Algebraic Structure of Quantum Controlled States and Operators

Quantum control is an important logical primitive of quantum computing programs, and an important concept for equational reasoning in quantum graphical calculi. We show that controlled diagrams in the ZXW-calculus admit rich algebraic structure. The perspective of the higher-order map Ctrl recovers the standard notion of quantum controlled gates, while respecting sequential and parallel composition and multiple-control. In this work, we prove that controlled square matrices form a ring and therefore satisfy powerful rewrite rules. We also show that controlled states form a ring isomorphic to multilinear polynomials. Putting these together, we have completeness for polynomials over same-size square matrices. These properties supply new rewrite rules that make factorisation of arbitrary qubit Hamiltonians achievable inside a single graphical calculus.

==> tikz/axioms/additiondit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (-0.25, 0) {$=$};
		\node [style=none] (11) at (1.5, 0.5) {};
		\node [style=gbox] (12) at (1.5, -1) {$ a + b$};
		\node [style=none] (14) at (-2, 1.25) {};
		\node [style=uw] (15) at (-2, 0) {};
		\node [style=none] (16) at (-2.75, -1) {};
		\node [style=none] (17) at (-1.25, -1) {};
		\node [style=gbox] (18) at (-2.75, -1) {$a$ };
		\node [style=gbox] (19) at (-1.25, -1) {$b$ };
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (12);
		\draw [in=-45, out=90, looseness=0.75] (17.center) to (15);
		\draw [in=90, out=-135, looseness=0.75] (15) to (16.center);
		\draw (14.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/associatedit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (3) at (0, 0.25) {};
		\node [style=none] (4) at (-0.75, -0.75) {};
		\node [style=none] (5) at (0.75, -0.75) {};
		\node [style=none] (6) at (0, 1.25) {};
		\node [style=uw] (15) at (-3.75, 1) {};
		\node [style=none] (16) at (-4.5, 0) {};
		\node [style=none] (17) at (-3, 0) {};
		\node [style=none] (18) at (-3.75, 1.875) {};
		\node [style=none] (20) at (-3, -1.375) {};
		\node [style=uw] (21) at (-4.5, -0.375) {};
		\node [style=none] (22) at (-5.25, -1.375) {};
		\node [style=none] (23) at (-3.75, -1.375) {};
		\node [style=none] (24) at (-5.25, -1.375) {};
		\node [style=none] (25) at (-3.75, -1.375) {};
		\node [style=none] (26) at (-1.75, 0) {$=$};
		\node [style=uw] (27) at (3.75, 1) {};
		\node [style=none] (28) at (3, 0) {};
		\node [style=none] (29) at (4.5, 0) {};
		\node [style=none] (30) at (3.75, 1.875) {};
		\node [style=none] (31) at (3, -1.375) {};
		\node [style=uw] (32) at (4.5, -0.375) {};
		\node [style=none] (33) at (3.75, -1.375) {};
		\node [style=none] (34) at (5.25, -1.375) {};
		\node [style=none] (35) at (3.75, -1.375) {};
		\node [style=none] (36) at (5.25, -1.375) {};
		\node [style=none] (37) at (1.75, 0) {$=$};
		\node [style=none] (39) at (0, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (6.center) to (3);
		\draw [in=90, out=-135, looseness=0.75] (3) to (4.center);
		\draw [in=-45, out=90, looseness=0.75] (5.center) to (3);
		\draw (18.center) to (15);
		\draw [in=90, out=-135, looseness=0.75] (15) to (16.center);
		\draw [in=-45, out=90, looseness=0.75] (17.center) to (15);
		\draw (20.center) to (17.center);
		\draw [in=90, out=-135, looseness=0.75] (21) to (22.center);
		\draw [in=-45, out=90, looseness=0.75] (23.center) to (21);
		\draw (25.center) to (23.center);
		\draw (24.center) to (22.center);
		\draw (30.center) to (27);
		\draw [in=90, out=-135, looseness=0.75] (27) to (28.center);
		\draw [in=-45, out=90, looseness=0.75] (29.center) to (27);
		\draw (31.center) to (28.center);
		\draw [in=90, out=-135, looseness=0.75] (32) to (33.center);
		\draw [in=-45, out=90, looseness=0.75] (34.center) to (32);
		\draw (36.center) to (34.center);
		\draw (35.center) to (33.center);
		\draw (39.center) to (3);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/b2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2.5, -0.5) {};
		\node [style=none] (1) at (-1.0, -1.5) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (-2.5, -1.5) {};
		\node [style=rn] (4) at (1.0, 0.5) {};
		\node [style=none] (5) at (1.5, -1.5) {};
		\node [style=none] (6) at (-1.0, 2.0) {};
		\node [style=gn] (7) at (1.0, -0.5) {};
		\node [style=none] (8) at (0.5, 1.5) {};
		\node [style=gn] (9) at (-2.5, 1.0) {};
		\node [style=none] (10) at (0.0, 0.0) {$=$};
		\node [style=gn] (11) at (-1.0, 1.0) {};
		\node [style=none] (12) at (1.5, 1.5) {};
		\node [style=rn] (13) at (-1.0, -0.5) {};
		\node [style=none] (14) at (-2.5, 2.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (1.center) to (13);
		\draw [style=none] (3.center) to (0);
		\draw [style=none] (11) to (6.center);
		\draw [style=none, bend right=23, looseness=1.00] (13) to (11);
		\draw [style=none] (9) to (14.center);
		\draw [style=none, bend left=23, looseness=1.00] (0) to (9);
		\draw (9) to (13);
		\draw (11) to (0);
		\draw [style=none, bend right=23, looseness=1.00] (5.center) to (7);
		\draw [style=none] (7) to (4);
		\draw [style=none, bend left=23, looseness=1.00] (4) to (8.center);
		\draw [style=none, bend right=23, looseness=1.00] (4) to (12.center);
		\draw [bend right=23, looseness=1.00] (7) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/axioms/h_id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0.875) {};
		\node [style=hbox] (2) at (-2.5, -0.375) {};
		\node [style=none] (3) at (-2.5, -0.875) {};
		\node [style=none] (7) at (0, -0.875) {};
		\node [style=none] (8) at (-2.5, 0.875) {};
		\node [style=none] (17) at (-1.25, 0) {$=$};
		\node [style=hbox] (21) at (-2.5, 0.375) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8.center) to (21);
		\draw (3.center) to (2);
		\draw (2) to (21);
		\draw (1.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/hadamard-decomposition2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (32) at (0, 0) {$=$};
		\node [style=none] (33) at (1.5, 1) {};
		\node [style=hbox] (34) at (1.5, 0) {};
		\node [style=none] (35) at (1.5, -1) {};
		\node [style={rn_phase}] (36) at (-3.25, 1.25) {$\pi$};
		\node [style=gbox] (37) at (-3.25, -0.25) {$\frac{1}{\sqrt{2}}$};
		\node [style=uw] (38) at (-1.75, 1.25) {};
		\node [style=gbox] (39) at (-1.75, 0) {$-2$};
		\node [style=dw] (40) at (-1.75, -1.25) {};
		\node [style=gn] (42) at (-1, 0.5) {};
		\node [style=none] (43) at (-1.75, 2.25) {};
		\node [style=gn] (44) at (-1, -0.5) {};
		\node [style=none] (45) at (-1.75, -2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (33.center) to (34);
		\draw (34) to (35.center);
		\draw (36) to (37);
		\draw (43.center) to (38);
		\draw (38) to (42);
		\draw (38) to (39);
		\draw (39) to (40);
		\draw (45.center) to (40);
		\draw (40) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/k0copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (1.75, -1) {};
		\node [style=gn] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (0.25, 0) {$=$};
		\node [style=none] (8) at (-1, -1.5) {};
		\node [style=none] (9) at (3.75, -1) {};
		\node [style=none] (10) at (-3.5, -1.5) {};
		\node [style={rn_phase}] (11) at (-2.25, 0.5) {$k\pi$};
		\node [style={rn_phase}] (12) at (1.75, 0) {$k\pi$};
		\node [style={rn_phase}] (13) at (3.75, 0) {$k\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (4) to (10.center);
		\draw [in=90, out=0] (4) to (8.center);
		\draw (11) to (4);
		\draw (1.center) to (12);
		\draw (9.center) to (13);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/k2adit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (0, 0) {$=$};
		\node [style=none] (2) at (-1.5, 1) {};
		\node [style=gbox] (3) at (-1.5, -0.375) {$a$};
		\node [style={rn_phase}] (4) at (-1.5, 0.375) {$\pi$};
		\node [style={rn_phase}] (5) at (3, -0.375) {$\pi$};
		\node [style=gbox] (6) at (3, 0.375) {$-a$};
		\node [style=none] (7) at (3, -1) {};
		\node [style=none] (8) at (3, 1) {};
		\node [style=gbox] (9) at (1.5, -0.375) {$a$};
		\node [style={rn_phase}] (10) at (1.5, 0.375) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0.center);
		\draw (8.center) to (7.center);
		\draw (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/phasecopydit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 1.5) {};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=gbox] (17) at (-1.75, 0.75) {$a$};
		\node [style=uw] (18) at (-1.75, -0.5) {};
		\node [style=none] (19) at (-2.5, -1.5) {};
		\node [style=none] (20) at (-1, -1.5) {};
		\node [style=none] (21) at (2, 1.5) {};
		\node [style=uw] (23) at (2, 0.25) {};
		\node [style=none] (24) at (1.25, -0.75) {};
		\node [style=none] (25) at (2.75, -0.75) {};
		\node [style=gbox] (26) at (1.25, -0.75) {$a$};
		\node [style=gbox] (27) at (2.75, -0.75) {$a$};
		\node [style=none] (28) at (1.25, -1.5) {};
		\node [style=none] (29) at (2.75, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17) to (18);
		\draw (17) to (0.center);
		\draw [in=-45, out=90, looseness=0.75] (20.center) to (18);
		\draw [in=90, out=-135, looseness=0.75] (18) to (19.center);
		\draw [in=-45, out=90, looseness=0.75] (25.center) to (23);
		\draw [in=90, out=-135, looseness=0.75] (23) to (24.center);
		\draw (21.center) to (23);
		\draw (29.center) to (27);
		\draw (26) to (28.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/pimultiplecpdit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -1.5) {$\cdots$};
		\node [style=none] (3) at (1.5, -1.5) {};
		\node [style=none] (4) at (-2.5, -1.5) {$\cdots$};
		\node [style=none] (6) at (2.75, 1.25) {};
		\node [style=gn] (7) at (-2.5, -0.5) {};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=gn] (12) at (2.75, 0.25) {};
		\node [style=none] (13) at (-2.5, 1.25) {};
		\node [style=none] (14) at (-1.25, -1.5) {};
		\node [style=none] (15) at (4, -1.5) {};
		\node [style=none] (16) at (-3.75, -1.5) {};
		\node [style={rn_phase}] (20) at (-2.5, 0.5) {$k\pi$};
		\node [style={rn_phase}] (22) at (1.5, -0.75) {$k\pi$};
		\node [style={rn_phase}] (24) at (4, -0.75) {$k\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-180] (7) to (16.center);
		\draw [in=90, out=0] (7) to (14.center);
		\draw (6.center) to (12);
		\draw (20) to (13.center);
		\draw (20) to (7);
		\draw (3.center) to (22);
		\draw (15.center) to (24);
		\draw [in=0, out=90] (24) to (12);
		\draw [in=90, out=-180] (12) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/rdotaemptydit0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -1) {$\cdot$};
		\node [style=rn] (2) at (-1.25, 0.5) {};
		\node [style=none] (3) at (1.75, 0.5) {$\cdot$};
		\node [style=none] (5) at (2.75, 0.5) {$\cdot$};
		\node [style=none] (7) at (1.25, 0.5) {$\cdot$};
		\node [style=none] (8) at (2.75, 0) {$\cdot$};
		\node [style=none] (9) at (2.25, 0.5) {$\cdot$};
		\node [style=none] (10) at (0, -0.25) {$=$};
		\node [style=none] (11) at (1.25, 0) {$\cdot$};
		\node [style=none] (12) at (1.75, -1) {$\cdot$};
		\node [style=gbox] (13) at (-1.25, -0.75) {$a$};
		\node [style=none] (14) at (2.75, -0.5) {$\cdot$};
		\node [style=none] (15) at (1.25, -1) {$\cdot$};
		\node [style=none] (16) at (1.25, -0.5) {$\cdot$};
		\node [style=none] (18) at (2.25, -1) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (13) to (2);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/s1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=gbox] (35) at (-4.125, 0.5) {$a$};
		\node [style=none] (36) at (-4.75, 1.75) {};
		\node [style=none] (37) at (-3.5, 1.75) {};
		\node [style=none] (38) at (-4.75, -1.25) {};
		\node [style=none] (39) at (-3.5, -1.25) {};
		\node [style=gbox] (42) at (-1.625, -0.5) {$b$};
		\node [style=none] (43) at (-2.25, 1.25) {};
		\node [style=none] (44) at (-1, 1.25) {};
		\node [style=none] (45) at (-2.25, -1.75) {};
		\node [style=none] (46) at (-1, -1.75) {};
		\node [style=gbox] (49) at (2.875, 0) {$ab$};
		\node [style=none] (50) at (1, -1.25) {};
		\node [style=none] (51) at (2.25, -1.25) {};
		\node [style=none] (52) at (3.5, -1.25) {};
		\node [style=none] (53) at (4.75, -1.25) {};
		\node [style=none] (54) at (1, 1.25) {};
		\node [style=none] (55) at (2.25, 1.25) {};
		\node [style=none] (56) at (3.5, 1.25) {};
		\node [style=none] (57) at (4.75, 1.25) {};
		\node [style=none] (62) at (-2.25, 1.75) {};
		\node [style=none] (63) at (-1, 1.75) {};
		\node [style=none] (64) at (-4.75, -1.75) {};
		\node [style=none] (65) at (-3.5, -1.75) {};
		\node [style=none] (67) at (1, -1.75) {};
		\node [style=none] (68) at (2.25, -1.75) {};
		\node [style=none] (69) at (3.5, -1.75) {};
		\node [style=none] (70) at (4.75, -1.75) {};
		\node [style=none] (71) at (4.75, 1.75) {};
		\node [style=none] (72) at (3.5, 1.75) {};
		\node [style=none] (73) at (2.25, 1.75) {};
		\node [style=none] (74) at (1, 1.75) {};
		\node [style=none] (75) at (-4.125, -1.625) {$\cdots$};
		\node [style=none] (76) at (-1.625, -1.625) {$\cdots$};
		\node [style=none] (77) at (1.625, -1.625) {$\cdots$};
		\node [style=none] (78) at (1.625, 1.625) {$\cdots$};
		\node [style=none] (79) at (4.125, -1.625) {$\cdots$};
		\node [style=none] (80) at (4.125, 1.625) {$\cdots$};
		\node [style=none] (81) at (-4.125, 1.625) {$\cdots$};
		\node [style=none] (82) at (-1.625, 1.625) {$\cdots$};
		\node [style=none] (83) at (-2.875, 0.2) {$\vdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-120] (35) to (38.center);
		\draw [in=90, out=-60] (35) to (39.center);
		\draw [in=-90, out=135] (35) to (36.center);
		\draw [in=-90, out=45] (35) to (37.center);
		\draw [in=90, out=-135] (42) to (45.center);
		\draw [in=90, out=-45] (42) to (46.center);
		\draw [in=-90, out=120] (42) to (43.center);
		\draw [in=-90, out=60] (42) to (44.center);
		\draw [in=90, out=-120] (49) to (51.center);
		\draw [in=90, out=-150, looseness=0.75] (49) to (50.center);
		\draw [in=90, out=-60] (49) to (52.center);
		\draw [in=90, out=-30, looseness=0.75] (49) to (53.center);
		\draw [in=-90, out=150, looseness=0.75] (49) to (54.center);
		\draw [in=-90, out=120] (49) to (55.center);
		\draw [in=-90, out=60] (49) to (56.center);
		\draw [in=-90, out=30, looseness=0.75] (49) to (57.center);
		\draw (62.center) to (43.center);
		\draw (63.center) to (44.center);
		\draw (39.center) to (65.center);
		\draw (38.center) to (64.center);
		\draw [in=180, out=-45] (35) to (42);
		\draw (67.center) to (50.center);
		\draw (68.center) to (51.center);
		\draw (69.center) to (52.center);
		\draw (70.center) to (53.center);
		\draw (71.center) to (57.center);
		\draw (72.center) to (56.center);
		\draw (73.center) to (55.center);
		\draw (74.center) to (54.center);
		\draw [in=135, out=0] (35) to (42);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/s2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.0, 0.0) {$=$};
		\node [style=none] (1) at (2.5, 1.0) {};
		\node [style=rn] (2) at (0.0, 0.0) {};
		\node [style=none] (3) at (-2.0, -1.0) {};
		\node [style=none] (4) at (0.0, 1.0) {};
		\node [style=none] (5) at (2.5, -1.0) {};
		\node [style=none] (6) at (0.0, -1.0) {};
		\node [style=none] (7) at (-2.0, 1.0) {};
		\node [style=none] (8) at (1.5, 0.0) {$=$};
		\node [style=gn] (9) at (-2.0, 0.0) {};
		\node [style=none] (10) at (0.5, 0.0) {};
		\node [style=none] (11) at (3.0, -1.0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (3.center);
		\draw (9) to (7.center);
		\draw (1.center) to (5.center);
		\draw (2) to (6.center);
		\draw (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/axioms/trialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, -0.5) {};
		\node [style=none] (1) at (-1.5, -1.5) {};
		\node [style=none] (2) at (-3.5, 2) {};
		\node [style=none] (3) at (-3.5, -1.5) {};
		\node [style=rn] (4) at (-1.5, 1) {};
		\node [style=gn] (5) at (-3.5, -0.5) {};
		\node [style=uw] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (-1.5, 2) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=gn] (9) at (3.5, -0.5) {};
		\node [style=none] (10) at (3.5, -1.5) {};
		\node [style=none] (11) at (1.5, 2) {};
		\node [style=none] (12) at (1.5, -1.5) {};
		\node [style=uw] (13) at (3.5, 1) {};
		\node [style=gn] (14) at (1.5, -0.5) {};
		\node [style=uw] (15) at (1.5, 1) {};
		\node [style=none] (16) at (3.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (7.center) to (4);
		\draw (6) to (5);
		\draw (6) to (0);
		\draw (4) to (5);
		\draw (0) to (4);
		\draw (5) to (3.center);
		\draw (0) to (1.center);
		\draw (11.center) to (15);
		\draw (16.center) to (13);
		\draw (15) to (14);
		\draw (15) to (9);
		\draw (13) to (14);
		\draw (9) to (13);
		\draw (14) to (12.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/axioms/triangleocopydit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-2, 1.125) {};
		\node [style=uw] (1) at (-2, 0) {};
		\node [style=none] (2) at (-2.75, -0.75) {};
		\node [style=none] (3) at (-1.25, -0.75) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-2.75, -1) {};
		\node [style=none] (6) at (0, 0) {$=$};
		\node [style=none] (7) at (1.25, -1) {};
		\node [style=none] (8) at (2.5, -1) {};
		\node [style=rn] (9) at (1.25, 0) {};
		\node [style=rn] (10) at (2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (2.center) to (5.center);
		\draw (3.center) to (4.center);
		\draw [in=-45, out=90, looseness=0.75] (3.center) to (1);
		\draw [in=90, out=-135, looseness=0.75] (1) to (2.center);
		\draw (9) to (7.center);
		\draw (10) to (8.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/axioms/trianglepicopydit2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {$=$};
		\node [style=gn] (1) at (1.75, 0.25) {};
		\node [style=none] (2) at (1.75, -1) {};
		\node [style={rn_phase}] (3) at (-2.25, 1.125) {$\pi$};
		\node [style=uw] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (-3, -0.75) {};
		\node [style=none] (6) at (-1.5, -0.75) {};
		\node [style=none] (7) at (-1.5, -1) {};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=gn] (14) at (-3, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (7.center);
		\draw [in=-45, out=90, looseness=0.75] (6.center) to (4);
		\draw [in=90, out=-135, looseness=0.75] (4) to (5.center);
		\draw (3) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/w-asym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-2.5, -0.125) {};
		\node [style=none] (1) at (-2.5, 0.75) {};
		\node [style=none] (2) at (-3.25, -0.75) {};
		\node [style=none] (3) at (-1.75, -0.75) {};
		\node [style=none] (4) at (0, 0) {$\neq$};
		\node [style=dw] (5) at (1.75, 0.125) {};
		\node [style=none] (6) at (1, 0.75) {};
		\node [style=none] (7) at (2.5, 0.75) {};
		\node [style=none] (8) at (1.75, -0.75) {};
		\node [style=none] (9) at (-1, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
		\draw [in=-45, out=180] (3.center) to (0);
		\draw (8.center) to (5);
		\draw (5) to (6.center);
		\draw (5) to (7.center);
		\draw [in=0, out=-90, looseness=0.75] (9.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/w-bialgebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (-1.5, -0.75) {};
		\node [style=none] (1) at (-1.5, -1.625) {};
		\node [style=none] (2) at (-3.5, 1.625) {};
		\node [style=none] (3) at (-3.5, -1.625) {};
		\node [style=uw] (4) at (-1.5, 0.75) {};
		\node [style=gn] (5) at (-3.5, -0.75) {};
		\node [style=uw] (6) at (-3.5, 0.75) {};
		\node [style=none] (7) at (-1.5, 1.625) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=uw] (15) at (2, -0.625) {};
		\node [style=none] (18) at (1.25, -1.625) {};
		\node [style=none] (19) at (2.75, -1.625) {};
		\node [style=gn] (21) at (2, 0.625) {};
		\node [style=none] (24) at (1.25, 1.625) {};
		\node [style=none] (25) at (2.75, 1.625) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (6);
		\draw (7.center) to (4);
		\draw (6) to (5);
		\draw (6) to (0);
		\draw (4) to (5);
		\draw (0) to (4);
		\draw (5) to (3.center);
		\draw (0) to (1.center);
		\draw [in=90, out=-135, looseness=0.75] (15) to (18.center);
		\draw [in=-45, out=90, looseness=0.75] (19.center) to (15);
		\draw (21) to (15);
		\draw [in=-90, out=135, looseness=0.75] (21) to (24.center);
		\draw [in=45, out=-90, looseness=0.75] (25.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/w-w-algebra.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-4.5, -0.25) {};
		\node [style=gn] (3) at (-4.5, -1.75) {};
		\node [style=gn] (4) at (-1.5, -1.75) {};
		\node [style=none] (5) at (-3, -1.75) {$\cdots$};
		\node [style=uw] (6) at (-3, -0.25) {};
		\node [style=dw] (7) at (-3, 1.25) {};
		\node [style=none] (10) at (-3, 2.25) {$\cdots$};
		\node [style=none] (11) at (-4.5, 2.5) {};
		\node [style=none] (12) at (-1.5, 2.5) {};
		\node [style=none] (13) at (-4.5, -2.5) {};
		\node [style=none] (14) at (-1.5, -2.5) {};
		\node [style=uw] (15) at (1.5, -0.25) {};
		\node [style=gn] (17) at (2.75, -1.75) {};
		\node [style=gn] (18) at (5.75, -1.75) {};
		\node [style=none] (24) at (4.25, 2) {$\cdots$};
		\node [style=none] (25) at (2.75, 2.5) {};
		\node [style=none] (26) at (5.75, 2.5) {};
		\node [style=none] (27) at (2.75, -2.5) {};
		\node [style=none] (28) at (5.75, -2.5) {};
		\node [style=none] (29) at (0, 0) {$=$};
		\node [style=dw] (30) at (2.75, -0.25) {};
		\node [style=dw] (31) at (5.75, -0.25) {};
		\node [style=uw] (32) at (2.75, 1.5) {};
		\node [style=uw] (33) at (5.75, 1.5) {};
		\node [style=none] (34) at (4.25, -0.875) {$\cdots$};
		\node [style=none] (35) at (1.5, 1) {};
		\node [style=none] (36) at (-4.5, 1) {};
		\node [style=label] (37) at (-4.45, -1) {$\cdots$};
		\node [style=label] (38) at (2, -1) {$\cdots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (7) to (6);
		\draw (6) to (3);
		\draw (6) to (4);
		\draw (14.center) to (4);
		\draw (13.center) to (3);
		\draw [in=120, out=-135] (0) to (3);
		\draw [in=165, out=-45, looseness=0.75] (0) to (4);
		\draw (28.center) to (18);
		\draw (27.center) to (17);
		\draw [in=150, out=-135, looseness=1.25] (15) to (17);
		\draw [in=150, out=-30, looseness=0.75] (15) to (18);
		\draw (30) to (17);
		\draw (31) to (18);
		\draw (33) to (30);
		\draw (32) to (30);
		\draw (32) to (31);
		\draw (31) to (33);
		\draw (35.center) to (15);
		\draw (36.center) to (0);
		\draw [in=45, out=-90] (12.center) to (7);
		\draw [in=135, out=-90] (11.center) to (7);
		\draw (26.center) to (33);
		\draw (25.center) to (32);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/wsymetrydit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-2, 0.75) {};
		\node [style=none] (1) at (-2.75, -0.25) {};
		\node [style=none] (2) at (-1.25, -0.25) {};
		\node [style=none] (3) at (-2.75, -1) {};
		\node [style=none] (4) at (-1.25, -1) {};
		\node [style=none] (5) at (-2, 1.75) {};
		\node [style=uw] (6) at (2, 0.75) {};
		\node [style=none] (7) at (1.25, 0) {};
		\node [style=none] (8) at (2.75, 0) {};
		\node [style=none] (9) at (1.25, 0) {};
		\node [style=none] (10) at (2.75, 0) {};
		\node [style=none] (11) at (2, 1.75) {};
		\node [style=none] (12) at (1.25, -1) {};
		\node [style=none] (13) at (2.75, -1) {};
		\node [style=none] (16) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-135, looseness=0.75] (0) to (1.center);
		\draw [in=-45, out=90, looseness=0.75] (2.center) to (0);
		\draw (4.center) to (2.center);
		\draw (3.center) to (1.center);
		\draw (5.center) to (0);
		\draw [in=90, out=-135, looseness=0.75] (6) to (7.center);
		\draw [in=-45, out=90, looseness=0.75] (8.center) to (6);
		\draw (10.center) to (8.center);
		\draw (9.center) to (7.center);
		\draw (11.center) to (6);
		\draw [in=-90, out=90, looseness=0.50] (13.center) to (9.center);
		\draw [in=270, out=90, looseness=0.50] (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/axioms/zerotoreddit0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-1, 0.5) {$0$};
		\node [style=rn] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-1, -0.5) {};
		\node [style=none] (3) at (1, -0.5) {};
		\node [style=none] (4) at (0, 0) {=};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (0);
		\draw (1) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> tikz/con/Fbox_cx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, 0) {};
		\node [style=none] (1) at (2, 0) {};
		\node [style=none] (2) at (2.75, 0) {$=$};
		\node [style=none] (3) at (-4, 1.25) {};
		\node [style=none] (4) at (0.25, -1.75) {};
		\node [style=none] (5) at (0.25, 1.75) {};
		\node [style=none] (6) at (-3, -0.75) {};
		\node [style=none] (7) at (-3, -1.75) {};
		\node [style=none] (8) at (-4, -0.75) {};
		\node [style=none] (9) at (-3.5, -1.25) {\tiny$\Control$};
		\node [style=none] (10) at (0.75, -1.25) {};
		\node [style=none] (11) at (-5.25, 1.25) {};
		\node [style=none] (12) at (2, 1.25) {};
		\node [style=none] (13) at (-3.5, 1.75) {};
		\node [style=none] (14) at (0.75, 1.25) {};
		\node [style=none] (15) at (-4, -1.75) {};
		\node [style=none] (16) at (-2.25, 0.75) {};
		\node [style=none] (17) at (-0.75, 0.75) {};
		\node [style=none] (18) at (-0.75, -0.75) {};
		\node [style=none] (19) at (-2.25, -0.75) {};
		\node [style=none] (20) at (-1.5, 0) {$X$};
		\node [style=none] (21) at (-2.25, 0) {};
		\node [style=none] (22) at (-0.75, 0) {};
		\node [style=none] (27) at (4.5, 0.5) {};
		\node [style=none] (28) at (6, 0.5) {};
		\node [style=none] (29) at (6, -1) {};
		\node [style=none] (30) at (4.5, -1) {};
		\node [style=none] (31) at (5.25, 0.5) {};
		\node [style=gn] (32) at (5.25, 1.5) {};
		\node [style=none] (33) at (5.25, -0.25) {$\tilde{X}$};
		\node [style=none] (34) at (4.5, -0.25) {};
		\node [style=none] (35) at (3.75, -0.25) {};
		\node [style=none] (36) at (6, -0.25) {};
		\node [style=none] (37) at (6.75, -0.25) {};
		\node [style=none] (38) at (3.75, 1.5) {};
		\node [style=none] (39) at (6.75, 1.5) {};
		\node [style=none] (40) at (7.75, 0) {$=$};
		\node [style=gn] (46) at (10.25, 1.5) {};
		\node [style=none] (49) at (8.75, -0.25) {};
		\node [style=rn] (50) at (10.25, -0.25) {};
		\node [style=none] (51) at (11.75, -0.25) {};
		\node [style=none] (52) at (8.75, 1.5) {};
		\node [style=none] (53) at (11.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filllayer] (5.center)
			 to (13.center)
			 to [bend right=60, looseness=0.75] (3.center)
			 to (8.center)
			 to (6.center)
			 to (7.center)
			 to (4.center)
			 to [bend right=45] (10.center)
			 to (14.center)
			 to [bend right=45] cycle;
		\draw [style=filllayer] (15.center) to (7.center);
		\draw [style=filllayer] (15.center) to (8.center);
		\draw [style=filllayer] (11.center) to (3.center);
		\draw [style=filllayer] (14.center) to (12.center);
		\draw (22.center) to (1.center);
		\draw (21.center) to (0.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (30.center);
		\draw (31.center) to (32);
		\draw (35.center) to (34.center);
		\draw (36.center) to (37.center);
		\draw (39.center) to (32);
		\draw (32) to (38.center);
		\draw (50) to (51.center);
		\draw (53.center) to (46);
		\draw (46) to (52.center);
		\draw (49.center) to (50);
		\draw (46) to (50);
		\draw [style=white] (17.center)
			 to (16.center)
			 to (19.center)
			 to (18.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/c_sq0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (34) at (-3.375, 0.75) {};
		\node [style=none] (35) at (-1.875, 0.75) {};
		\node [style=none] (36) at (-1.875, -0.75) {};
		\node [style=none] (37) at (-3.375, -0.75) {};
		\node [style=none] (38) at (-2.625, 0.75) {};
		\node [style=rn] (39) at (-2.625, 1.25) {};
		\node [style=none] (40) at (-2.625, 0) {$\tilde{M}$};
		\node [style=none] (41) at (-3.375, 0.5) {};
		\node [style=none] (42) at (-4.125, 0.5) {};
		\node [style=none] (43) at (-4.125, -0.5) {};
		\node [style=none] (44) at (-3.375, -0.5) {};
		\node [style=none] (45) at (-3.875, 0.2) {\vdots};
		\node [style=none] (46) at (-1.875, 0.5) {};
		\node [style=none] (47) at (-1.875, -0.5) {};
		\node [style=none] (48) at (-1.375, 0.2) {\vdots};
		\node [style=none] (49) at (-1.125, 0.5) {};
		\node [style=none] (50) at (-1.125, -0.5) {};
		\node [style=none] (51) at (0, 0) {$=$};
		\node [style=none] (57) at (1.875, 0.5) {};
		\node [style=none] (58) at (1.125, 0.5) {};
		\node [style=none] (59) at (1.125, -0.5) {};
		\node [style=none] (60) at (1.875, -0.5) {};
		\node [style=none] (61) at (1.375, 0.2) {\vdots};
		\node [style=none] (62) at (3.375, 0.5) {};
		\node [style=none] (63) at (3.375, -0.5) {};
		\node [style=none] (64) at (3.875, 0.2) {\vdots};
		\node [style=none] (65) at (4.125, 0.5) {};
		\node [style=none] (66) at (4.125, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw (38.center) to (39);
		\draw (43.center) to (44.center);
		\draw (42.center) to (41.center);
		\draw (47.center) to (50.center);
		\draw (46.center) to (49.center);
		\draw (59.center) to (60.center);
		\draw (58.center) to (57.center);
		\draw (63.center) to (66.center);
		\draw (62.center) to (65.center);
		\draw (57.center) to (62.center);
		\draw (60.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/c_sq1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (21) at (1.875, 0.75) {};
		\node [style=none] (22) at (3.375, 0.75) {};
		\node [style=none] (23) at (3.375, -0.75) {};
		\node [style=none] (24) at (1.875, -0.75) {};
		\node [style=none] (27) at (2.625, 0) {$M$};
		\node [style=none] (28) at (1.875, 0.5) {};
		\node [style=none] (29) at (1.125, 0.5) {};
		\node [style=none] (30) at (1.125, -0.5) {};
		\node [style=none] (31) at (1.875, -0.5) {};
		\node [style=none] (32) at (1.375, 0.2) {\vdots};
		\node [style=none] (33) at (3.375, 0.5) {};
		\node [style=none] (34) at (3.375, -0.5) {};
		\node [style=none] (35) at (3.875, 0.2) {\vdots};
		\node [style=none] (36) at (4.125, 0.5) {};
		\node [style=none] (37) at (4.125, -0.5) {};
		\node [style=none] (0) at (-3.375, 0.75) {};
		\node [style=none] (1) at (-1.875, 0.75) {};
		\node [style=none] (2) at (-1.875, -0.75) {};
		\node [style=none] (3) at (-3.375, -0.75) {};
		\node [style=none] (4) at (-2.625, 0.75) {};
		\node [style={rn_phase}] (5) at (-2.625, 1.25) {$\pi$};
		\node [style=none] (6) at (-2.625, 0) {$\tilde{M}$};
		\node [style=none] (7) at (-3.375, 0.5) {};
		\node [style=none] (8) at (-4.125, 0.5) {};
		\node [style=none] (9) at (-4.125, -0.5) {};
		\node [style=none] (10) at (-3.375, -0.5) {};
		\node [style=none] (11) at (-3.875, 0.2) {\vdots};
		\node [style=none] (12) at (-1.875, 0.5) {};
		\node [style=none] (13) at (-1.875, -0.5) {};
		\node [style=none] (14) at (-1.375, 0.2) {\vdots};
		\node [style=none] (15) at (-1.125, 0.5) {};
		\node [style=none] (16) at (-1.125, -0.5) {};
		\node [style=none] (17) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (4.center) to (5);
		\draw (9.center) to (10.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (16.center);
		\draw (12.center) to (15.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (22.center);
		\draw (22.center) to (21.center);
		\draw (21.center) to (24.center);
		\draw (30.center) to (31.center);
		\draw (29.center) to (28.center);
		\draw (34.center) to (37.center);
		\draw (33.center) to (36.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/c_sq_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.5) {};
		\node [style=none] (1) at (0.75, 0.5) {};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=none] (4) at (0, 0.5) {};
		\node [style=none] (5) at (-1.5, 1) {};
		\node [style=none] (6) at (0, -0.25) {$\tilde{M}$};
		\node [style=none] (7) at (-0.75, 0.25) {};
		\node [style=none] (8) at (-1.5, 0.25) {};
		\node [style=none] (9) at (-1.5, -0.75) {};
		\node [style=none] (10) at (-0.75, -0.75) {};
		\node [style=none] (11) at (-1.25, -0.05) {\vdots};
		\node [style=none] (12) at (0.75, 0.25) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (1.25, -0.05) {\vdots};
		\node [style=none] (15) at (1.5, 0.25) {};
		\node [style=none] (16) at (1.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw [in=0, out=90] (4.center) to (5.center);
		\draw (9.center) to (10.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (16.center);
		\draw (12.center) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/c_sq_str8.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 0.375) {};
		\node [style=none] (1) at (0.75, 0.375) {};
		\node [style=none] (2) at (0.75, -1.125) {};
		\node [style=none] (3) at (-0.75, -1.125) {};
		\node [style=none] (4) at (0, 0.375) {};
		\node [style=gn] (5) at (0, 1.125) {};
		\node [style=none] (6) at (0, -0.375) {$\tilde{M}$};
		\node [style=none] (7) at (-0.75, 0.125) {};
		\node [style=none] (8) at (-1.5, 0.125) {};
		\node [style=none] (9) at (-1.5, -0.875) {};
		\node [style=none] (10) at (-0.75, -0.875) {};
		\node [style=none] (11) at (-1.25, -0.175) {\vdots};
		\node [style=none] (12) at (0.75, 0.125) {};
		\node [style=none] (13) at (0.75, -0.875) {};
		\node [style=none] (14) at (1.25, -0.175) {\vdots};
		\node [style=none] (15) at (1.5, 0.125) {};
		\node [style=none] (16) at (1.5, -0.875) {};
		\node [style=none] (26) at (-1.5, 1.125) {};
		\node [style=none] (27) at (1.5, 1.125) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (4.center) to (5);
		\draw (9.center) to (10.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (16.center);
		\draw (12.center) to (15.center);
		\draw (27.center) to (5);
		\draw (5) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/c_state0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-2.5, -0.25) {};
		\node [style=none] (2) at (-1, -0.25) {};
		\node [style=rn] (3) at (-1.75, 1.25) {};
		\node [style=none] (4) at (-2.25, -0.25) {};
		\node [style=none] (5) at (-1.25, -0.25) {};
		\node [style=none] (6) at (-2.25, -0.75) {};
		\node [style=none] (7) at (-1.25, -0.75) {};
		\node [style=label] (8) at (-1.75, -0.5) {$\ldots$};
		\node [style=label] (9) at (-1.8, 0.125) {$\tilde{\psi}$};
		\node [style=none] (10) at (0, 0) {$=$};
		\node [style=rn] (11) at (1.25, 0) {};
		\node [style=rn] (12) at (2.25, 0) {};
		\node [style=none] (13) at (1.25, -0.75) {};
		\node [style=none] (14) at (2.25, -0.75) {};
		\node [style=label] (15) at (1.75, -0.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (3);
		\draw (7.center) to (5.center);
		\draw (6.center) to (4.center);
		\draw (14.center) to (12);
		\draw (13.center) to (11);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/c_state1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1.75, 0.75) {};
		\node [style=none] (17) at (-2.5, -0.25) {};
		\node [style=none] (18) at (-1, -0.25) {};
		\node [style={rn_phase}] (19) at (-1.75, 1.25) {$\pi$};
		\node [style=none] (20) at (-2.25, -0.25) {};
		\node [style=none] (21) at (-1.25, -0.25) {};
		\node [style=none] (22) at (-2.25, -0.75) {};
		\node [style=none] (23) at (-1.25, -0.75) {};
		\node [style=label] (24) at (-1.75, -0.5) {$\ldots$};
		\node [style=label] (25) at (-1.8, 0.125) {$\tilde{\psi}$};
		\node [style=none] (26) at (0, 0) {$=$};
		\node [style=none] (27) at (1.75, 0.75) {};
		\node [style=none] (28) at (1, -0.25) {};
		\node [style=none] (29) at (2.5, -0.25) {};
		\node [style=none] (30) at (1.25, -0.25) {};
		\node [style=none] (31) at (2.25, -0.25) {};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (2.25, -0.75) {};
		\node [style=label] (34) at (1.75, -0.5) {$\ldots$};
		\node [style=label] (35) at (1.75, 0.125) {$\psi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (17.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (16.center) to (19);
		\draw (23.center) to (21.center);
		\draw (22.center) to (20.center);
		\draw (28.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (33.center) to (31.center);
		\draw (32.center) to (30.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/c_state_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0.5) {};
		\node [style=none] (1) at (-1, -0.5) {};
		\node [style=none] (2) at (1, -0.5) {};
		\node [style=none] (3) at (0, 1.25) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.5, -0.5) {};
		\node [style=none] (6) at (-0.5, -1.25) {};
		\node [style=none] (7) at (0.5, -1.25) {};
		\node [style=label] (8) at (0, -1) {$\ldots$};
		\node [style=label] (9) at (0, -0.25) {$\tilde{\psi}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (1.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (7.center) to (5.center);
		\draw (6.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/cs_add_comm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (0, 1) {};
		\node [style=none] (1) at (-1.25, 0.25) {};
		\node [style=none] (2) at (-2.25, -0.75) {};
		\node [style=none] (3) at (-0.25, -0.75) {};
		\node [style=none] (4) at (-1.75, -0.75) {};
		\node [style=none] (5) at (-0.75, -0.75) {};
		\node [style=none] (6) at (-1.75, -1.25) {};
		\node [style=none] (7) at (-0.75, -1.25) {};
		\node [style=label] (8) at (-1.25, -1.25) {$\ldots$};
		\node [style=label] (9) at (-1.25, -0.5) {$\tilde{\psi_1}$};
		\node [style=none] (10) at (1.25, 0.25) {};
		\node [style=none] (11) at (0.75, -1.25) {};
		\node [style=none] (12) at (1.75, -1.25) {};
		\node [style=label] (13) at (1.25, -1.25) {$\ldots$};
		\node [style=dw] (14) at (-1.25, -2.25) {};
		\node [style=dw] (15) at (1.25, -2.25) {};
		\node [style=none] (16) at (1.25, 0.25) {};
		\node [style=none] (17) at (0.25, -0.75) {};
		\node [style=none] (18) at (2.25, -0.75) {};
		\node [style=label] (19) at (1.25, -0.5) {$\tilde{\psi_2}$};
		\node [style=none] (20) at (0.75, -0.75) {};
		\node [style=none] (21) at (1.75, -0.75) {};
		\node [style=none] (22) at (0, 2) {};
		\node [style=none] (23) at (-1.25, -3) {};
		\node [style=none] (24) at (1.25, -3) {};
		\node [style=none] (25) at (3.5, -0.25) {$\eqq{\ref{rule:Sym}}$};
		\node [style=uw] (26) at (6.75, 1) {};
		\node [style=none] (27) at (8, 0.25) {};
		\node [style=none] (28) at (7, -0.75) {};
		\node [style=none] (29) at (9, -0.75) {};
		\node [style=none] (30) at (7.5, -0.75) {};
		\node [style=none] (31) at (8.5, -0.75) {};
		\node [style=none] (32) at (7.5, -1.25) {};
		\node [style=none] (33) at (8.5, -1.25) {};
		\node [style=label] (34) at (8, -1.25) {$\ldots$};
		\node [style=label] (35) at (8, -0.5) {$\tilde{\psi_1}$};
		\node [style=none] (36) at (5.5, 0.25) {};
		\node [style=none] (37) at (5, -1.25) {};
		\node [style=none] (38) at (6, -1.25) {};
		\node [style=label] (39) at (5.5, -1.25) {$\ldots$};
		\node [style=dw] (40) at (5.5, -2.25) {};
		\node [style=dw] (41) at (8, -2.25) {};
		\node [style=none] (42) at (5.5, 0.25) {};
		\node [style=none] (43) at (4.5, -0.75) {};
		\node [style=none] (44) at (6.5, -0.75) {};
		\node [style=label] (45) at (5.5, -0.5) {$\tilde{\psi_2}$};
		\node [style=none] (46) at (5, -0.75) {};
		\node [style=none] (47) at (6, -0.75) {};
		\node [style=none] (48) at (6.75, 2) {};
		\node [style=none] (49) at (5.5, -3) {};
		\node [style=none] (50) at (8, -3) {};
		\node [style=none] (51) at (10, -0.25) {$\eqq{\ref{rule:Sym}}$};
		\node [style=uw] (52) at (13.25, 1) {};
		\node [style=none] (53) at (14.5, 0.25) {};
		\node [style=none] (54) at (13.5, -0.75) {};
		\node [style=none] (55) at (15.5, -0.75) {};
		\node [style=none] (56) at (14, -0.75) {};
		\node [style=none] (57) at (15, -0.75) {};
		\node [style=none] (58) at (14, -1.25) {};
		\node [style=none] (59) at (15, -1.25) {};
		\node [style=label] (60) at (14.5, -1.25) {$\ldots$};
		\node [style=label] (61) at (14.5, -0.5) {$\tilde{\psi_1}$};
		\node [style=none] (62) at (12, 0.25) {};
		\node [style=none] (63) at (11.5, -1.25) {};
		\node [style=none] (64) at (12.5, -1.25) {};
		\node [style=label] (65) at (12, -1.25) {$\ldots$};
		\node [style=dw] (66) at (12, -2.25) {};
		\node [style=dw] (67) at (14.5, -2.25) {};
		\node [style=none] (68) at (12, 0.25) {};
		\node [style=none] (69) at (11, -0.75) {};
		\node [style=none] (70) at (13, -0.75) {};
		\node [style=label] (71) at (12, -0.5) {$\tilde{\psi_2}$};
		\node [style=none] (72) at (11.5, -0.75) {};
		\node [style=none] (73) at (12.5, -0.75) {};
		\node [style=none] (74) at (13.25, 2) {};
		\node [style=none] (75) at (12, -3) {};
		\node [style=none] (76) at (14.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (5.center);
		\draw (6.center) to (4.center);
		\draw [bend left=15] (1.center) to (0);
		\draw [in=105, out=-90] (6.center) to (14);
		\draw [in=-90, out=30, looseness=0.75] (14) to (11.center);
		\draw [in=150, out=-90, looseness=0.75] (7.center) to (15);
		\draw [in=-90, out=75] (15) to (12.center);
		\draw (17.center) to (16.center);
		\draw (17.center) to (18.center);
		\draw (18.center) to (16.center);
		\draw (21.center) to (12.center);
		\draw (11.center) to (20.center);
		\draw [bend left=15] (0) to (16.center);
		\draw (15) to (24.center);
		\draw (14) to (23.center);
		\draw (0) to (22.center);
		\draw (28.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (27.center);
		\draw (33.center) to (31.center);
		\draw (32.center) to (30.center);
		\draw [bend right=15] (27.center) to (26);
		\draw [in=135, out=-90, looseness=1.25] (32.center) to (40);
		\draw [in=-90, out=45, looseness=1.75] (40) to (37.center);
		\draw [in=135, out=-90, looseness=1.75] (33.center) to (41);
		\draw [in=-90, out=45, looseness=1.25] (41) to (38.center);
		\draw (43.center) to (42.center);
		\draw (43.center) to (44.center);
		\draw (44.center) to (42.center);
		\draw (47.center) to (38.center);
		\draw (37.center) to (46.center);
		\draw [bend right=15] (26) to (42.center);
		\draw (41) to (50.center);
		\draw (40) to (49.center);
		\draw (26) to (48.center);
		\draw (54.center) to (53.center);
		\draw (54.center) to (55.center);
		\draw (55.center) to (53.center);
		\draw (59.center) to (57.center);
		\draw (58.center) to (56.center);
		\draw [bend right=15] (53.center) to (52);
		\draw [in=60, out=-90] (58.center) to (66);
		\draw [in=-90, out=135, looseness=1.50] (66) to (63.center);
		\draw [in=45, out=-90, looseness=1.50] (59.center) to (67);
		\draw [in=-90, out=120] (67) to (64.center);
		\draw (69.center) to (68.center);
		\draw (69.center) to (70.center);
		\draw (70.center) to (68.center);
		\draw (73.center) to (64.center);
		\draw (63.center) to (72.center);
		\draw [bend right=15] (52) to (68.center);
		\draw (67) to (76.center);
		\draw (66) to (75.center);
		\draw (52) to (74.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/cs_add_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (0, 1.75) {};
		\node [style=none] (1) at (0, 2.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-2.5, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-2, -0.25) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (-2, -0.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=label] (9) at (-1.5, -0.75) {$\ldots$};
		\node [style=label] (10) at (-1.5, 0) {$\tilde{\psi}$};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (0.5, -0.25) {};
		\node [style=none] (13) at (2.5, -0.25) {};
		\node [style=none] (14) at (1, -0.25) {};
		\node [style=none] (15) at (2, -0.25) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=none] (17) at (2, -0.75) {};
		\node [style=label] (18) at (1.5, -0.75) {$\ldots$};
		\node [style=label] (19) at (1.5, 0) {$\tilde{\phi}$};
		\node [style=dw] (20) at (-1.5, -2.25) {};
		\node [style=dw] (21) at (1.5, -2.25) {};
		\node [style=none] (22) at (-1.5, -3.25) {};
		\node [style=none] (23) at (1.5, -3.25) {};
		\node [style=label] (24) at (0, -3) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (8.center) to (6.center);
		\draw (7.center) to (5.center);
		\draw (12.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (17.center) to (15.center);
		\draw (16.center) to (14.center);
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (11.center);
		\draw [in=105, out=-90] (7.center) to (20);
		\draw [in=-90, out=30, looseness=0.75] (20) to (16.center);
		\draw [in=150, out=-90, looseness=0.75] (8.center) to (21);
		\draw [in=-90, out=75] (21) to (17.center);
		\draw (22.center) to (20);
		\draw (23.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/cs_add_id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (0, 0) {};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (2) at (-2.5, -2) {};
		\node [style=none] (3) at (-0.5, -2) {};
		\node [style=none] (4) at (-2, -2) {};
		\node [style=none] (5) at (-1, -2) {};
		\node [style=none] (6) at (-2, -2.5) {};
		\node [style=none] (7) at (-1, -2.5) {};
		\node [style=label] (8) at (-1.5, -2.5) {$\ldots$};
		\node [style=label] (9) at (-1.5, -1.75) {$\tilde{\psi}$};
		\node [style=rn] (10) at (1.5, -1) {};
		\node [style=rn] (15) at (0.75, -2.5) {};
		\node [style=rn] (16) at (2.25, -2.5) {};
		\node [style=label] (17) at (1.5, -2.5) {$\ldots$};
		\node [style=none] (19) at (3.5, -2.25) {$\eqq{\ref{eq:wid}}$};
		\node [style=dw] (20) at (-1.5, -4) {};
		\node [style=dw] (21) at (1.5, -4) {};
		\node [style=none] (22) at (-1.5, -5) {};
		\node [style=none] (23) at (1.5, -5) {};
		\node [style=label] (24) at (0, -4.75) {$\ldots$};
		\node [style=none] (25) at (0, 1.25) {};
		\node [style=none] (26) at (5.5, -1.75) {};
		\node [style=none] (27) at (4.5, -2.75) {};
		\node [style=none] (28) at (6.5, -2.75) {};
		\node [style=none] (29) at (5, -2.75) {};
		\node [style=none] (30) at (6, -2.75) {};
		\node [style=none] (31) at (5, -3.75) {};
		\node [style=none] (32) at (6, -3.75) {};
		\node [style=label] (33) at (5.5, -3.75) {$\ldots$};
		\node [style=label] (34) at (5.5, -2.5) {$\tilde{\psi}$};
		\node [style=none] (35) at (5.5, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (5.center);
		\draw (6.center) to (4.center);
		\draw [bend left=15] (1.center) to (0);
		\draw [bend left=15] (0) to (10);
		\draw [in=105, out=-90] (6.center) to (20);
		\draw [in=-90, out=30, looseness=0.75] (20) to (15);
		\draw [in=150, out=-90, looseness=0.75] (7.center) to (21);
		\draw [in=-90, out=75] (21) to (16);
		\draw (22.center) to (20);
		\draw (23.center) to (21);
		\draw (25.center) to (0);
		\draw (27.center) to (26.center);
		\draw (27.center) to (28.center);
		\draw (28.center) to (26.center);
		\draw (32.center) to (30.center);
		\draw (31.center) to (29.center);
		\draw (35.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/cs_add_inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (0, 1.5) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (2) at (-2.5, -0.5) {};
		\node [style=none] (3) at (-0.5, -0.5) {};
		\node [style=none] (4) at (-2, -0.5) {};
		\node [style=none] (5) at (-1, -0.5) {};
		\node [style=none] (6) at (-2, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=label] (8) at (-1.5, -1) {$\ldots$};
		\node [style=label] (9) at (-1.5, -0.25) {$\tilde{\psi}$};
		\node [style=none] (10) at (1.5, 0) {};
		\node [style=none] (11) at (1, -1.25) {};
		\node [style=none] (12) at (2, -1.25) {};
		\node [style=label] (13) at (1.5, -1.25) {$\ldots$};
		\node [style=dw] (14) at (-1.5, -2.5) {};
		\node [style=dw] (15) at (1.5, -2.5) {};
		\node [style=none] (16) at (-1.5, -3.5) {};
		\node [style=none] (17) at (1.5, -3.5) {};
		\node [style=label] (18) at (0, -3.25) {$\ldots$};
		\node [style=none] (19) at (0, 2.75) {};
		\node [style=none] (20) at (1.5, 0) {};
		\node [style=none] (21) at (0.5, -1) {};
		\node [style=none] (22) at (2.5, -1) {};
		\node [style=label] (25) at (1.5, -0.75) {$\tilde{\psi}$};
		\node [style=gbox] (26) at (1.5, 0.75) {$-1$};
		\node [style=none] (27) at (3.75, -0.25) {$\stackrel{\ref{rule:CScpy}}{=}$};
		\node [style=none] (28) at (1, -1) {};
		\node [style=none] (29) at (2, -1) {};
		\node [style=uw] (30) at (6, 1.5) {};
		\node [style=none] (31) at (6, -1.25) {};
		\node [style=none] (32) at (5, -2.25) {};
		\node [style=none] (33) at (7, -2.25) {};
		\node [style=none] (34) at (5.5, -2.25) {};
		\node [style=none] (35) at (6.5, -2.25) {};
		\node [style=none] (36) at (5.5, -2.75) {};
		\node [style=none] (37) at (6.5, -2.75) {};
		\node [style=label] (38) at (6, -3) {$\ldots$};
		\node [style=label] (39) at (6, -2) {$\tilde{\psi}$};
		\node [style=none] (46) at (5.5, -3.5) {};
		\node [style=none] (47) at (6.5, -3.5) {};
		\node [style=none] (49) at (6, 2.75) {};
		\node [style=gbox] (54) at (6.75, 0.5) {$-1$};
		\node [style=dw] (55) at (6, -0.5) {};
		\node [style=gn] (56) at (5.25, 0.5) {};
		\node [style=rn] (57) at (10, 1.5) {};
		\node [style=none] (58) at (10, -1.25) {};
		\node [style=none] (59) at (9, -2.25) {};
		\node [style=none] (60) at (11, -2.25) {};
		\node [style=none] (61) at (9.5, -2.25) {};
		\node [style=none] (62) at (10.5, -2.25) {};
		\node [style=none] (63) at (9.5, -2.75) {};
		\node [style=none] (64) at (10.5, -2.75) {};
		\node [style=label] (65) at (10, -3) {$\ldots$};
		\node [style=label] (66) at (10, -2) {$\tilde{\psi}$};
		\node [style=none] (67) at (9.5, -3.5) {};
		\node [style=none] (68) at (10.5, -3.5) {};
		\node [style=none] (69) at (10, 2.75) {};
		\node [style=rn] (71) at (10, -0.5) {};
		\node [style=none] (72) at (8, -0.25) {$\eqq{\ref{eq:x-x=0}}$};
		\node [style=none] (73) at (12, -0.25) {$=$};
		\node [style=rn] (74) at (13.75, 0.75) {};
		\node [style=rn] (78) at (13.25, -1.25) {};
		\node [style=rn] (79) at (14.25, -1.25) {};
		\node [style=none] (80) at (13.25, -1.75) {};
		\node [style=none] (81) at (14.25, -1.75) {};
		\node [style=label] (82) at (13.75, -2.25) {$\ldots$};
		\node [style=none] (84) at (13.25, -2.75) {};
		\node [style=none] (85) at (14.25, -2.75) {};
		\node [style=none] (86) at (13.75, 2) {};
		\node [style=none] (87) at (15.75, -0.25) {$= \mathbf{\tilde{0}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (7.center) to (5.center);
		\draw (6.center) to (4.center);
		\draw [bend left=15] (1.center) to (0);
		\draw [in=105, out=-90] (6.center) to (14);
		\draw [in=-90, out=30, looseness=0.75] (14) to (11.center);
		\draw [in=150, out=-90, looseness=0.75] (7.center) to (15);
		\draw [in=-90, out=75] (15) to (12.center);
		\draw (16.center) to (14);
		\draw (17.center) to (15);
		\draw (19.center) to (0);
		\draw (21.center) to (20.center);
		\draw (21.center) to (22.center);
		\draw (22.center) to (20.center);
		\draw [bend left=15] (0) to (26);
		\draw (26) to (20.center);
		\draw (29.center) to (12.center);
		\draw (11.center) to (28.center);
		\draw (32.center) to (31.center);
		\draw (32.center) to (33.center);
		\draw (33.center) to (31.center);
		\draw (37.center) to (35.center);
		\draw (36.center) to (34.center);
		\draw (49.center) to (30);
		\draw (46.center) to (36.center);
		\draw (47.center) to (37.center);
		\draw (31.center) to (55);
		\draw [bend right=15] (30) to (56);
		\draw [bend right=15] (56) to (55);
		\draw [bend right=15] (55) to (54);
		\draw [bend right=15] (54) to (30);
		\draw (59.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (58.center);
		\draw (64.center) to (62.center);
		\draw (63.center) to (61.center);
		\draw (69.center) to (57);
		\draw (67.center) to (63.center);
		\draw (68.center) to (64.center);
		\draw (58.center) to (71);
		\draw (81.center) to (79);
		\draw (80.center) to (78);
		\draw (86.center) to (74);
		\draw (84.center) to (80.center);
		\draw (85.center) to (81.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/cs_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dw] (5) at (-2.75, 0.375) {};
		\node [style=none] (19) at (-2.75, 3) {};
		\node [style=uw] (20) at (-2.75, 2.125) {};
		\node [style=gn] (21) at (-3.5, 1.375) {};
		\node [style=gn] (22) at (-2, 1.375) {};
		\node [style=none] (23) at (-4.25, 0.875) {};
		\node [style=none] (24) at (-1.25, 0.875) {};
		\node [style=none] (25) at (0, 0.125) {$=$};
		\node [style=none] (57) at (3.25, 3) {};
		\node [style=uw] (58) at (3.25, 2.125) {};
		\node [style=gn] (59) at (2.25, 1.375) {};
		\node [style=gn] (60) at (4.25, 1.375) {};
		\node [style=none] (61) at (1.5, 0.875) {};
		\node [style=none] (63) at (-2.75, -0.375) {};
		\node [style=none] (64) at (-3.5, -1.375) {};
		\node [style=none] (65) at (-2, -1.375) {};
		\node [style=none] (66) at (-3.25, -1.375) {};
		\node [style=none] (67) at (-2.25, -1.375) {};
		\node [style=label] (68) at (-2.775, -1) {$\tilde{\psi}$};
		\node [style=none] (69) at (-3.25, -2.25) {};
		\node [style=none] (70) at (-2.25, -2.25) {};
		\node [style=label] (71) at (-2.75, -2) {$\ldots$};
		\node [style=none] (72) at (2.25, 0.75) {};
		\node [style=none] (73) at (1.5, -0.25) {};
		\node [style=none] (74) at (3, -0.25) {};
		\node [style=none] (75) at (1.75, -0.25) {};
		\node [style=none] (76) at (2.75, -0.25) {};
		\node [style=label] (77) at (2.225, 0.125) {$\tilde{\psi}$};
		\node [style=none] (81) at (4.25, 0.75) {};
		\node [style=none] (82) at (3.5, -0.25) {};
		\node [style=none] (83) at (5, -0.25) {};
		\node [style=none] (84) at (3.75, -0.25) {};
		\node [style=none] (85) at (4.75, -0.25) {};
		\node [style=label] (86) at (4.225, 0.125) {$\tilde{\psi}$};
		\node [style=dw] (90) at (2.25, -1.375) {};
		\node [style=dw] (91) at (4.25, -1.375) {};
		\node [style=none] (92) at (2.25, -2.25) {};
		\node [style=none] (93) at (4.25, -2.25) {};
		\node [style=label] (94) at (3.25, -2) {$\ldots$};
		\node [style=none] (95) at (5, 0.875) {};
		\node [style=label] (96) at (2.25, -0.375) {$\ldots$};
		\node [style=label] (97) at (4.25, -0.375) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (20);
		\draw (21) to (23.center);
		\draw (22) to (24.center);
		\draw (21) to (20);
		\draw (22) to (20);
		\draw (5) to (22);
		\draw (5) to (21);
		\draw (57.center) to (58);
		\draw (59) to (61.center);
		\draw (59) to (58);
		\draw (60) to (58);
		\draw (64.center) to (63.center);
		\draw (64.center) to (65.center);
		\draw (65.center) to (63.center);
		\draw (63.center) to (5);
		\draw (66.center) to (69.center);
		\draw (67.center) to (70.center);
		\draw (73.center) to (72.center);
		\draw (73.center) to (74.center);
		\draw (74.center) to (72.center);
		\draw (72.center) to (59);
		\draw (82.center) to (81.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (91) to (93.center);
		\draw (90) to (92.center);
		\draw [in=150, out=-120, looseness=0.75] (75.center) to (90);
		\draw [in=150, out=-45] (76.center) to (91);
		\draw [in=30, out=-135] (84.center) to (90);
		\draw [in=30, out=-60, looseness=0.75] (85.center) to (91);
		\draw (60) to (81.center);
		\draw (60) to (95.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/cs_copy1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dw] (0) at (0, -0.75) {};
		\node [style=rn] (1) at (0, 2.25) {};
		\node [style=uw] (2) at (0, 1.25) {};
		\node [style=gn] (3) at (-0.75, 0.5) {};
		\node [style=gn] (4) at (0.75, 0.5) {};
		\node [style=none] (5) at (-1.5, 0) {};
		\node [style=none] (6) at (1.5, 0) {};
		\node [style=none] (7) at (0, -2) {};
		\node [style=none] (8) at (-1, -3) {};
		\node [style=none] (9) at (1, -3) {};
		\node [style=none] (10) at (-0.5, -3) {};
		\node [style=none] (11) at (0.5, -3) {};
		\node [style=label] (12) at (0, -2.75) {$\tilde{\psi}$};
		\node [style=none] (13) at (-0.5, -3.75) {};
		\node [style=none] (14) at (0.5, -3.75) {};
		\node [style=label] (15) at (0, -3.5) {$\ldots$};
		\node [style=gn] (16) at (5.25, 0.5) {};
		\node [style=rn] (17) at (5.25, 2.25) {};
		\node [style=none] (23) at (5.25, -2) {};
		\node [style=none] (24) at (4.25, -3) {};
		\node [style=none] (25) at (6.25, -3) {};
		\node [style=none] (26) at (4.75, -3) {};
		\node [style=none] (27) at (5.75, -3) {};
		\node [style=label] (28) at (5.25, -2.75) {$\tilde{\psi}$};
		\node [style=none] (29) at (4.75, -3.75) {};
		\node [style=none] (30) at (5.75, -3.75) {};
		\node [style=label] (31) at (5.25, -3.5) {$\ldots$};
		\node [style=none] (32) at (2.5, -1.25) {$=$};
		\node [style=uw] (33) at (4.25, -0.75) {};
		\node [style=none] (34) at (3.75, -1.5) {};
		\node [style=none] (35) at (4.75, -1.5) {};
		\node [style=rn] (41) at (8.25, -2) {};
		\node [style=rn] (42) at (9.25, -2) {};
		\node [style=none] (44) at (8.25, -2.75) {};
		\node [style=none] (45) at (9.25, -2.75) {};
		\node [style=label] (46) at (8.75, -2.5) {$\ldots$};
		\node [style=none] (47) at (7, -1.25) {$=$};
		\node [style=rn] (48) at (8.25, 0.25) {};
		\node [style=none] (49) at (8, -0.5) {};
		\node [style=none] (50) at (9.5, -0.5) {};
		\node [style=rn] (51) at (9.25, 0.25) {};
		\node [style=none] (52) at (10.75, -1.25) {$=$};
		\node [style=rn] (56) at (12.5, 0.5) {};
		\node [style=rn] (57) at (15, 0.5) {};
		\node [style=none] (58) at (12, 0) {};
		\node [style=rn] (62) at (12, -1.5) {};
		\node [style=rn] (63) at (13, -1.5) {};
		\node [style=rn] (68) at (14.5, -1.5) {};
		\node [style=rn] (69) at (15.5, -1.5) {};
		\node [style=dw] (71) at (12.5, -2.75) {};
		\node [style=dw] (72) at (15, -2.75) {};
		\node [style=none] (73) at (12.5, -3.75) {};
		\node [style=none] (74) at (15, -3.75) {};
		\node [style=label] (75) at (13.75, -3.5) {$\ldots$};
		\node [style=none] (76) at (15.5, 0) {};
		\node [style=rn] (77) at (20.5, 2.25) {};
		\node [style=uw] (78) at (20.5, 1.25) {};
		\node [style=gn] (79) at (19.25, 0.5) {};
		\node [style=gn] (80) at (21.75, 0.5) {};
		\node [style=none] (81) at (18.75, 0) {};
		\node [style=none] (82) at (19.25, -0.5) {};
		\node [style=none] (83) at (18.25, -1.5) {};
		\node [style=none] (84) at (20.25, -1.5) {};
		\node [style=none] (85) at (18.75, -1.5) {};
		\node [style=none] (86) at (19.75, -1.5) {};
		\node [style=label] (87) at (19.25, -1.25) {$\tilde{\psi}$};
		\node [style=none] (88) at (21.75, -0.5) {};
		\node [style=none] (89) at (20.75, -1.5) {};
		\node [style=none] (90) at (22.75, -1.5) {};
		\node [style=none] (91) at (21.25, -1.5) {};
		\node [style=none] (92) at (22.25, -1.5) {};
		\node [style=label] (93) at (21.75, -1.25) {$\tilde{\psi}$};
		\node [style=dw] (94) at (19.25, -2.75) {};
		\node [style=dw] (95) at (21.75, -2.75) {};
		\node [style=none] (96) at (19.25, -3.75) {};
		\node [style=none] (97) at (21.75, -3.75) {};
		\node [style=label] (98) at (20.5, -3.5) {$\ldots$};
		\node [style=none] (99) at (22.25, 0) {};
		\node [style=none] (100) at (17, -1.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2);
		\draw (3) to (5.center);
		\draw (4) to (6.center);
		\draw (3) to (2);
		\draw (4) to (2);
		\draw (0) to (4);
		\draw (0) to (3);
		\draw (8.center) to (7.center);
		\draw (8.center) to (9.center);
		\draw (9.center) to (7.center);
		\draw (7.center) to (0);
		\draw (10.center) to (13.center);
		\draw (11.center) to (14.center);
		\draw (24.center) to (23.center);
		\draw (24.center) to (25.center);
		\draw (25.center) to (23.center);
		\draw (23.center) to (16);
		\draw (26.center) to (29.center);
		\draw (27.center) to (30.center);
		\draw (16) to (17);
		\draw [in=225, out=90] (33) to (16);
		\draw (35.center) to (33);
		\draw (34.center) to (33);
		\draw (41) to (44.center);
		\draw (42) to (45.center);
		\draw (49.center) to (48);
		\draw (51) to (50.center);
		\draw (56) to (58.center);
		\draw (72) to (74.center);
		\draw (71) to (73.center);
		\draw (62) to (71);
		\draw (63) to (72);
		\draw (68) to (71);
		\draw (69) to (72);
		\draw (57) to (76.center);
		\draw (77) to (78);
		\draw (79) to (81.center);
		\draw (79) to (78);
		\draw (80) to (78);
		\draw (83.center) to (82.center);
		\draw (83.center) to (84.center);
		\draw (84.center) to (82.center);
		\draw (82.center) to (79);
		\draw (89.center) to (88.center);
		\draw (89.center) to (90.center);
		\draw (90.center) to (88.center);
		\draw (95) to (97.center);
		\draw (94) to (96.center);
		\draw (85.center) to (94);
		\draw (86.center) to (95);
		\draw (91.center) to (94);
		\draw (92.center) to (95);
		\draw (80) to (88.center);
		\draw (80) to (99.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/cs_copy2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-0.75, 2.75) {$\pi$};
		\node [style=uw] (1) at (-0.75, 1.75) {};
		\node [style=gn] (2) at (-2, 1) {};
		\node [style=gn] (3) at (0.5, 1) {};
		\node [style=none] (4) at (-2.5, 0.5) {};
		\node [style=none] (5) at (-2, 0) {};
		\node [style=none] (6) at (-3, -1) {};
		\node [style=none] (7) at (-1, -1) {};
		\node [style=none] (8) at (-2.5, -1) {};
		\node [style=none] (9) at (-1.5, -1) {};
		\node [style=label] (10) at (-2, -0.75) {$\tilde{\psi}$};
		\node [style=none] (11) at (0.5, 0) {};
		\node [style=none] (12) at (-0.5, -1) {};
		\node [style=none] (13) at (1.5, -1) {};
		\node [style=none] (14) at (0, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=label] (16) at (0.5, -0.75) {$\tilde{\psi}$};
		\node [style=dw] (17) at (-2, -2.25) {};
		\node [style=dw] (18) at (0.5, -2.25) {};
		\node [style=none] (19) at (-2, -3.25) {};
		\node [style=none] (20) at (0.5, -3.25) {};
		\node [style=label] (21) at (-0.75, -3) {$\ldots$};
		\node [style=none] (22) at (1, 0.5) {};
		\node [style=none] (23) at (2.75, -0.25) {$=$};
		\node [style={rn_phase}] (24) at (4.75, 2) {$\pi$};
		\node [style=gn] (26) at (4.75, 1) {};
		\node [style=gn] (27) at (7.25, 1) {};
		\node [style=none] (28) at (4.25, 0.5) {};
		\node [style=none] (29) at (4.75, 0) {};
		\node [style=none] (30) at (3.75, -1) {};
		\node [style=none] (31) at (5.75, -1) {};
		\node [style=none] (32) at (4.25, -1) {};
		\node [style=none] (33) at (5.25, -1) {};
		\node [style=label] (34) at (4.75, -0.75) {$\tilde{\psi}$};
		\node [style=none] (35) at (7.25, 0) {};
		\node [style=none] (36) at (6.25, -1) {};
		\node [style=none] (37) at (8.25, -1) {};
		\node [style=none] (38) at (6.75, -1) {};
		\node [style=none] (39) at (7.75, -1) {};
		\node [style=label] (40) at (7.25, -0.75) {$\tilde{\psi}$};
		\node [style=dw] (41) at (4.75, -2.25) {};
		\node [style=dw] (42) at (7.25, -2.25) {};
		\node [style=none] (43) at (4.75, -3.25) {};
		\node [style=none] (44) at (7.25, -3.25) {};
		\node [style=label] (45) at (6, -3) {$\ldots$};
		\node [style=none] (46) at (7.75, 0.5) {};
		\node [style=rn] (47) at (7.25, 2) {};
		\node [style=rn] (48) at (10.5, 2) {};
		\node [style=gn] (49) at (10.5, 1) {};
		\node [style=gn] (50) at (13, 1) {};
		\node [style=none] (51) at (10, 0.5) {};
		\node [style=none] (52) at (10.5, 0) {};
		\node [style=none] (53) at (9.5, -1) {};
		\node [style=none] (54) at (11.5, -1) {};
		\node [style=none] (55) at (10, -1) {};
		\node [style=none] (56) at (11, -1) {};
		\node [style=label] (57) at (10.5, -0.75) {$\tilde{\psi}$};
		\node [style=none] (58) at (13, 0) {};
		\node [style=none] (59) at (12, -1) {};
		\node [style=none] (60) at (14, -1) {};
		\node [style=none] (61) at (12.5, -1) {};
		\node [style=none] (62) at (13.5, -1) {};
		\node [style=label] (63) at (13, -0.75) {$\tilde{\psi}$};
		\node [style=dw] (64) at (10.5, -2.25) {};
		\node [style=dw] (65) at (13, -2.25) {};
		\node [style=none] (66) at (10.5, -3.25) {};
		\node [style=none] (67) at (13, -3.25) {};
		\node [style=label] (68) at (11.75, -3) {$\ldots$};
		\node [style=none] (69) at (13.5, 0.5) {};
		\node [style={rn_phase}] (70) at (13, 2) {$\pi$};
		\node [style=none] (71) at (9, -0.25) {$+$};
		\node [style=none] (72) at (-3, -6.5) {$=$};
		\node [style={rn_phase}] (74) at (-1, -5.25) {$\pi$};
		\node [style=rn] (75) at (1.5, -5.25) {};
		\node [style=none] (76) at (-1.5, -5.75) {};
		\node [style=none] (77) at (-1, -6.25) {};
		\node [style=none] (78) at (-2, -7.25) {};
		\node [style=none] (79) at (0, -7.25) {};
		\node [style=none] (80) at (-1.5, -7.25) {};
		\node [style=none] (81) at (-0.5, -7.25) {};
		\node [style=label] (82) at (-1, -7) {$\psi$};
		\node [style=rn] (86) at (1, -7.25) {};
		\node [style=rn] (87) at (2, -7.25) {};
		\node [style=dw] (89) at (-1, -8.5) {};
		\node [style=dw] (90) at (1.5, -8.5) {};
		\node [style=none] (91) at (-1, -9.5) {};
		\node [style=none] (92) at (1.5, -9.5) {};
		\node [style=label] (93) at (0.25, -9.25) {$\ldots$};
		\node [style=none] (94) at (2, -5.75) {};
		\node [style=rn] (97) at (4.75, -5.25) {};
		\node [style={rn_phase}] (98) at (7.25, -5.25) {$\pi$};
		\node [style=none] (99) at (4.25, -5.75) {};
		\node [style=rn] (103) at (4.25, -7.25) {};
		\node [style=rn] (104) at (5.25, -7.25) {};
		\node [style=none] (106) at (7.25, -6.25) {};
		\node [style=none] (107) at (6.25, -7.25) {};
		\node [style=none] (108) at (8.25, -7.25) {};
		\node [style=none] (109) at (6.75, -7.25) {};
		\node [style=none] (110) at (7.75, -7.25) {};
		\node [style=label] (111) at (7.25, -7) {$\psi$};
		\node [style=dw] (112) at (4.75, -8.5) {};
		\node [style=dw] (113) at (7.25, -8.5) {};
		\node [style=none] (114) at (4.75, -9.5) {};
		\node [style=none] (115) at (7.25, -9.5) {};
		\node [style=label] (116) at (6, -9.25) {$\ldots$};
		\node [style=none] (117) at (7.75, -5.75) {};
		\node [style=none] (119) at (3.25, -6.5) {$+$};
		\node [style=none] (120) at (9.5, -6.5) {$=$};
		\node [style={rn_phase}] (121) at (12, -5.25) {$\pi$};
		\node [style=uw] (122) at (12, -6.25) {};
		\node [style=none] (123) at (11.25, -7) {};
		\node [style=none] (124) at (12.75, -7) {};
		\node [style=none] (125) at (12, -7.75) {};
		\node [style=none] (126) at (11, -8.75) {};
		\node [style=none] (127) at (13, -8.75) {};
		\node [style=none] (128) at (11.5, -8.75) {};
		\node [style=none] (129) at (12.5, -8.75) {};
		\node [style=label] (130) at (12, -8.5) {$\psi$};
		\node [style=none] (131) at (11.5, -9.5) {};
		\node [style=none] (132) at (12.5, -9.5) {};
		\node [style=label] (133) at (12, -9.25) {$\ldots$};
		\node [style=none] (134) at (14.25, -6.5) {$=$};
		\node [style=gn] (148) at (17.25, -5.75) {};
		\node [style={rn_phase}] (149) at (17.25, -4) {$\pi$};
		\node [style=none] (150) at (17.25, -8.25) {};
		\node [style=none] (151) at (16.25, -9.25) {};
		\node [style=none] (152) at (18.25, -9.25) {};
		\node [style=none] (153) at (16.75, -9.25) {};
		\node [style=none] (154) at (17.75, -9.25) {};
		\node [style=label] (155) at (17.25, -9) {$\tilde{\psi}$};
		\node [style=none] (156) at (16.75, -10) {};
		\node [style=none] (157) at (17.75, -10) {};
		\node [style=label] (158) at (17.25, -9.75) {$\ldots$};
		\node [style=uw] (159) at (16.25, -7) {};
		\node [style=none] (160) at (15.75, -7.75) {};
		\node [style=none] (161) at (16.75, -7.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1);
		\draw (2) to (4.center);
		\draw (2) to (1);
		\draw (3) to (1);
		\draw (6.center) to (5.center);
		\draw (6.center) to (7.center);
		\draw (7.center) to (5.center);
		\draw (5.center) to (2);
		\draw (12.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (18) to (20.center);
		\draw (17) to (19.center);
		\draw (8.center) to (17);
		\draw (9.center) to (18);
		\draw (14.center) to (17);
		\draw (15.center) to (18);
		\draw (3) to (11.center);
		\draw (3) to (22.center);
		\draw (26) to (28.center);
		\draw (30.center) to (29.center);
		\draw (30.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (29.center) to (26);
		\draw (36.center) to (35.center);
		\draw (36.center) to (37.center);
		\draw (37.center) to (35.center);
		\draw (42) to (44.center);
		\draw (41) to (43.center);
		\draw (32.center) to (41);
		\draw (33.center) to (42);
		\draw (38.center) to (41);
		\draw (39.center) to (42);
		\draw (27) to (35.center);
		\draw (27) to (46.center);
		\draw (26) to (24);
		\draw (47) to (27);
		\draw (49) to (51.center);
		\draw (53.center) to (52.center);
		\draw (53.center) to (54.center);
		\draw (54.center) to (52.center);
		\draw (52.center) to (49);
		\draw (59.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (58.center);
		\draw (65) to (67.center);
		\draw (64) to (66.center);
		\draw (55.center) to (64);
		\draw (56.center) to (65);
		\draw (61.center) to (64);
		\draw (62.center) to (65);
		\draw (50) to (58.center);
		\draw (50) to (69.center);
		\draw (49) to (48);
		\draw (70) to (50);
		\draw (74) to (76.center);
		\draw (78.center) to (77.center);
		\draw (78.center) to (79.center);
		\draw (79.center) to (77.center);
		\draw (90) to (92.center);
		\draw (89) to (91.center);
		\draw (80.center) to (89);
		\draw (81.center) to (90);
		\draw (86) to (89);
		\draw (87) to (90);
		\draw (75) to (94.center);
		\draw (97) to (99.center);
		\draw (107.center) to (106.center);
		\draw (107.center) to (108.center);
		\draw (108.center) to (106.center);
		\draw (113) to (115.center);
		\draw (112) to (114.center);
		\draw (103) to (112);
		\draw (104) to (113);
		\draw (109.center) to (112);
		\draw (110.center) to (113);
		\draw (98) to (117.center);
		\draw (121) to (122);
		\draw (122) to (123.center);
		\draw (122) to (124.center);
		\draw (126.center) to (125.center);
		\draw (126.center) to (127.center);
		\draw (127.center) to (125.center);
		\draw (128.center) to (131.center);
		\draw (129.center) to (132.center);
		\draw (151.center) to (150.center);
		\draw (151.center) to (152.center);
		\draw (152.center) to (150.center);
		\draw (150.center) to (148);
		\draw (153.center) to (156.center);
		\draw (154.center) to (157.center);
		\draw (148) to (149);
		\draw [in=225, out=90] (159) to (148);
		\draw (161.center) to (159);
		\draw (160.center) to (159);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/cs_times_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (0) at (0, 1.75) {};
		\node [style=none] (1) at (0, 2.75) {};
		\node [style=none] (2) at (-1.5, 0.75) {};
		\node [style=none] (3) at (-2.5, -0.25) {};
		\node [style=none] (4) at (-0.5, -0.25) {};
		\node [style=none] (5) at (-2, -0.25) {};
		\node [style=none] (6) at (-1, -0.25) {};
		\node [style=none] (7) at (-2, -0.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=label] (9) at (-1.5, -0.75) {$\ldots$};
		\node [style=label] (10) at (-1.5, 0) {$\tilde{\psi}$};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (0.5, -0.25) {};
		\node [style=none] (13) at (2.5, -0.25) {};
		\node [style=none] (14) at (1, -0.25) {};
		\node [style=none] (15) at (2, -0.25) {};
		\node [style=none] (16) at (1, -0.75) {};
		\node [style=none] (17) at (2, -0.75) {};
		\node [style=label] (18) at (1.5, -0.75) {$\ldots$};
		\node [style=label] (19) at (1.5, 0) {$\tilde{\phi}$};
		\node [style=dw] (20) at (-1.5, -2.25) {};
		\node [style=dw] (21) at (1.5, -2.25) {};
		\node [style=none] (22) at (-1.5, -3.25) {};
		\node [style=none] (23) at (1.5, -3.25) {};
		\node [style=label] (24) at (0, -3) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (3.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (4.center) to (2.center);
		\draw (8.center) to (6.center);
		\draw (7.center) to (5.center);
		\draw (12.center) to (11.center);
		\draw (12.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (17.center) to (15.center);
		\draw (16.center) to (14.center);
		\draw [bend left=15] (2.center) to (0);
		\draw [bend left=15] (0) to (11.center);
		\draw [in=105, out=-90] (7.center) to (20);
		\draw [in=-90, out=30, looseness=0.75] (20) to (16.center);
		\draw [in=150, out=-90, looseness=0.75] (8.center) to (21);
		\draw [in=-90, out=75] (21) to (17.center);
		\draw (22.center) to (20);
		\draw (23.center) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/csq_add_comm.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (442) at (2.75, 0) {};
		\node [style=none] (443) at (2.75, -1) {};
		\node [style=none] (444) at (7.5, 0.25) {};
		\node [style=none] (445) at (6, 0.25) {};
		\node [style=none] (446) at (6, -1.25) {};
		\node [style=none] (447) at (7.5, -1.25) {};
		\node [style=none] (448) at (6.75, 0.25) {};
		\node [style=none] (449) at (6.75, -0.5) {$M_1$};
		\node [style=none] (450) at (7.5, 0) {};
		\node [style=none] (451) at (8.25, 0) {};
		\node [style=none] (452) at (8.25, -1) {};
		\node [style=none] (453) at (7.5, -1) {};
		\node [style=none] (454) at (8, -0.3) {\vdots};
		\node [style=none] (455) at (6, 0) {};
		\node [style=none] (456) at (6, -1) {};
		\node [style=none] (457) at (5.25, -0.3) {\vdots};
		\node [style=none] (458) at (6, 0) {};
		\node [style=none] (459) at (6, -1) {};
		\node [style=none] (460) at (4.25, 0) {};
		\node [style=none] (461) at (6, 0) {};
		\node [style=none] (462) at (6, -1) {};
		\node [style=none] (463) at (4.25, -1) {};
		\node [style=none] (464) at (6, 0) {};
		\node [style=none] (465) at (6, -1) {};
		\node [style=none] (466) at (3.5, 0) {$+$};
		\node [style={rn_phase}] (467) at (5.75, 1.375) {$\pi$};
		\node [style=rn] (468) at (6.75, 1.375) {};
		\node [style=none] (469) at (4.5, 1) {};
		\node [style=none] (470) at (8, 1) {};
		\node [style=none] (471) at (-0.5, 0.25) {};
		\node [style=none] (472) at (1, 0.25) {};
		\node [style=none] (473) at (1, -1.25) {};
		\node [style=none] (474) at (-0.5, -1.25) {};
		\node [style=none] (475) at (0.25, 0.25) {};
		\node [style=none] (476) at (0.25, -0.5) {$M_2$};
		\node [style=none] (477) at (-0.5, 0) {};
		\node [style=none] (478) at (-1.25, 0) {};
		\node [style=none] (479) at (-1.25, -1) {};
		\node [style=none] (480) at (-0.5, -1) {};
		\node [style=none] (481) at (-1, -0.3) {\vdots};
		\node [style=none] (482) at (1, 0) {};
		\node [style=none] (483) at (1, -1) {};
		\node [style=none] (484) at (1.75, -0.3) {\vdots};
		\node [style=none] (485) at (1, 0) {};
		\node [style=none] (486) at (1, -1) {};
		\node [style=none] (487) at (1, 0) {};
		\node [style=none] (488) at (1, -1) {};
		\node [style=none] (489) at (1, 0) {};
		\node [style=none] (490) at (1, -1) {};
		\node [style={rn_phase}] (491) at (1.25, 1.375) {$\pi$};
		\node [style=rn] (492) at (0.25, 1.375) {};
		\node [style=none] (493) at (2.5, 1) {};
		\node [style=none] (494) at (-1, 1) {};
		\node [style=none] (432) at (10.75, 4.75) {};
		\node [style=none] (435) at (10.75, 3.75) {};
		\node [style=none] (370) at (11.5, 0.25) {};
		\node [style=none] (371) at (13, 0.25) {};
		\node [style=none] (372) at (13, -1.25) {};
		\node [style=none] (373) at (11.5, -1.25) {};
		\node [style=none] (374) at (12.25, 0.25) {};
		\node [style=none] (375) at (12.25, -0.5) {$\tilde{M_2}$};
		\node [style=none] (376) at (11.5, 0) {};
		\node [style=none] (377) at (10.75, 0) {};
		\node [style=none] (378) at (10.75, -1) {};
		\node [style=none] (379) at (11.5, -1) {};
		\node [style=none] (380) at (11, -0.3) {\vdots};
		\node [style=none] (381) at (13, 0) {};
		\node [style=none] (382) at (13, -1) {};
		\node [style=none] (383) at (13.5, -0.3) {\vdots};
		\node [style=none] (384) at (13.5, 0) {};
		\node [style=none] (385) at (13.5, -1) {};
		\node [style=none] (386) at (14, 0.25) {};
		\node [style=none] (387) at (15.5, 0.25) {};
		\node [style=none] (388) at (15.5, -1.25) {};
		\node [style=none] (389) at (14, -1.25) {};
		\node [style=none] (390) at (14.75, 0.25) {};
		\node [style=none] (391) at (14.75, -0.5) {$\tilde{M_1}$};
		\node [style=none] (392) at (14, 0) {};
		\node [style=none] (393) at (13.5, 0) {};
		\node [style=none] (394) at (13.5, -1) {};
		\node [style=none] (395) at (14, -1) {};
		\node [style=none] (396) at (15.5, 0) {};
		\node [style=none] (397) at (15.5, -1) {};
		\node [style=none] (398) at (16, -0.3) {\vdots};
		\node [style=none] (399) at (16.25, 0) {};
		\node [style=none] (400) at (16.25, -1) {};
		\node [style=uw] (406) at (13.5, 1.75) {};
		\node [style={rn_phase}] (407) at (13.5, 2.5) {$\pi$};
		\node [style=gn] (408) at (12.25, 1.125) {};
		\node [style=gn] (409) at (14.75, 1.125) {};
		\node [style=none] (410) at (11, 0.75) {};
		\node [style=none] (411) at (16, 0.75) {};
		\node [style=none] (337) at (-2, 5) {};
		\node [style=none] (338) at (-0.5, 5) {};
		\node [style=none] (339) at (-0.5, 3.5) {};
		\node [style=none] (340) at (-2, 3.5) {};
		\node [style=none] (341) at (-1.25, 5) {};
		\node [style=none] (342) at (-1.25, 4.25) {$\tilde{M_1}$};
		\node [style=none] (343) at (-2, 4.75) {};
		\node [style=none] (344) at (-2.75, 4.75) {};
		\node [style=none] (345) at (-2.75, 3.75) {};
		\node [style=none] (346) at (-2, 3.75) {};
		\node [style=none] (347) at (-2.5, 4.45) {\vdots};
		\node [style=none] (348) at (-0.5, 4.75) {};
		\node [style=none] (349) at (-0.5, 3.75) {};
		\node [style=none] (350) at (0, 4.45) {\vdots};
		\node [style=none] (351) at (0, 4.75) {};
		\node [style=none] (352) at (0, 3.75) {};
		\node [style=none] (353) at (0.5, 5) {};
		\node [style=none] (354) at (2, 5) {};
		\node [style=none] (355) at (2, 3.5) {};
		\node [style=none] (356) at (0.5, 3.5) {};
		\node [style=none] (357) at (1.25, 5) {};
		\node [style=none] (358) at (1.25, 4.25) {$\tilde{M_2}$};
		\node [style=none] (359) at (0.5, 4.75) {};
		\node [style=none] (360) at (0, 4.75) {};
		\node [style=none] (361) at (0, 3.75) {};
		\node [style=none] (362) at (0.5, 3.75) {};
		\node [style=none] (363) at (2, 4.75) {};
		\node [style=none] (364) at (2, 3.75) {};
		\node [style=none] (365) at (2.5, 4.45) {\vdots};
		\node [style=none] (366) at (2.75, 4.75) {};
		\node [style=none] (367) at (2.75, 3.75) {};
		\node [style=uw] (368) at (0, 6.5) {};
		\node [style={rn_phase}] (369) at (0, 7.25) {$\pi$};
		\node [style=none] (401) at (4, 4.75) {$=$};
		\node [style=gn] (402) at (-1.25, 5.875) {};
		\node [style=gn] (403) at (1.25, 5.875) {};
		\node [style=none] (404) at (-2.5, 5.5) {};
		\node [style=none] (405) at (2.5, 5.5) {};
		\node [style=none] (103) at (6, 5) {};
		\node [style=none] (104) at (7.5, 5) {};
		\node [style=none] (105) at (7.5, 3.5) {};
		\node [style=none] (106) at (6, 3.5) {};
		\node [style=none] (107) at (6.75, 5) {};
		\node [style=none] (108) at (6.75, 4.25) {$M_1$};
		\node [style=none] (109) at (6, 4.75) {};
		\node [style=none] (110) at (5.25, 4.75) {};
		\node [style=none] (111) at (5.25, 3.75) {};
		\node [style=none] (112) at (6, 3.75) {};
		\node [style=none] (113) at (5.5, 4.45) {\vdots};
		\node [style=none] (114) at (7.5, 4.75) {};
		\node [style=none] (115) at (7.5, 3.75) {};
		\node [style=none] (116) at (8.25, 4.45) {\vdots};
		\node [style=none] (117) at (7.5, 4.75) {};
		\node [style=none] (118) at (7.5, 3.75) {};
		\node [style=none] (125) at (9.25, 4.75) {};
		\node [style=none] (126) at (7.5, 4.75) {};
		\node [style=none] (127) at (7.5, 3.75) {};
		\node [style=none] (128) at (9.25, 3.75) {};
		\node [style=none] (129) at (7.5, 4.75) {};
		\node [style=none] (130) at (7.5, 3.75) {};
		\node [style=none] (166) at (10, 4.75) {$+$};
		\node [style=none] (302) at (-2.5, 0) {$=$};
		\node [style=none] (336) at (9.5, 0) {$=$};
		\node [style={rn_phase}] (412) at (6.75, 6.125) {$\pi$};
		\node [style=rn] (413) at (7.75, 6.125) {};
		\node [style=none] (414) at (5.5, 5.75) {};
		\node [style=none] (415) at (9, 5.75) {};
		\node [style=none] (416) at (14, 5) {};
		\node [style=none] (417) at (12.5, 5) {};
		\node [style=none] (418) at (12.5, 3.5) {};
		\node [style=none] (419) at (14, 3.5) {};
		\node [style=none] (420) at (13.25, 5) {};
		\node [style=none] (421) at (13.25, 4.25) {$M_2$};
		\node [style=none] (422) at (14, 4.75) {};
		\node [style=none] (423) at (14.75, 4.75) {};
		\node [style=none] (424) at (14.75, 3.75) {};
		\node [style=none] (425) at (14, 3.75) {};
		\node [style=none] (426) at (14.5, 4.45) {\vdots};
		\node [style=none] (427) at (12.5, 4.75) {};
		\node [style=none] (428) at (12.5, 3.75) {};
		\node [style=none] (429) at (11.75, 4.45) {\vdots};
		\node [style=none] (430) at (12.5, 4.75) {};
		\node [style=none] (431) at (12.5, 3.75) {};
		\node [style=none] (433) at (12.5, 4.75) {};
		\node [style=none] (434) at (12.5, 3.75) {};
		\node [style=none] (436) at (12.5, 4.75) {};
		\node [style=none] (437) at (12.5, 3.75) {};
		\node [style={rn_phase}] (438) at (13.25, 6.125) {$\pi$};
		\node [style=rn] (439) at (12.25, 6.125) {};
		\node [style=none] (440) at (14.5, 5.75) {};
		\node [style=none] (441) at (11, 5.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (106.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (106.center);
		\draw (111.center) to (112.center);
		\draw (110.center) to (109.center);
		\draw (115.center) to (118.center);
		\draw (114.center) to (117.center);
		\draw (127.center) to (128.center);
		\draw (126.center) to (125.center);
		\draw (125.center) to (129.center);
		\draw (128.center) to (130.center);
		\draw (340.center) to (339.center);
		\draw (339.center) to (338.center);
		\draw (338.center) to (337.center);
		\draw (337.center) to (340.center);
		\draw (345.center) to (346.center);
		\draw (344.center) to (343.center);
		\draw (349.center) to (352.center);
		\draw (348.center) to (351.center);
		\draw (356.center) to (355.center);
		\draw (355.center) to (354.center);
		\draw (354.center) to (353.center);
		\draw (353.center) to (356.center);
		\draw (361.center) to (362.center);
		\draw (360.center) to (359.center);
		\draw (364.center) to (367.center);
		\draw (363.center) to (366.center);
		\draw (369) to (368);
		\draw (373.center) to (372.center);
		\draw (372.center) to (371.center);
		\draw (371.center) to (370.center);
		\draw (370.center) to (373.center);
		\draw (378.center) to (379.center);
		\draw (377.center) to (376.center);
		\draw (382.center) to (385.center);
		\draw (381.center) to (384.center);
		\draw (389.center) to (388.center);
		\draw (388.center) to (387.center);
		\draw (387.center) to (386.center);
		\draw (386.center) to (389.center);
		\draw (394.center) to (395.center);
		\draw (393.center) to (392.center);
		\draw (397.center) to (400.center);
		\draw (396.center) to (399.center);
		\draw [in=15, out=-135, looseness=0.75] (368) to (402);
		\draw (402) to (341.center);
		\draw [in=165, out=-45, looseness=0.75] (368) to (403);
		\draw (403) to (357.center);
		\draw [in=0, out=-150, looseness=0.50] (402) to (404.center);
		\draw [in=-30, out=-180, looseness=0.50] (405.center) to (403);
		\draw (407) to (406);
		\draw [in=15, out=-135, looseness=0.75] (406) to (408);
		\draw [in=165, out=-45, looseness=0.75] (406) to (409);
		\draw [in=-165, out=-15, looseness=0.75] (408) to (411.center);
		\draw [in=-15, out=-165, looseness=0.75] (409) to (410.center);
		\draw (408) to (374.center);
		\draw (409) to (390.center);
		\draw [in=0, out=-150, looseness=0.50] (412) to (414.center);
		\draw [in=-30, out=-180, looseness=0.50] (415.center) to (413);
		\draw (419.center) to (418.center);
		\draw (418.center) to (417.center);
		\draw (417.center) to (416.center);
		\draw (416.center) to (419.center);
		\draw (424.center) to (425.center);
		\draw (423.center) to (422.center);
		\draw (428.center) to (431.center);
		\draw (427.center) to (430.center);
		\draw (434.center) to (435.center);
		\draw (433.center) to (432.center);
		\draw (432.center) to (436.center);
		\draw (435.center) to (437.center);
		\draw [in=180, out=-30, looseness=0.50] (438) to (440.center);
		\draw [in=-150, out=0, looseness=0.50] (441.center) to (439);
		\draw (447.center) to (446.center);
		\draw (446.center) to (445.center);
		\draw (445.center) to (444.center);
		\draw (444.center) to (447.center);
		\draw (452.center) to (453.center);
		\draw (451.center) to (450.center);
		\draw (456.center) to (459.center);
		\draw (455.center) to (458.center);
		\draw (462.center) to (463.center);
		\draw (461.center) to (460.center);
		\draw (460.center) to (464.center);
		\draw (463.center) to (465.center);
		\draw [in=0, out=-150, looseness=0.50] (467) to (469.center);
		\draw [in=-30, out=180, looseness=0.50] (470.center) to (468);
		\draw (474.center) to (473.center);
		\draw (473.center) to (472.center);
		\draw (472.center) to (471.center);
		\draw (471.center) to (474.center);
		\draw (479.center) to (480.center);
		\draw (478.center) to (477.center);
		\draw (483.center) to (486.center);
		\draw (482.center) to (485.center);
		\draw (488.center) to (443.center);
		\draw (487.center) to (442.center);
		\draw (442.center) to (489.center);
		\draw (443.center) to (490.center);
		\draw [in=180, out=-30, looseness=0.50] (491) to (493.center);
		\draw [in=-150, out=0, looseness=0.50] (494.center) to (492);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/csq_add_comm_statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, -0.25) {};
		\node [style=none] (1) at (-4, -0.25) {};
		\node [style=none] (2) at (-4, -1.75) {};
		\node [style=none] (3) at (-5.5, -1.75) {};
		\node [style=none] (4) at (-4.75, -0.25) {};
		\node [style=none] (5) at (-4.75, -1) {$\tilde{M_1}$};
		\node [style=none] (6) at (-5.5, -0.5) {};
		\node [style=none] (7) at (-6.25, -0.5) {};
		\node [style=none] (8) at (-6.25, -1.5) {};
		\node [style=none] (9) at (-5.5, -1.5) {};
		\node [style=none] (10) at (-6, -0.8) {\vdots};
		\node [style=none] (11) at (-4, -0.5) {};
		\node [style=none] (12) at (-4, -1.5) {};
		\node [style=none] (13) at (-3.5, -0.8) {\vdots};
		\node [style=none] (14) at (-3.5, -0.5) {};
		\node [style=none] (15) at (-3.5, -1.5) {};
		\node [style=none] (16) at (-3, -0.25) {};
		\node [style=none] (17) at (-1.5, -0.25) {};
		\node [style=none] (18) at (-1.5, -1.75) {};
		\node [style=none] (19) at (-3, -1.75) {};
		\node [style=none] (20) at (-2.25, -0.25) {};
		\node [style=none] (21) at (-2.25, -1) {$\tilde{M_2}$};
		\node [style=none] (22) at (-3, -0.5) {};
		\node [style=none] (23) at (-3.5, -0.5) {};
		\node [style=none] (24) at (-3.5, -1.5) {};
		\node [style=none] (25) at (-3, -1.5) {};
		\node [style=none] (26) at (-1.5, -0.5) {};
		\node [style=none] (27) at (-1.5, -1.5) {};
		\node [style=none] (28) at (-1, -0.8) {\vdots};
		\node [style=none] (29) at (-0.75, -0.5) {};
		\node [style=none] (30) at (-0.75, -1.5) {};
		\node [style=uw] (31) at (-3.5, 1.25) {};
		\node [style=none] (32) at (-3.5, 2) {};
		\node [style=none] (33) at (1.5, -0.25) {};
		\node [style=none] (34) at (3, -0.25) {};
		\node [style=none] (35) at (3, -1.75) {};
		\node [style=none] (36) at (1.5, -1.75) {};
		\node [style=none] (37) at (2.25, -0.25) {};
		\node [style=none] (38) at (2.25, -1) {$\tilde{M_2}$};
		\node [style=none] (39) at (1.5, -0.5) {};
		\node [style=none] (40) at (0.75, -0.5) {};
		\node [style=none] (41) at (0.75, -1.5) {};
		\node [style=none] (42) at (1.5, -1.5) {};
		\node [style=none] (43) at (1, -0.8) {\vdots};
		\node [style=none] (44) at (3, -0.5) {};
		\node [style=none] (45) at (3, -1.5) {};
		\node [style=none] (46) at (3.5, -0.8) {\vdots};
		\node [style=none] (47) at (3.5, -0.5) {};
		\node [style=none] (48) at (3.5, -1.5) {};
		\node [style=none] (49) at (4, -0.25) {};
		\node [style=none] (50) at (5.5, -0.25) {};
		\node [style=none] (51) at (5.5, -1.75) {};
		\node [style=none] (52) at (4, -1.75) {};
		\node [style=none] (53) at (4.75, -0.25) {};
		\node [style=none] (54) at (4.75, -1) {$\tilde{M_1}$};
		\node [style=none] (55) at (4, -0.5) {};
		\node [style=none] (56) at (3.5, -0.5) {};
		\node [style=none] (57) at (3.5, -1.5) {};
		\node [style=none] (58) at (4, -1.5) {};
		\node [style=none] (59) at (5.5, -0.5) {};
		\node [style=none] (60) at (5.5, -1.5) {};
		\node [style=none] (61) at (6, -0.8) {\vdots};
		\node [style=none] (62) at (6.25, -0.5) {};
		\node [style=none] (63) at (6.25, -1.5) {};
		\node [style=none] (68) at (0, 0) {$=$};
		\node [style=gn] (69) at (-4.75, 0.625) {};
		\node [style=gn] (70) at (-2.25, 0.625) {};
		\node [style=none] (71) at (-6, 0.25) {};
		\node [style=none] (72) at (-1, 0.25) {};
		\node [style=uw] (73) at (3.5, 1.25) {};
		\node [style=none] (74) at (3.5, 2) {};
		\node [style=gn] (75) at (2.25, 0.625) {};
		\node [style=gn] (76) at (4.75, 0.625) {};
		\node [style=none] (77) at (1, 0.25) {};
		\node [style=none] (78) at (6, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (15.center);
		\draw (11.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw (24.center) to (25.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (30.center);
		\draw (26.center) to (29.center);
		\draw (32.center) to (31);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (41.center) to (42.center);
		\draw (40.center) to (39.center);
		\draw (45.center) to (48.center);
		\draw (44.center) to (47.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (52.center);
		\draw (57.center) to (58.center);
		\draw (56.center) to (55.center);
		\draw (60.center) to (63.center);
		\draw (59.center) to (62.center);
		\draw [in=15, out=-135, looseness=0.75] (31) to (69);
		\draw (69) to (4.center);
		\draw [in=165, out=-45, looseness=0.75] (31) to (70);
		\draw (70) to (20.center);
		\draw [in=0, out=-150, looseness=0.50] (69) to (71.center);
		\draw [in=-30, out=-180, looseness=0.50] (72.center) to (70);
		\draw (74.center) to (73);
		\draw [in=15, out=-135, looseness=0.75] (73) to (75);
		\draw [in=165, out=-45, looseness=0.75] (73) to (76);
		\draw [in=-165, out=-15, looseness=0.75] (75) to (78.center);
		\draw [in=-15, out=-165, looseness=0.75] (76) to (77.center);
		\draw (75) to (37.center);
		\draw (76) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/csq_add_id.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.25) {};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (-2.25, -1.25) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (-1.5, -0.5) {$\tilde{M_1}$};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=none] (9) at (-2.25, -1) {};
		\node [style=none] (10) at (-2.75, -0.35) {\vdots};
		\node [style=none] (11) at (-0.75, 0) {};
		\node [style=none] (12) at (-0.75, -1) {};
		\node [style=none] (13) at (0, -0.35) {\vdots};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=rn] (20) at (1.5, 0.5) {};
		\node [style=none] (22) at (0.75, 0) {};
		\node [style=none] (23) at (0, 0) {};
		\node [style=none] (24) at (0, -1) {};
		\node [style=none] (25) at (0.75, -1) {};
		\node [style=uw] (28) at (0, 1.75) {};
		\node [style=none] (29) at (0, 3) {};
		\node [style=none] (30) at (2.25, 0) {};
		\node [style=none] (31) at (2.25, -1) {};
		\node [style=none] (32) at (3.5, 0.75) {$\eqq{\ref{eq:wid}}$};
		\node [style=none] (33) at (5.25, 0.25) {};
		\node [style=none] (34) at (6.75, 0.25) {};
		\node [style=none] (35) at (6.75, -1.25) {};
		\node [style=none] (36) at (5.25, -1.25) {};
		\node [style=none] (37) at (6, 0.25) {};
		\node [style=none] (38) at (6, -0.5) {$\tilde{M_1}$};
		\node [style=none] (39) at (5.25, 0) {};
		\node [style=none] (40) at (4.5, 0) {};
		\node [style=none] (41) at (4.5, -1) {};
		\node [style=none] (42) at (5.25, -1) {};
		\node [style=none] (43) at (4.75, -0.35) {\vdots};
		\node [style=none] (44) at (6.75, 0) {};
		\node [style=none] (45) at (6.75, -1) {};
		\node [style=none] (46) at (7.5, -0.35) {\vdots};
		\node [style=none] (47) at (7.75, 0) {};
		\node [style=none] (48) at (7.75, -1) {};
		\node [style=none] (55) at (6, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (15.center);
		\draw (11.center) to (14.center);
		\draw (24.center) to (25.center);
		\draw (23.center) to (22.center);
		\draw [in=90, out=-45, looseness=0.75] (28) to (20);
		\draw [in=90, out=-135, looseness=0.75] (28) to (4.center);
		\draw (29.center) to (28);
		\draw (22.center) to (30.center);
		\draw (25.center) to (31.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (36.center);
		\draw (41.center) to (42.center);
		\draw (40.center) to (39.center);
		\draw (45.center) to (48.center);
		\draw (44.center) to (47.center);
		\draw (37.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/csq_add_inv.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.25) {};
		\node [style=none] (1) at (-0.75, 0.25) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (3) at (-2.25, -1.25) {};
		\node [style=none] (4) at (-1.5, 0.25) {};
		\node [style=none] (5) at (-1.5, -0.5) {$\tilde{M}$};
		\node [style=none] (6) at (-2.25, 0) {};
		\node [style=none] (7) at (-3, 0) {};
		\node [style=none] (8) at (-3, -1) {};
		\node [style=none] (9) at (-2.25, -1) {};
		\node [style=none] (10) at (-2.75, -0.35) {\vdots};
		\node [style=none] (11) at (-0.75, 0) {};
		\node [style=none] (12) at (-0.75, -1) {};
		\node [style=none] (13) at (0, -0.35) {\vdots};
		\node [style=none] (14) at (0, 0) {};
		\node [style=none] (15) at (0, -1) {};
		\node [style=none] (17) at (0.75, 0) {};
		\node [style=none] (18) at (0, 0) {};
		\node [style=none] (19) at (0, -1) {};
		\node [style=none] (20) at (0.75, -1) {};
		\node [style=uw] (21) at (0, 1.75) {};
		\node [style=none] (22) at (0, 3) {};
		\node [style=none] (25) at (0.75, 0.25) {};
		\node [style=none] (26) at (2.25, 0.25) {};
		\node [style=none] (27) at (2.25, -1.25) {};
		\node [style=none] (28) at (0.75, -1.25) {};
		\node [style=none] (29) at (1.5, 0.25) {};
		\node [style=none] (30) at (1.5, -0.5) {$\tilde{M}$};
		\node [style=none] (31) at (0.75, 0) {};
		\node [style=none] (32) at (0.75, -1) {};
		\node [style=none] (33) at (2.25, 0) {};
		\node [style=none] (34) at (2.25, -1) {};
		\node [style=gbox] (35) at (1.25, 1) {$-1$};
		\node [style=none] (36) at (4.25, 0.5) {$\eqq{\ref{rule:CMcpy}}$};
		\node [style=none] (37) at (6.25, 0.25) {};
		\node [style=none] (38) at (7.75, 0.25) {};
		\node [style=none] (39) at (7.75, -1.25) {};
		\node [style=none] (40) at (6.25, -1.25) {};
		\node [style=dw] (41) at (7, 1) {};
		\node [style=none] (42) at (7, -0.5) {$\tilde{M}$};
		\node [style=none] (43) at (6.25, 0) {};
		\node [style=none] (44) at (5.25, 0) {};
		\node [style=none] (45) at (5.25, -1) {};
		\node [style=none] (46) at (6.25, -1) {};
		\node [style=none] (47) at (5.5, -0.35) {\vdots};
		\node [style=none] (48) at (7.75, 0) {};
		\node [style=none] (49) at (7.75, -1) {};
		\node [style=none] (50) at (8.5, -0.35) {\vdots};
		\node [style=none] (51) at (8.5, 0) {};
		\node [style=none] (52) at (8.5, -1) {};
		\node [style=none] (54) at (8.5, 0) {};
		\node [style=none] (55) at (8.5, -1) {};
		\node [style=uw] (57) at (7, 3) {};
		\node [style=none] (58) at (7, 4.25) {};
		\node [style=gbox] (69) at (7.75, 2) {$-1$};
		\node [style=none] (70) at (3.25, 0) {};
		\node [style=none] (71) at (3.25, -1) {};
		\node [style=none] (72) at (7, 0.25) {};
		\node [style=none] (73) at (9.5, 0.5) {$\eqq{\ref{eq:x-x=0}}$};
		\node [style=none] (74) at (11.5, 0.25) {};
		\node [style=none] (75) at (13, 0.25) {};
		\node [style=none] (76) at (13, -1.25) {};
		\node [style=none] (77) at (11.5, -1.25) {};
		\node [style=rn] (78) at (12.25, 1) {};
		\node [style=none] (79) at (12.25, -0.5) {$\tilde{M}$};
		\node [style=none] (80) at (11.5, 0) {};
		\node [style=none] (81) at (10.5, 0) {};
		\node [style=none] (82) at (10.5, -1) {};
		\node [style=none] (83) at (11.5, -1) {};
		\node [style=none] (84) at (10.75, -0.35) {\vdots};
		\node [style=none] (85) at (13, 0) {};
		\node [style=none] (86) at (13, -1) {};
		\node [style=none] (87) at (13.75, -0.35) {\vdots};
		\node [style=none] (88) at (13.75, 0) {};
		\node [style=none] (89) at (13.75, -1) {};
		\node [style=none] (90) at (13.75, 0) {};
		\node [style=none] (91) at (13.75, -1) {};
		\node [style=rn] (92) at (12.25, 2.25) {};
		\node [style=none] (93) at (12.25, 3) {};
		\node [style=none] (95) at (12.25, 0.25) {};
		\node [style=none] (96) at (14.75, 0.5) {$=$};
		\node [style=none] (104) at (15.75, 0) {};
		\node [style=none] (105) at (15.75, -1) {};
		\node [style=none] (107) at (16, -0.35) {\vdots};
		\node [style=none] (110) at (19, -0.35) {\vdots};
		\node [style=none] (111) at (19, 0) {};
		\node [style=none] (112) at (19, -1) {};
		\node [style=none] (113) at (19, 0) {};
		\node [style=none] (114) at (19, -1) {};
		\node [style=rn] (115) at (17.5, 1.25) {};
		\node [style=none] (116) at (17.5, 2) {};
		\node [style=gbox] (117) at (6.25, 2) {$1$};
		\node [style=gbox] (118) at (-1, 1) {$1$};
		\node [style=none] (119) at (3, -0.35) {\vdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (15.center);
		\draw (11.center) to (14.center);
		\draw (19.center) to (20.center);
		\draw (18.center) to (17.center);
		\draw (22.center) to (21);
		\draw (28.center) to (27.center);
		\draw (27.center) to (26.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (28.center);
		\draw [in=285, out=90] (29.center) to (35);
		\draw [in=-45, out=135] (35) to (21);
		\draw (40.center) to (39.center);
		\draw (39.center) to (38.center);
		\draw (38.center) to (37.center);
		\draw (37.center) to (40.center);
		\draw (45.center) to (46.center);
		\draw (44.center) to (43.center);
		\draw (49.center) to (52.center);
		\draw (48.center) to (51.center);
		\draw (58.center) to (57);
		\draw [in=-30, out=105] (69) to (57);
		\draw (71.center) to (34.center);
		\draw (33.center) to (70.center);
		\draw [in=60, out=-105] (69) to (41);
		\draw (72.center) to (41);
		\draw (77.center) to (76.center);
		\draw (76.center) to (75.center);
		\draw (75.center) to (74.center);
		\draw (74.center) to (77.center);
		\draw (82.center) to (83.center);
		\draw (81.center) to (80.center);
		\draw (86.center) to (89.center);
		\draw (85.center) to (88.center);
		\draw (93.center) to (92);
		\draw (95.center) to (78);
		\draw (116.center) to (115);
		\draw (104.center) to (113.center);
		\draw (105.center) to (114.center);
		\draw [in=-150, out=75] (117) to (57);
		\draw [in=120, out=-75] (117) to (41);
		\draw [in=240, out=75] (4.center) to (118);
		\draw [in=-135, out=45] (118) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/csq_copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -0.5) {};
		\node [style=none] (1) at (-2, -0.5) {};
		\node [style=none] (2) at (-2, -2) {};
		\node [style=none] (3) at (-3.5, -2) {};
		\node [style=none] (4) at (-2.75, -0.5) {};
		\node [style=dw] (5) at (-2.75, 0.25) {};
		\node [style=none] (6) at (-2.75, -1.25) {$\tilde{M}$};
		\node [style=none] (7) at (-3.5, -0.75) {};
		\node [style=none] (8) at (-4.25, -0.75) {};
		\node [style=none] (9) at (-4.25, -1.75) {};
		\node [style=none] (10) at (-3.5, -1.75) {};
		\node [style=none] (11) at (-4, -1.1) {\vdots};
		\node [style=none] (12) at (-2, -0.75) {};
		\node [style=none] (13) at (-2, -1.75) {};
		\node [style=none] (14) at (-1.25, -1.1) {\vdots};
		\node [style=none] (15) at (-1.25, -0.75) {};
		\node [style=none] (16) at (-1.25, -1.75) {};
		\node [style=none] (17) at (-1.25, -0.75) {};
		\node [style=none] (18) at (-1.25, -1.75) {};
		\node [style=none] (21) at (-2.75, 2.75) {};
		\node [style=uw] (22) at (-2.75, 1.75) {};
		\node [style=gn] (23) at (-3.5, 1) {};
		\node [style=gn] (24) at (-2, 1) {};
		\node [style=none] (25) at (-4.25, 0.5) {};
		\node [style=none] (26) at (-1.25, 0.5) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (1.75, -0.5) {};
		\node [style=none] (29) at (3.25, -0.5) {};
		\node [style=none] (30) at (3.25, -2) {};
		\node [style=none] (31) at (1.75, -2) {};
		\node [style=none] (32) at (2.5, -0.5) {};
		\node [style=none] (34) at (2.5, -1.25) {$\tilde{M}$};
		\node [style=none] (35) at (1.75, -0.75) {};
		\node [style=none] (36) at (1, -0.75) {};
		\node [style=none] (37) at (1, -1.75) {};
		\node [style=none] (38) at (1.75, -1.75) {};
		\node [style=none] (39) at (1.25, -1.1) {\vdots};
		\node [style=none] (40) at (3.25, -0.75) {};
		\node [style=none] (41) at (3.25, -1.75) {};
		\node [style=none] (42) at (4, -1.1) {\vdots};
		\node [style=none] (43) at (4, -0.75) {};
		\node [style=none] (44) at (4, -1.75) {};
		\node [style=none] (45) at (4.75, -0.5) {};
		\node [style=none] (46) at (6.25, -0.5) {};
		\node [style=none] (47) at (6.25, -2) {};
		\node [style=none] (48) at (4.75, -2) {};
		\node [style=none] (49) at (5.5, -0.5) {};
		\node [style=none] (51) at (5.5, -1.25) {$\tilde{M}$};
		\node [style=none] (52) at (4.75, -0.75) {};
		\node [style=none] (53) at (4, -0.75) {};
		\node [style=none] (54) at (4, -1.75) {};
		\node [style=none] (55) at (4.75, -1.75) {};
		\node [style=none] (56) at (6.25, -0.75) {};
		\node [style=none] (57) at (6.25, -1.75) {};
		\node [style=none] (58) at (6.75, -1.1) {\vdots};
		\node [style=none] (59) at (7, -0.75) {};
		\node [style=none] (60) at (7, -1.75) {};
		\node [style=none] (61) at (4, 2.75) {};
		\node [style=uw] (62) at (4, 1.75) {};
		\node [style=gn] (63) at (2.5, 1) {};
		\node [style=gn] (64) at (5.5, 1) {};
		\node [style=none] (65) at (2, 0.5) {};
		\node [style=none] (66) at (6, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (4.center) to (5);
		\draw (9.center) to (10.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (16.center);
		\draw (12.center) to (15.center);
		\draw (21.center) to (22);
		\draw (23) to (25.center);
		\draw (24) to (26.center);
		\draw (23) to (22);
		\draw (24) to (22);
		\draw (5) to (24);
		\draw (5) to (23);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (31.center);
		\draw (37.center) to (38.center);
		\draw (36.center) to (35.center);
		\draw (41.center) to (44.center);
		\draw (40.center) to (43.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (48.center);
		\draw (54.center) to (55.center);
		\draw (53.center) to (52.center);
		\draw (57.center) to (60.center);
		\draw (56.center) to (59.center);
		\draw (61.center) to (62);
		\draw (63) to (65.center);
		\draw (64) to (66.center);
		\draw (63) to (62);
		\draw (64) to (62);
		\draw (32.center) to (63);
		\draw (49.center) to (64);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/csq_copy_bzw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.5, -0.5) {};
		\node [style=none] (1) at (2, -0.5) {};
		\node [style=none] (2) at (2, -2) {};
		\node [style=none] (3) at (3.5, -2) {};
		\node [style=none] (4) at (2.75, -0.5) {};
		\node [style=dw] (5) at (2.75, 0.25) {};
		\node [style=none] (6) at (2.75, -1.25) {$\tilde{M}$};
		\node [style=none] (7) at (3.5, -0.75) {};
		\node [style=none] (8) at (4.25, -0.75) {};
		\node [style=none] (9) at (4.25, -1.75) {};
		\node [style=none] (10) at (3.5, -1.75) {};
		\node [style=none] (11) at (4, -1.1) {\vdots};
		\node [style=none] (12) at (2, -0.75) {};
		\node [style=none] (13) at (2, -1.75) {};
		\node [style=none] (14) at (1.25, -1.1) {\vdots};
		\node [style=none] (15) at (1.25, -0.75) {};
		\node [style=none] (16) at (1.25, -1.75) {};
		\node [style=none] (17) at (1.25, -0.75) {};
		\node [style=none] (18) at (1.25, -1.75) {};
		\node [style=none] (21) at (2.75, 2.75) {};
		\node [style=uw] (22) at (2.75, 1.75) {};
		\node [style=gn] (23) at (3.5, 1) {};
		\node [style=gn] (24) at (2, 1) {};
		\node [style=none] (25) at (4.25, 0.5) {};
		\node [style=none] (26) at (1.25, 0.5) {};
		\node [style=none] (27) at (0, 0) {$=$};
		\node [style=none] (28) at (-1.75, -0.5) {};
		\node [style=none] (29) at (-3.25, -0.5) {};
		\node [style=none] (30) at (-3.25, -2) {};
		\node [style=none] (31) at (-1.75, -2) {};
		\node [style=none] (32) at (-2.5, -0.5) {};
		\node [style=none] (34) at (-2.5, -1.25) {$\tilde{M}$};
		\node [style=none] (35) at (-1.75, -0.75) {};
		\node [style=none] (36) at (-1, -0.75) {};
		\node [style=none] (37) at (-1, -1.75) {};
		\node [style=none] (38) at (-1.75, -1.75) {};
		\node [style=none] (39) at (-1.25, -1.1) {\vdots};
		\node [style=none] (40) at (-3.25, -0.75) {};
		\node [style=none] (41) at (-3.25, -1.75) {};
		\node [style=none] (42) at (-4, -1.1) {\vdots};
		\node [style=none] (43) at (-4, -0.75) {};
		\node [style=none] (44) at (-4, -1.75) {};
		\node [style=none] (45) at (-4.75, -0.5) {};
		\node [style=none] (46) at (-6.25, -0.5) {};
		\node [style=none] (47) at (-6.25, -2) {};
		\node [style=none] (48) at (-4.75, -2) {};
		\node [style=none] (49) at (-5.5, -0.5) {};
		\node [style=none] (51) at (-5.5, -1.25) {$\tilde{M}$};
		\node [style=none] (52) at (-4.75, -0.75) {};
		\node [style=none] (53) at (-4, -0.75) {};
		\node [style=none] (54) at (-4, -1.75) {};
		\node [style=none] (55) at (-4.75, -1.75) {};
		\node [style=none] (56) at (-6.25, -0.75) {};
		\node [style=none] (57) at (-6.25, -1.75) {};
		\node [style=none] (58) at (-6.75, -1.1) {\vdots};
		\node [style=none] (59) at (-7, -0.75) {};
		\node [style=none] (60) at (-7, -1.75) {};
		\node [style=none] (61) at (-4, 2.75) {};
		\node [style=uw] (62) at (-4, 1.75) {};
		\node [style=gn] (63) at (-2.5, 1) {};
		\node [style=gn] (64) at (-5.5, 1) {};
		\node [style=none] (65) at (-2, 0.5) {};
		\node [style=none] (66) at (-6, 0.5) {};
		\node [style=none] (67) at (9, -0.5) {};
		\node [style=none] (68) at (7.5, -0.5) {};
		\node [style=none] (69) at (7.5, -2) {};
		\node [style=none] (70) at (9, -2) {};
		\node [style=none] (71) at (8.25, -0.5) {};
		\node [style=none] (73) at (8.25, -1.25) {$\tilde{M}$};
		\node [style=none] (74) at (9, -0.75) {};
		\node [style=none] (75) at (9.75, -0.75) {};
		\node [style=none] (76) at (9.75, -1.75) {};
		\node [style=none] (77) at (9, -1.75) {};
		\node [style=none] (78) at (9.5, -1.1) {\vdots};
		\node [style=none] (79) at (7.5, -0.75) {};
		\node [style=none] (80) at (7.5, -1.75) {};
		\node [style=none] (81) at (6.75, -1.1) {\vdots};
		\node [style=none] (82) at (6.75, -0.75) {};
		\node [style=none] (83) at (6.75, -1.75) {};
		\node [style=none] (84) at (6.75, -0.75) {};
		\node [style=none] (85) at (6.75, -1.75) {};
		\node [style=none] (86) at (8.25, 2.75) {};
		\node [style=gn] (87) at (8.25, 2) {};
		\node [style=uw] (89) at (8, 1) {};
		\node [style=none] (90) at (9.75, 0.5) {};
		\node [style=none] (91) at (6.75, 0.5) {};
		\node [style=none] (92) at (5.5, 0.325) {$\stackrel{\eqref{rule:BZW}}{=}$};
		\node [style=none] (93) at (9, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (4.center) to (5);
		\draw (9.center) to (10.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (16.center);
		\draw (12.center) to (15.center);
		\draw (21.center) to (22);
		\draw (23) to (25.center);
		\draw (24) to (26.center);
		\draw (23) to (22);
		\draw (24) to (22);
		\draw (5) to (24);
		\draw (5) to (23);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (28.center);
		\draw (28.center) to (31.center);
		\draw (37.center) to (38.center);
		\draw (36.center) to (35.center);
		\draw (41.center) to (44.center);
		\draw (40.center) to (43.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (48.center);
		\draw (54.center) to (55.center);
		\draw (53.center) to (52.center);
		\draw (57.center) to (60.center);
		\draw (56.center) to (59.center);
		\draw (61.center) to (62);
		\draw (63) to (65.center);
		\draw (64) to (66.center);
		\draw (63) to (62);
		\draw (64) to (62);
		\draw (32.center) to (63);
		\draw (49.center) to (64);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (70.center);
		\draw (76.center) to (77.center);
		\draw (75.center) to (74.center);
		\draw (80.center) to (83.center);
		\draw (79.center) to (82.center);
		\draw (86.center) to (87);
		\draw [in=15, out=-150, looseness=0.75] (89) to (91.center);
		\draw [in=-120, out=90, looseness=0.75] (89) to (87);
		\draw [in=165, out=-30, looseness=0.75] (89) to (90.center);
		\draw [in=60, out=90, looseness=1.50] (93.center) to (87);
		\draw [in=90, out=-90, looseness=0.75] (93.center) to (71.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/csq_dcopy2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2.75, -1.25) {};
		\node [style=none] (1) at (4.25, -1.25) {};
		\node [style=none] (2) at (4.25, -2.75) {};
		\node [style=none] (3) at (2.75, -2.75) {};
		\node [style=none] (4) at (3.5, -1.25) {};
		\node [style=gn] (5) at (3.5, 0.5) {};
		\node [style=none] (6) at (3.5, -2) {$\tilde{D}$};
		\node [style=none] (7) at (2.75, -1.5) {};
		\node [style=none] (8) at (2, -1.5) {};
		\node [style=none] (9) at (2, -2.5) {};
		\node [style=none] (10) at (2.75, -2.5) {};
		\node [style=none] (11) at (2.25, -1.85) {\vdots};
		\node [style=none] (12) at (4.25, -1.5) {};
		\node [style=none] (13) at (4.25, -2.5) {};
		\node [style=none] (14) at (5, -1.85) {\vdots};
		\node [style=none] (15) at (5, -1.5) {};
		\node [style=none] (16) at (5, -2.5) {};
		\node [style=none] (17) at (5, -1.5) {};
		\node [style=none] (18) at (5, -2.5) {};
		\node [style=none] (19) at (3.5, 1.25) {};
		\node [style=uw] (20) at (2, -0.25) {};
		\node [style=none] (21) at (1.5, -0.75) {};
		\node [style=none] (22) at (2.5, -0.75) {};
		\node [style=none] (23) at (-3.25, -1.25) {};
		\node [style=none] (24) at (-1.75, -1.25) {};
		\node [style=none] (25) at (-1.75, -2.75) {};
		\node [style=none] (26) at (-3.25, -2.75) {};
		\node [style=none] (27) at (-2.5, -1.25) {};
		\node [style=dw] (28) at (-2.5, -0.5) {};
		\node [style=none] (29) at (-2.5, -2) {$\tilde{D}$};
		\node [style=none] (30) at (-3.25, -1.5) {};
		\node [style=none] (31) at (-4, -1.5) {};
		\node [style=none] (32) at (-4, -2.5) {};
		\node [style=none] (33) at (-3.25, -2.5) {};
		\node [style=none] (34) at (-3.75, -1.85) {\vdots};
		\node [style=none] (35) at (-1.75, -1.5) {};
		\node [style=none] (36) at (-1.75, -2.5) {};
		\node [style=none] (37) at (-1, -1.85) {\vdots};
		\node [style=none] (38) at (-1, -1.5) {};
		\node [style=none] (39) at (-1, -2.5) {};
		\node [style=none] (40) at (-1, -1.5) {};
		\node [style=none] (41) at (-1, -2.5) {};
		\node [style=none] (42) at (-2.5, 2) {};
		\node [style=uw] (43) at (-2.5, 1) {};
		\node [style=gn] (44) at (-3.25, 0.25) {};
		\node [style=gn] (45) at (-1.75, 0.25) {};
		\node [style=none] (46) at (-4, -0.25) {};
		\node [style=none] (47) at (-1, -0.25) {};
		\node [style=none] (48) at (0.25, -0.75) {$\stackrel{(\ref{rule:BZW})}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (4.center) to (5);
		\draw (9.center) to (10.center);
		\draw (8.center) to (7.center);
		\draw (13.center) to (16.center);
		\draw (12.center) to (15.center);
		\draw (19.center) to (5);
		\draw [in=180, out=90] (20) to (5);
		\draw (20) to (21.center);
		\draw (20) to (22.center);
		\draw (26.center) to (25.center);
		\draw (25.center) to (24.center);
		\draw (24.center) to (23.center);
		\draw (23.center) to (26.center);
		\draw (27.center) to (28);
		\draw (32.center) to (33.center);
		\draw (31.center) to (30.center);
		\draw (36.center) to (39.center);
		\draw (35.center) to (38.center);
		\draw (42.center) to (43);
		\draw (44) to (46.center);
		\draw (45) to (47.center);
		\draw (44) to (43);
		\draw (45) to (43);
		\draw (28) to (45);
		\draw (28) to (44);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/csq_dcopy3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (7.25, 0) {};
		\node [style=none] (30) at (8.75, 0) {};
		\node [style=none] (31) at (8.75, -1.5) {};
		\node [style=none] (32) at (7.25, -1.5) {};
		\node [style=none] (33) at (8, 0) {};
		\node [style=none] (34) at (8, -0.75) {$\tilde{D}$};
		\node [style=none] (35) at (7.25, -0.25) {};
		\node [style=none] (36) at (6.5, -0.25) {};
		\node [style=none] (37) at (6.5, -1.25) {};
		\node [style=none] (38) at (7.25, -1.25) {};
		\node [style=none] (39) at (6.75, -0.6) {\vdots};
		\node [style=none] (40) at (8.75, -0.25) {};
		\node [style=none] (41) at (8.75, -1.25) {};
		\node [style=none] (42) at (9.5, -0.6) {\vdots};
		\node [style=none] (43) at (9.5, -0.25) {};
		\node [style=none] (44) at (9.5, -1.25) {};
		\node [style=none] (45) at (10.25, 0) {};
		\node [style=none] (46) at (11.75, 0) {};
		\node [style=none] (47) at (11.75, -1.5) {};
		\node [style=none] (48) at (10.25, -1.5) {};
		\node [style=none] (49) at (11, 0) {};
		\node [style=none] (50) at (11, -0.75) {$\tilde{D}$};
		\node [style=none] (51) at (10.25, -0.25) {};
		\node [style=none] (52) at (9.5, -0.25) {};
		\node [style=none] (53) at (9.5, -1.25) {};
		\node [style=none] (54) at (10.25, -1.25) {};
		\node [style=none] (55) at (11.75, -0.25) {};
		\node [style=none] (56) at (11.75, -1.25) {};
		\node [style=none] (57) at (12.25, -0.6) {\vdots};
		\node [style=none] (58) at (12.5, -0.25) {};
		\node [style=none] (59) at (12.5, -1.25) {};
		\node [style=rn] (60) at (9.5, 3) {};
		\node [style=uw] (61) at (9.5, 2) {};
		\node [style=gn] (62) at (8, 1.25) {};
		\node [style=gn] (63) at (11, 1.25) {};
		\node [style=none] (64) at (7.5, 0.75) {};
		\node [style=none] (65) at (11.5, 0.75) {};
		\node [style=none] (270) at (-3.5, 0) {};
		\node [style=none] (271) at (-2, 0) {};
		\node [style=none] (272) at (-2, -1.5) {};
		\node [style=none] (273) at (-3.5, -1.5) {};
		\node [style=none] (274) at (-2.75, 0) {};
		\node [style=none] (276) at (-2.75, -0.75) {$\tilde{D}$};
		\node [style=none] (277) at (-3.5, -0.25) {};
		\node [style=none] (278) at (-4.25, -0.25) {};
		\node [style=none] (279) at (-4.25, -1.25) {};
		\node [style=none] (280) at (-3.5, -1.25) {};
		\node [style=none] (281) at (-4, -0.6) {\vdots};
		\node [style=none] (282) at (-2, -0.25) {};
		\node [style=none] (283) at (-2, -1.25) {};
		\node [style=none] (284) at (-1.25, -0.6) {\vdots};
		\node [style=none] (285) at (-1.25, -0.25) {};
		\node [style=none] (286) at (-1.25, -1.25) {};
		\node [style=none] (287) at (-1.25, -0.25) {};
		\node [style=none] (288) at (-1.25, -1.25) {};
		\node [style=gn] (293) at (-2.75, 1.75) {};
		\node [style=rn] (294) at (-2.75, 2.5) {};
		\node [style=uw] (295) at (-4.25, 1) {};
		\node [style=none] (296) at (-4.5, 0.25) {};
		\node [style=none] (297) at (-4, 0.25) {};
		\node [style=none] (299) at (-0.25, 0) {$=$};
		\node [style=none] (306) at (1.5, -0.25) {};
		\node [style=none] (307) at (0.75, -0.25) {};
		\node [style=none] (308) at (0.75, -1.25) {};
		\node [style=none] (309) at (1.5, -1.25) {};
		\node [style=none] (310) at (1, -0.6) {\vdots};
		\node [style=none] (311) at (3, -0.25) {};
		\node [style=none] (312) at (3, -1.25) {};
		\node [style=none] (313) at (3.75, -0.6) {\vdots};
		\node [style=none] (314) at (3.75, -0.25) {};
		\node [style=none] (315) at (3.75, -1.25) {};
		\node [style=none] (316) at (3.75, -0.25) {};
		\node [style=none] (317) at (3.75, -1.25) {};
		\node [style=rn] (318) at (1.75, 1.5) {};
		\node [style=none] (319) at (1.75, 0.75) {};
		\node [style=none] (320) at (2.75, 0.75) {};
		\node [style=rn] (321) at (2.75, 1.5) {};
		\node [style=none] (322) at (5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (32.center);
		\draw (37.center) to (38.center);
		\draw (36.center) to (35.center);
		\draw (41.center) to (44.center);
		\draw (40.center) to (43.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (48.center);
		\draw (53.center) to (54.center);
		\draw (52.center) to (51.center);
		\draw (56.center) to (59.center);
		\draw (55.center) to (58.center);
		\draw (60) to (61);
		\draw (62) to (64.center);
		\draw (63) to (65.center);
		\draw (62) to (61);
		\draw (63) to (61);
		\draw (33.center) to (62);
		\draw (49.center) to (63);
		\draw (273.center) to (272.center);
		\draw (272.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (273.center);
		\draw (279.center) to (280.center);
		\draw (278.center) to (277.center);
		\draw (283.center) to (286.center);
		\draw (282.center) to (285.center);
		\draw (294) to (293);
		\draw [in=180, out=90] (295) to (293);
		\draw (295) to (296.center);
		\draw (295) to (297.center);
		\draw (274.center) to (293);
		\draw (308.center) to (309.center);
		\draw (307.center) to (306.center);
		\draw (312.center) to (315.center);
		\draw (311.center) to (314.center);
		\draw (306.center) to (311.center);
		\draw (309.center) to (312.center);
		\draw (318) to (319.center);
		\draw (321) to (320.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/csq_dcopy4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (29) at (-10.5, 5.25) {};
		\node [style=none] (30) at (-9, 5.25) {};
		\node [style=none] (31) at (-9, 3.75) {};
		\node [style=none] (32) at (-10.5, 3.75) {};
		\node [style=none] (33) at (-9.75, 5.25) {};
		\node [style=none] (34) at (-9.75, 4.5) {$\tilde{D}$};
		\node [style=none] (35) at (-10.5, 5) {};
		\node [style=none] (36) at (-11.25, 5) {};
		\node [style=none] (37) at (-11.25, 4) {};
		\node [style=none] (38) at (-10.5, 4) {};
		\node [style=none] (39) at (-11, 4.65) {\vdots};
		\node [style=none] (40) at (-9, 5) {};
		\node [style=none] (41) at (-9, 4) {};
		\node [style=none] (42) at (-8.25, 4.65) {\vdots};
		\node [style=none] (43) at (-8.25, 5) {};
		\node [style=none] (44) at (-8.25, 4) {};
		\node [style=none] (45) at (-7.5, 5.25) {};
		\node [style=none] (46) at (-6, 5.25) {};
		\node [style=none] (47) at (-6, 3.75) {};
		\node [style=none] (48) at (-7.5, 3.75) {};
		\node [style=none] (49) at (-6.75, 5.25) {};
		\node [style=none] (50) at (-6.75, 4.5) {$\tilde{D}$};
		\node [style=none] (51) at (-7.5, 5) {};
		\node [style=none] (52) at (-8.25, 5) {};
		\node [style=none] (53) at (-8.25, 4) {};
		\node [style=none] (54) at (-7.5, 4) {};
		\node [style=none] (55) at (-6, 5) {};
		\node [style=none] (56) at (-6, 4) {};
		\node [style=none] (57) at (-5.5, 4.65) {\vdots};
		\node [style=none] (58) at (-5.25, 5) {};
		\node [style=none] (59) at (-5.25, 4) {};
		\node [style={rn_phase}] (60) at (-8.25, 8.5) {$\pi$};
		\node [style=uw] (61) at (-8.25, 7.5) {};
		\node [style=gn] (62) at (-9.75, 6.75) {};
		\node [style=gn] (63) at (-6.75, 6.75) {};
		\node [style=none] (64) at (-10.25, 6.25) {};
		\node [style=none] (65) at (-6.25, 6.25) {};
		\node [style=none] (93) at (-4.25, 5.5) {$=$};
		\node [style=none] (94) at (-2.75, 5.25) {};
		\node [style=none] (95) at (-1.25, 5.25) {};
		\node [style=none] (96) at (-1.25, 3.75) {};
		\node [style=none] (97) at (-2.75, 3.75) {};
		\node [style=none] (98) at (-2, 5.25) {};
		\node [style=none] (99) at (-2, 4.5) {$\tilde{D}$};
		\node [style=none] (100) at (-2.75, 5) {};
		\node [style=none] (101) at (-3.5, 5) {};
		\node [style=none] (102) at (-3.5, 4) {};
		\node [style=none] (103) at (-2.75, 4) {};
		\node [style=none] (104) at (-3.25, 4.65) {\vdots};
		\node [style=none] (105) at (-1.25, 5) {};
		\node [style=none] (106) at (-1.25, 4) {};
		\node [style=none] (107) at (-0.5, 4.65) {\vdots};
		\node [style=none] (108) at (-0.5, 5) {};
		\node [style=none] (109) at (-0.5, 4) {};
		\node [style=none] (110) at (0.25, 5.25) {};
		\node [style=none] (111) at (1.75, 5.25) {};
		\node [style=none] (112) at (1.75, 3.75) {};
		\node [style=none] (113) at (0.25, 3.75) {};
		\node [style=none] (114) at (1, 5.25) {};
		\node [style=none] (115) at (1, 4.5) {$\tilde{D}$};
		\node [style=none] (116) at (0.25, 5) {};
		\node [style=none] (117) at (-0.5, 5) {};
		\node [style=none] (118) at (-0.5, 4) {};
		\node [style=none] (119) at (0.25, 4) {};
		\node [style=none] (120) at (1.75, 5) {};
		\node [style=none] (121) at (1.75, 4) {};
		\node [style=none] (122) at (2.25, 4.65) {\vdots};
		\node [style=none] (123) at (2.5, 5) {};
		\node [style=none] (124) at (2.5, 4) {};
		\node [style=gn] (125) at (-2, 6.75) {};
		\node [style=gn] (126) at (1, 6.75) {};
		\node [style=none] (127) at (-2.5, 6.25) {};
		\node [style=none] (128) at (1.5, 6.25) {};
		\node [style={rn_phase}] (129) at (-2, 7.5) {$\pi$};
		\node [style=rn] (130) at (1, 7.5) {};
		\node [style=none] (131) at (3.5, 5.5) {$+$};
		\node [style=none] (132) at (5.25, 5.25) {};
		\node [style=none] (133) at (6.75, 5.25) {};
		\node [style=none] (134) at (6.75, 3.75) {};
		\node [style=none] (135) at (5.25, 3.75) {};
		\node [style=none] (136) at (6, 5.25) {};
		\node [style=none] (137) at (6, 4.5) {$\tilde{D}$};
		\node [style=none] (138) at (5.25, 5) {};
		\node [style=none] (139) at (4.5, 5) {};
		\node [style=none] (140) at (4.5, 4) {};
		\node [style=none] (141) at (5.25, 4) {};
		\node [style=none] (142) at (4.75, 4.65) {\vdots};
		\node [style=none] (143) at (6.75, 5) {};
		\node [style=none] (144) at (6.75, 4) {};
		\node [style=none] (145) at (7.5, 4.65) {\vdots};
		\node [style=none] (146) at (7.5, 5) {};
		\node [style=none] (147) at (7.5, 4) {};
		\node [style=none] (148) at (8.25, 5.25) {};
		\node [style=none] (149) at (9.75, 5.25) {};
		\node [style=none] (150) at (9.75, 3.75) {};
		\node [style=none] (151) at (8.25, 3.75) {};
		\node [style=none] (152) at (9, 5.25) {};
		\node [style=none] (153) at (9, 4.5) {$\tilde{D}$};
		\node [style=none] (154) at (8.25, 5) {};
		\node [style=none] (155) at (7.5, 5) {};
		\node [style=none] (156) at (7.5, 4) {};
		\node [style=none] (157) at (8.25, 4) {};
		\node [style=none] (158) at (9.75, 5) {};
		\node [style=none] (159) at (9.75, 4) {};
		\node [style=none] (160) at (10.25, 4.65) {\vdots};
		\node [style=none] (161) at (10.5, 5) {};
		\node [style=none] (162) at (10.5, 4) {};
		\node [style=gn] (163) at (6, 6.75) {};
		\node [style=gn] (164) at (9, 6.75) {};
		\node [style=none] (165) at (5.5, 6.25) {};
		\node [style=none] (166) at (9.5, 6.25) {};
		\node [style=rn] (167) at (6, 7.5) {};
		\node [style={rn_phase}] (168) at (9, 7.5) {$\pi$};
		\node [style=none] (169) at (-10.5, 0) {};
		\node [style=none] (170) at (-9, 0) {};
		\node [style=none] (171) at (-9, -1.5) {};
		\node [style=none] (172) at (-10.5, -1.5) {};
		\node [style=none] (173) at (-9.75, 0) {};
		\node [style=none] (174) at (-9.75, -0.75) {$D$};
		\node [style=none] (175) at (-10.5, -0.25) {};
		\node [style=none] (176) at (-11.25, -0.25) {};
		\node [style=none] (177) at (-11.25, -1.25) {};
		\node [style=none] (178) at (-10.5, -1.25) {};
		\node [style=none] (179) at (-11, -0.6) {\vdots};
		\node [style=none] (180) at (-9, -0.25) {};
		\node [style=none] (181) at (-9, -1.25) {};
		\node [style=none] (182) at (-7.5, -0.6) {\vdots};
		\node [style=none] (183) at (-7.5, -0.25) {};
		\node [style=none] (184) at (-7.5, -1.25) {};
		\node [style=none] (191) at (-6.75, -0.25) {};
		\node [style=none] (192) at (-7.5, -0.25) {};
		\node [style=none] (193) at (-7.5, -1.25) {};
		\node [style=none] (194) at (-6.75, -1.25) {};
		\node [style=none] (202) at (-10.75, 1) {};
		\node [style=none] (203) at (-6.75, 1) {};
		\node [style={rn_phase}] (204) at (-10.25, 1.5) {$\pi$};
		\node [style=rn] (205) at (-7.25, 1.5) {};
		\node [style=none] (217) at (-4, -0.6) {\vdots};
		\node [style=none] (221) at (-2.25, -0.25) {};
		\node [style=none] (222) at (-2.25, -1.25) {};
		\node [style=none] (223) at (-1.5, 0) {};
		\node [style=none] (224) at (0, 0) {};
		\node [style=none] (225) at (0, -1.5) {};
		\node [style=none] (226) at (-1.5, -1.5) {};
		\node [style=none] (227) at (-0.75, 0) {};
		\node [style=none] (228) at (-0.75, -0.75) {$D$};
		\node [style=none] (229) at (-1.5, -0.25) {};
		\node [style=none] (230) at (-4.25, -0.25) {};
		\node [style=none] (231) at (-4.25, -1.25) {};
		\node [style=none] (232) at (-1.5, -1.25) {};
		\node [style=none] (233) at (0, -0.25) {};
		\node [style=none] (234) at (0, -1.25) {};
		\node [style=none] (235) at (0.5, -0.6) {\vdots};
		\node [style=none] (236) at (0.75, -0.25) {};
		\node [style=none] (237) at (0.75, -1.25) {};
		\node [style=none] (240) at (-3.5, 1) {};
		\node [style=none] (241) at (0, 1) {};
		\node [style=rn] (242) at (-3, 1.5) {};
		\node [style={rn_phase}] (243) at (-0.5, 1.5) {$\pi$};
		\node [style=none] (244) at (-5.5, 0) {$+$};
		\node [style={rn_phase}] (247) at (5, 2.25) {$\pi$};
		\node [style=none] (248) at (5, 1.25) {};
		\node [style=uw] (249) at (5, 1.25) {};
		\node [style=none] (250) at (4.5, 0.75) {};
		\node [style=none] (251) at (5.5, 0.75) {};
		\node [style=none] (252) at (4.25, 0) {};
		\node [style=none] (253) at (5.75, 0) {};
		\node [style=none] (254) at (5.75, -1.5) {};
		\node [style=none] (255) at (4.25, -1.5) {};
		\node [style=none] (256) at (5, 0) {};
		\node [style=none] (257) at (5, -0.75) {$D$};
		\node [style=none] (258) at (4.25, -0.25) {};
		\node [style=none] (259) at (3.5, -0.25) {};
		\node [style=none] (260) at (3.5, -1.25) {};
		\node [style=none] (261) at (4.25, -1.25) {};
		\node [style=none] (262) at (3.75, -0.6) {\vdots};
		\node [style=none] (263) at (5.75, -0.25) {};
		\node [style=none] (264) at (5.75, -1.25) {};
		\node [style=none] (265) at (6.5, -0.6) {\vdots};
		\node [style=none] (266) at (6.5, -0.25) {};
		\node [style=none] (267) at (6.5, -1.25) {};
		\node [style=none] (268) at (6.5, -0.25) {};
		\node [style=none] (269) at (6.5, -1.25) {};
		\node [style=none] (270) at (9.75, 0) {};
		\node [style=none] (271) at (11.25, 0) {};
		\node [style=none] (272) at (11.25, -1.5) {};
		\node [style=none] (273) at (9.75, -1.5) {};
		\node [style=none] (274) at (10.5, 0) {};
		\node [style=gn] (275) at (10.5, 1.5) {};
		\node [style=none] (276) at (10.5, -0.75) {$\tilde{D}$};
		\node [style=none] (277) at (9.75, -0.25) {};
		\node [style=none] (278) at (9, -0.25) {};
		\node [style=none] (279) at (9, -1.25) {};
		\node [style=none] (280) at (9.75, -1.25) {};
		\node [style=none] (281) at (9.25, -0.6) {\vdots};
		\node [style=none] (282) at (11.25, -0.25) {};
		\node [style=none] (283) at (11.25, -1.25) {};
		\node [style=none] (284) at (12, -0.6) {\vdots};
		\node [style=none] (285) at (12, -0.25) {};
		\node [style=none] (286) at (12, -1.25) {};
		\node [style=none] (287) at (12, -0.25) {};
		\node [style=none] (288) at (12, -1.25) {};
		\node [style={rn_phase}] (289) at (10.5, 2.25) {$\pi$};
		\node [style=uw] (290) at (9.75, 0.75) {};
		\node [style=none] (291) at (9.25, 0.25) {};
		\node [style=none] (292) at (10.25, 0.25) {};
		\node [style=none] (293) at (7.75, 0) {$=$};
		\node [style=none] (294) at (11.25, 5.5) {$=$};
		\node [style=none] (295) at (2.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (32.center) to (31.center);
		\draw (31.center) to (30.center);
		\draw (30.center) to (29.center);
		\draw (29.center) to (32.center);
		\draw (37.center) to (38.center);
		\draw (36.center) to (35.center);
		\draw (41.center) to (44.center);
		\draw (40.center) to (43.center);
		\draw (48.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (45.center);
		\draw (45.center) to (48.center);
		\draw (53.center) to (54.center);
		\draw (52.center) to (51.center);
		\draw (56.center) to (59.center);
		\draw (55.center) to (58.center);
		\draw (60) to (61);
		\draw (62) to (64.center);
		\draw (63) to (65.center);
		\draw (62) to (61);
		\draw (63) to (61);
		\draw (33.center) to (62);
		\draw (49.center) to (63);
		\draw (97.center) to (96.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (97.center);
		\draw (102.center) to (103.center);
		\draw (101.center) to (100.center);
		\draw (106.center) to (109.center);
		\draw (105.center) to (108.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (111.center);
		\draw (111.center) to (110.center);
		\draw (110.center) to (113.center);
		\draw (118.center) to (119.center);
		\draw (117.center) to (116.center);
		\draw (121.center) to (124.center);
		\draw (120.center) to (123.center);
		\draw (125) to (127.center);
		\draw (126) to (128.center);
		\draw (98.center) to (125);
		\draw (114.center) to (126);
		\draw (130) to (126);
		\draw (129) to (125);
		\draw (135.center) to (134.center);
		\draw (134.center) to (133.center);
		\draw (133.center) to (132.center);
		\draw (132.center) to (135.center);
		\draw (140.center) to (141.center);
		\draw (139.center) to (138.center);
		\draw (144.center) to (147.center);
		\draw (143.center) to (146.center);
		\draw (151.center) to (150.center);
		\draw (150.center) to (149.center);
		\draw (149.center) to (148.center);
		\draw (148.center) to (151.center);
		\draw (156.center) to (157.center);
		\draw (155.center) to (154.center);
		\draw (159.center) to (162.center);
		\draw (158.center) to (161.center);
		\draw (163) to (165.center);
		\draw (164) to (166.center);
		\draw (136.center) to (163);
		\draw (152.center) to (164);
		\draw (168) to (164);
		\draw (167) to (163);
		\draw (172.center) to (171.center);
		\draw (171.center) to (170.center);
		\draw (170.center) to (169.center);
		\draw (169.center) to (172.center);
		\draw (177.center) to (178.center);
		\draw (176.center) to (175.center);
		\draw (181.center) to (184.center);
		\draw (180.center) to (183.center);
		\draw (193.center) to (194.center);
		\draw (192.center) to (191.center);
		\draw (226.center) to (225.center);
		\draw (225.center) to (224.center);
		\draw (224.center) to (223.center);
		\draw (223.center) to (226.center);
		\draw (231.center) to (232.center);
		\draw (230.center) to (229.center);
		\draw (234.center) to (237.center);
		\draw (233.center) to (236.center);
		\draw (205) to (203.center);
		\draw (202.center) to (204);
		\draw (240.center) to (242);
		\draw (243) to (241.center);
		\draw (247) to (248.center);
		\draw (249) to (250.center);
		\draw (249) to (251.center);
		\draw (255.center) to (254.center);
		\draw (254.center) to (253.center);
		\draw (253.center) to (252.center);
		\draw (252.center) to (255.center);
		\draw (260.center) to (261.center);
		\draw (259.center) to (258.center);
		\draw (264.center) to (267.center);
		\draw (263.center) to (266.center);
		\draw (273.center) to (272.center);
		\draw (272.center) to (271.center);
		\draw (271.center) to (270.center);
		\draw (270.center) to (273.center);
		\draw (274.center) to (275);
		\draw (279.center) to (280.center);
		\draw (278.center) to (277.center);
		\draw (283.center) to (286.center);
		\draw (282.center) to (285.center);
		\draw (289) to (275);
		\draw [in=195, out=90] (290) to (275);
		\draw (290) to (291.center);
		\draw (290) to (292.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/csq_dist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.5, 0.75) {};
		\node [style=none] (1) at (-4, 0.75) {};
		\node [style=none] (2) at (-4, -0.75) {};
		\node [style=none] (3) at (-5.5, -0.75) {};
		\node [style=none] (4) at (-4.75, 0.75) {};
		\node [style=none] (5) at (-4.75, 0) {$\tilde{M_2}$};
		\node [style=none] (6) at (-5.5, 0.5) {};
		\node [style=none] (7) at (-6.25, 0.5) {};
		\node [style=none] (8) at (-6.25, -0.5) {};
		\node [style=none] (9) at (-5.5, -0.5) {};
		\node [style=none] (10) at (-6.25, 0.15) {\vdots};
		\node [style=none] (11) at (-4, 0.5) {};
		\node [style=none] (12) at (-4, -0.5) {};
		\node [style=none] (13) at (-3.25, 0.15) {\vdots};
		\node [style=none] (14) at (-3.25, 0.5) {};
		\node [style=none] (15) at (-3.25, -0.5) {};
		\node [style=none] (16) at (-2.5, 0.75) {};
		\node [style=none] (17) at (-1, 0.75) {};
		\node [style=none] (18) at (-1, -0.75) {};
		\node [style=none] (19) at (-2.5, -0.75) {};
		\node [style=none] (20) at (-1.75, 0.75) {};
		\node [style=none] (21) at (-1.75, 0) {$\tilde{M_3}$};
		\node [style=none] (22) at (-2.5, 0.5) {};
		\node [style=none] (23) at (-3.25, 0.5) {};
		\node [style=none] (24) at (-3.25, -0.5) {};
		\node [style=none] (25) at (-2.5, -0.5) {};
		\node [style=none] (26) at (-1, 0.5) {};
		\node [style=none] (27) at (-1, -0.5) {};
		\node [style=none] (28) at (-0.5, 0.15) {\vdots};
		\node [style=none] (29) at (-0.25, 0.5) {};
		\node [style=none] (30) at (-0.25, -0.5) {};
		\node [style=uw] (31) at (-3.25, 2) {};
		\node [style=gn] (32) at (-3.25, 3) {};
		\node [style=none] (33) at (-3.25, 4.25) {};
		\node [style=none] (34) at (-8.25, 0.75) {};
		\node [style=none] (35) at (-6.75, 0.75) {};
		\node [style=none] (36) at (-6.75, -0.75) {};
		\node [style=none] (37) at (-8.25, -0.75) {};
		\node [style=none] (38) at (-7.5, 0.75) {};
		\node [style=none] (39) at (-7.5, 0) {$\tilde{M_1}$};
		\node [style=none] (40) at (-6.75, 0.5) {};
		\node [style=none] (41) at (-6.75, -0.5) {};
		\node [style=none] (42) at (-6.25, 0.5) {};
		\node [style=none] (43) at (-6.25, -0.5) {};
		\node [style=none] (44) at (-8.75, 0.15) {\vdots};
		\node [style=none] (45) at (-9, 0.5) {};
		\node [style=none] (46) at (-9, -0.5) {};
		\node [style=none] (47) at (-8.25, -0.5) {};
		\node [style=none] (48) at (-8.25, 0.5) {};
		\node [style=none] (49) at (5.75, 0.75) {};
		\node [style=none] (50) at (7.25, 0.75) {};
		\node [style=none] (51) at (7.25, -0.75) {};
		\node [style=none] (52) at (5.75, -0.75) {};
		\node [style=none] (53) at (6.5, 0.75) {};
		\node [style=none] (54) at (6.5, 0) {$\tilde{M_2}$};
		\node [style=none] (55) at (5.75, 0.5) {};
		\node [style=none] (56) at (5, 0.5) {};
		\node [style=none] (57) at (5, -0.5) {};
		\node [style=none] (58) at (5.75, -0.5) {};
		\node [style=none] (59) at (5, 0.15) {\vdots};
		\node [style=none] (60) at (7.25, 0.5) {};
		\node [style=none] (61) at (7.25, -0.5) {};
		\node [style=none] (62) at (8, 0.15) {\vdots};
		\node [style=none] (63) at (8, 0.5) {};
		\node [style=none] (64) at (8, -0.5) {};
		\node [style=none] (65) at (8.75, 0.75) {};
		\node [style=none] (66) at (10.25, 0.75) {};
		\node [style=none] (67) at (10.25, -0.75) {};
		\node [style=none] (68) at (8.75, -0.75) {};
		\node [style=none] (69) at (9.5, 0.75) {};
		\node [style=none] (70) at (9.5, 0) {$\tilde{M_3}$};
		\node [style=none] (71) at (8.75, 0.5) {};
		\node [style=none] (72) at (8, 0.5) {};
		\node [style=none] (73) at (8, -0.5) {};
		\node [style=none] (74) at (8.75, -0.5) {};
		\node [style=none] (75) at (10.25, 0.5) {};
		\node [style=none] (76) at (10.25, -0.5) {};
		\node [style=none] (77) at (10.75, 0.15) {\vdots};
		\node [style=none] (78) at (11, 0.5) {};
		\node [style=none] (79) at (11, -0.5) {};
		\node [style=uw] (82) at (8, 3) {};
		\node [style=none] (83) at (3, 0.75) {};
		\node [style=none] (84) at (4.5, 0.75) {};
		\node [style=none] (85) at (4.5, -0.75) {};
		\node [style=none] (86) at (3, -0.75) {};
		\node [style=none] (87) at (3.75, 0.75) {};
		\node [style=none] (88) at (3.75, 0) {$\tilde{M_1}$};
		\node [style=none] (89) at (4.5, 0.5) {};
		\node [style=none] (90) at (4.5, -0.5) {};
		\node [style=none] (91) at (5, 0.5) {};
		\node [style=none] (92) at (5, -0.5) {};
		\node [style=none] (93) at (2.5, 0.15) {\vdots};
		\node [style=none] (94) at (2.25, 0.5) {};
		\node [style=none] (95) at (2.25, -0.5) {};
		\node [style=none] (96) at (3, -0.5) {};
		\node [style=none] (97) at (3, 0.5) {};
		\node [style=none] (98) at (1, 0.25) {$\eqq{\ref{rule:BZW}}$};
		\node [style=gn] (99) at (6.5, 1.75) {};
		\node [style=gn] (100) at (9.5, 1.75) {};
		\node [style=uw] (101) at (6.5, 3) {};
		\node [style=none] (102) at (8, 4) {};
		\node [style=none] (103) at (-1, -5.75) {};
		\node [style=none] (104) at (0.5, -5.75) {};
		\node [style=none] (105) at (0.5, -7.25) {};
		\node [style=none] (106) at (-1, -7.25) {};
		\node [style=none] (107) at (-0.25, -5.75) {};
		\node [style=none] (108) at (-0.25, -6.5) {$\tilde{M_2}$};
		\node [style=none] (109) at (-1, -6) {};
		\node [style=none] (110) at (-1.5, -6) {};
		\node [style=none] (111) at (-1.5, -7) {};
		\node [style=none] (112) at (-1, -7) {};
		\node [style=none] (113) at (-1.5, -6.35) {\vdots};
		\node [style=none] (114) at (0.5, -6) {};
		\node [style=none] (115) at (0.5, -7) {};
		\node [style=none] (116) at (1, -6.35) {\vdots};
		\node [style=none] (117) at (1, -6) {};
		\node [style=none] (118) at (1, -7) {};
		\node [style=none] (119) at (1.5, -5.75) {};
		\node [style=none] (120) at (3, -5.75) {};
		\node [style=none] (121) at (3, -7.25) {};
		\node [style=none] (122) at (1.5, -7.25) {};
		\node [style=none] (123) at (2.25, -5.75) {};
		\node [style=none] (124) at (2.25, -6.5) {$\tilde{M_3}$};
		\node [style=none] (125) at (1.5, -6) {};
		\node [style=none] (126) at (1, -6) {};
		\node [style=none] (127) at (1, -7) {};
		\node [style=none] (128) at (1.5, -7) {};
		\node [style=none] (129) at (3, -6) {};
		\node [style=none] (130) at (3, -7) {};
		\node [style=none] (131) at (3.5, -6.35) {\vdots};
		\node [style=none] (132) at (3.75, -6) {};
		\node [style=none] (133) at (3.75, -7) {};
		\node [style=uw] (134) at (1, -3.5) {};
		\node [style=none] (135) at (-3.5, -5.75) {};
		\node [style=none] (136) at (-2, -5.75) {};
		\node [style=none] (137) at (-2, -7.25) {};
		\node [style=none] (138) at (-3.5, -7.25) {};
		\node [style=none] (139) at (-2.75, -5.75) {};
		\node [style=none] (140) at (-2.75, -6.5) {$\tilde{M_1}$};
		\node [style=none] (141) at (-2, -6) {};
		\node [style=none] (142) at (-2, -7) {};
		\node [style=none] (143) at (-1.5, -6) {};
		\node [style=none] (144) at (-1.5, -7) {};
		\node [style=none] (145) at (-4, -6.35) {\vdots};
		\node [style=none] (146) at (-4.5, -6) {};
		\node [style=none] (147) at (-4.5, -7) {};
		\node [style=none] (148) at (-3.5, -7) {};
		\node [style=none] (149) at (-3.5, -6) {};
		\node [style=gn] (150) at (-0.25, -4.75) {};
		\node [style=gn] (151) at (2.25, -4.75) {};
		\node [style=none] (153) at (1, -2.5) {};
		\node [style=none] (154) at (-6, -5.75) {};
		\node [style=none] (155) at (-4.5, -5.75) {};
		\node [style=none] (156) at (-4.5, -7.25) {};
		\node [style=none] (157) at (-6, -7.25) {};
		\node [style=none] (158) at (-5.25, -5.75) {};
		\node [style=none] (159) at (-5.25, -6.5) {$\tilde{M_1}$};
		\node [style=none] (160) at (-4.5, -6) {};
		\node [style=none] (161) at (-4.5, -7) {};
		\node [style=none] (162) at (-6.5, -6.35) {\vdots};
		\node [style=none] (163) at (-6.75, -6) {};
		\node [style=none] (164) at (-6.75, -7) {};
		\node [style=none] (165) at (-6, -7) {};
		\node [style=none] (166) at (-6, -6) {};
		\node [style=none] (167) at (-8, -6.25) {$\eqq{\ref{rule:CMcpy}}$};
		\node [style=none] (168) at (9.125, -5.75) {};
		\node [style=none] (169) at (10.625, -5.75) {};
		\node [style=none] (170) at (10.625, -7.25) {};
		\node [style=none] (171) at (9.125, -7.25) {};
		\node [style=none] (172) at (9.875, -5.75) {};
		\node [style=none] (173) at (9.875, -6.5) {$\tilde{M_2}$};
		\node [style=none] (174) at (9.125, -6) {};
		\node [style=none] (175) at (8.625, -6) {};
		\node [style=none] (176) at (8.625, -7) {};
		\node [style=none] (177) at (9.125, -7) {};
		\node [style=none] (178) at (8.625, -6.35) {\vdots};
		\node [style=none] (179) at (10.625, -6) {};
		\node [style=none] (180) at (10.625, -7) {};
		\node [style=none] (181) at (11.125, -6.35) {\vdots};
		\node [style=none] (182) at (11.125, -6) {};
		\node [style=none] (183) at (11.125, -7) {};
		\node [style=none] (184) at (11.625, -5.75) {};
		\node [style=none] (185) at (13.125, -5.75) {};
		\node [style=none] (186) at (13.125, -7.25) {};
		\node [style=none] (187) at (11.625, -7.25) {};
		\node [style=none] (188) at (12.375, -5.75) {};
		\node [style=none] (189) at (12.375, -6.5) {$\tilde{M_1}$};
		\node [style=none] (190) at (11.625, -6) {};
		\node [style=none] (191) at (11.125, -6) {};
		\node [style=none] (192) at (11.125, -7) {};
		\node [style=none] (193) at (11.625, -7) {};
		\node [style=none] (194) at (13.125, -6) {};
		\node [style=none] (195) at (13.125, -7) {};
		\node [style=none] (196) at (13.625, -6.35) {\vdots};
		\node [style=none] (197) at (14.125, -6) {};
		\node [style=none] (198) at (14.125, -7) {};
		\node [style=none] (199) at (11.125, -2.25) {};
		\node [style=none] (200) at (6.625, -5.75) {};
		\node [style=none] (201) at (8.125, -5.75) {};
		\node [style=none] (202) at (8.125, -7.25) {};
		\node [style=none] (203) at (6.625, -7.25) {};
		\node [style=none] (204) at (7.375, -5.75) {};
		\node [style=none] (205) at (7.375, -6.5) {$\tilde{M_1}$};
		\node [style=none] (206) at (8.125, -6) {};
		\node [style=none] (207) at (8.125, -7) {};
		\node [style=none] (208) at (8.625, -6) {};
		\node [style=none] (209) at (8.625, -7) {};
		\node [style=none] (210) at (6.125, -6.35) {\vdots};
		\node [style=none] (211) at (5.875, -6) {};
		\node [style=none] (212) at (5.875, -7) {};
		\node [style=none] (213) at (6.625, -7) {};
		\node [style=none] (214) at (6.625, -6) {};
		\node [style=none] (215) at (4.875, -5.925) {$\stackrel{\ref{rule:CMcom}}{=}$};
		\node [style=none] (216) at (14.125, -5.75) {};
		\node [style=none] (217) at (15.625, -5.75) {};
		\node [style=none] (218) at (15.625, -7.25) {};
		\node [style=none] (219) at (14.125, -7.25) {};
		\node [style=none] (220) at (14.875, -5.75) {};
		\node [style=none] (221) at (14.875, -6.5) {$\tilde{M_3}$};
		\node [style=none] (222) at (15.625, -6) {};
		\node [style=none] (223) at (15.625, -7) {};
		\node [style=none] (224) at (14.125, -7) {};
		\node [style=none] (225) at (14.125, -6) {};
		\node [style=gn] (226) at (8.625, -4.75) {};
		\node [style=gn] (227) at (13.625, -4.75) {};
		\node [style=uw] (228) at (11.125, -3.5) {};
		\node [style=none] (229) at (16.625, -6) {};
		\node [style=none] (230) at (16.625, -7) {};
		\node [style=none] (231) at (16.375, -6.35) {\vdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (15.center);
		\draw (11.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw (24.center) to (25.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (30.center);
		\draw (26.center) to (29.center);
		\draw (32) to (31);
		\draw [bend left=15] (4.center) to (31);
		\draw [bend left=15] (31) to (20.center);
		\draw (33.center) to (32);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw [in=90, out=-150, looseness=0.75] (32) to (38.center);
		\draw (40.center) to (42.center);
		\draw (41.center) to (43.center);
		\draw (48.center) to (45.center);
		\draw (47.center) to (46.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (52.center);
		\draw (57.center) to (58.center);
		\draw (56.center) to (55.center);
		\draw (61.center) to (64.center);
		\draw (60.center) to (63.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (65.center) to (68.center);
		\draw (73.center) to (74.center);
		\draw (72.center) to (71.center);
		\draw (76.center) to (79.center);
		\draw (75.center) to (78.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (86.center);
		\draw (89.center) to (91.center);
		\draw (90.center) to (92.center);
		\draw (97.center) to (94.center);
		\draw (96.center) to (95.center);
		\draw (99) to (53.center);
		\draw (100) to (69.center);
		\draw [in=-150, out=120] (99) to (101);
		\draw [bend left=15] (99) to (82);
		\draw [in=-30, out=180, looseness=0.50] (100) to (101);
		\draw [bend right=15] (100) to (82);
		\draw (102.center) to (82);
		\draw [in=90, out=90] (101) to (87.center);
		\draw (106.center) to (105.center);
		\draw (105.center) to (104.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (106.center);
		\draw (111.center) to (112.center);
		\draw (110.center) to (109.center);
		\draw (115.center) to (118.center);
		\draw (114.center) to (117.center);
		\draw (122.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (119.center) to (122.center);
		\draw (127.center) to (128.center);
		\draw (126.center) to (125.center);
		\draw (130.center) to (133.center);
		\draw (129.center) to (132.center);
		\draw (138.center) to (137.center);
		\draw (137.center) to (136.center);
		\draw (136.center) to (135.center);
		\draw (135.center) to (138.center);
		\draw (141.center) to (143.center);
		\draw (142.center) to (144.center);
		\draw (149.center) to (146.center);
		\draw (148.center) to (147.center);
		\draw (150) to (107.center);
		\draw (151) to (123.center);
		\draw [bend left=15] (150) to (134);
		\draw [bend right=15] (151) to (134);
		\draw (153.center) to (134);
		\draw (157.center) to (156.center);
		\draw (156.center) to (155.center);
		\draw (155.center) to (154.center);
		\draw (154.center) to (157.center);
		\draw (166.center) to (163.center);
		\draw (165.center) to (164.center);
		\draw [in=-120, out=90, looseness=0.50] (139.center) to (151);
		\draw [in=-165, out=90, looseness=0.50] (158.center) to (150);
		\draw (171.center) to (170.center);
		\draw (170.center) to (169.center);
		\draw (169.center) to (168.center);
		\draw (168.center) to (171.center);
		\draw (176.center) to (177.center);
		\draw (175.center) to (174.center);
		\draw (180.center) to (183.center);
		\draw (179.center) to (182.center);
		\draw (187.center) to (186.center);
		\draw (186.center) to (185.center);
		\draw (185.center) to (184.center);
		\draw (184.center) to (187.center);
		\draw (192.center) to (193.center);
		\draw (191.center) to (190.center);
		\draw (195.center) to (198.center);
		\draw (194.center) to (197.center);
		\draw (203.center) to (202.center);
		\draw (202.center) to (201.center);
		\draw (201.center) to (200.center);
		\draw (200.center) to (203.center);
		\draw (206.center) to (208.center);
		\draw (207.center) to (209.center);
		\draw (214.center) to (211.center);
		\draw (213.center) to (212.center);
		\draw (219.center) to (218.center);
		\draw (218.center) to (217.center);
		\draw (217.center) to (216.center);
		\draw (216.center) to (219.center);
		\draw (228) to (199.center);
		\draw [in=60, out=-150] (226) to (204.center);
		\draw [bend left=15] (226) to (172.center);
		\draw [in=-150, out=45, looseness=0.75] (226) to (228);
		\draw [in=135, out=-30, looseness=0.75] (228) to (227);
		\draw [bend right=15] (227) to (188.center);
		\draw [bend left=15] (227) to (220.center);
		\draw (223.center) to (230.center);
		\draw (222.center) to (229.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/csq_dist_statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, 0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=none] (3) at (-2.25, -1) {};
		\node [style=none] (4) at (-1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, -0.25) {$\tilde{M_2}$};
		\node [style=none] (6) at (-2.25, 0.25) {};
		\node [style=none] (7) at (-3, 0.25) {};
		\node [style=none] (8) at (-3, -0.75) {};
		\node [style=none] (9) at (-2.25, -0.75) {};
		\node [style=none] (10) at (-3, -0.1) {\vdots};
		\node [style=none] (11) at (-0.75, 0.25) {};
		\node [style=none] (12) at (-0.75, -0.75) {};
		\node [style=none] (13) at (0, -0.1) {\vdots};
		\node [style=none] (14) at (0, 0.25) {};
		\node [style=none] (15) at (0, -0.75) {};
		\node [style=none] (16) at (0.75, 0.5) {};
		\node [style=none] (17) at (2.25, 0.5) {};
		\node [style=none] (18) at (2.25, -1) {};
		\node [style=none] (19) at (0.75, -1) {};
		\node [style=none] (20) at (1.5, 0.5) {};
		\node [style=none] (21) at (1.5, -0.25) {$\tilde{M_3}$};
		\node [style=none] (22) at (0.75, 0.25) {};
		\node [style=none] (23) at (0, 0.25) {};
		\node [style=none] (24) at (0, -0.75) {};
		\node [style=none] (25) at (0.75, -0.75) {};
		\node [style=none] (26) at (2.25, 0.25) {};
		\node [style=none] (27) at (2.25, -0.75) {};
		\node [style=none] (28) at (2.75, -0.1) {\vdots};
		\node [style=none] (29) at (3, 0.25) {};
		\node [style=none] (30) at (3, -0.75) {};
		\node [style=uw] (31) at (0, 1.75) {};
		\node [style=gn] (32) at (0, 2.75) {};
		\node [style=none] (33) at (0, 4) {};
		\node [style=none] (34) at (-5, 0.5) {};
		\node [style=none] (35) at (-3.5, 0.5) {};
		\node [style=none] (36) at (-3.5, -1) {};
		\node [style=none] (37) at (-5, -1) {};
		\node [style=none] (38) at (-4.25, 0.5) {};
		\node [style=none] (39) at (-4.25, -0.25) {$\tilde{M_1}$};
		\node [style=none] (42) at (-3.5, 0.25) {};
		\node [style=none] (43) at (-3.5, -0.75) {};
		\node [style=none] (44) at (-3, 0.25) {};
		\node [style=none] (45) at (-3, -0.75) {};
		\node [style=none] (46) at (-5.5, -0.1) {\vdots};
		\node [style=none] (47) at (-5.75, 0.25) {};
		\node [style=none] (48) at (-5.75, -0.75) {};
		\node [style=none] (49) at (-5, -0.75) {};
		\node [style=none] (50) at (-5, 0.25) {};
		\node [style=none] (51) at (8, 0.5) {};
		\node [style=none] (52) at (9.5, 0.5) {};
		\node [style=none] (53) at (9.5, -1) {};
		\node [style=none] (54) at (8, -1) {};
		\node [style=none] (55) at (8.75, 0.5) {};
		\node [style=none] (56) at (8.75, -0.25) {$\tilde{M_2}$};
		\node [style=none] (57) at (8, 0.25) {};
		\node [style=none] (58) at (7.5, 0.25) {};
		\node [style=none] (59) at (7.5, -0.75) {};
		\node [style=none] (60) at (8, -0.75) {};
		\node [style=none] (61) at (7.5, -0.1) {\vdots};
		\node [style=none] (62) at (9.5, 0.25) {};
		\node [style=none] (63) at (9.5, -0.75) {};
		\node [style=none] (64) at (10.25, -0.1) {\vdots};
		\node [style=none] (65) at (10.25, 0.25) {};
		\node [style=none] (66) at (10.25, -0.75) {};
		\node [style=none] (67) at (11, 0.5) {};
		\node [style=none] (68) at (12.5, 0.5) {};
		\node [style=none] (69) at (12.5, -1) {};
		\node [style=none] (70) at (11, -1) {};
		\node [style=none] (71) at (11.75, 0.5) {};
		\node [style=none] (72) at (11.75, -0.25) {$\tilde{M_1}$};
		\node [style=none] (73) at (11, 0.25) {};
		\node [style=none] (74) at (10.25, 0.25) {};
		\node [style=none] (75) at (10.25, -0.75) {};
		\node [style=none] (76) at (11, -0.75) {};
		\node [style=none] (77) at (12.5, 0.25) {};
		\node [style=none] (78) at (12.5, -0.75) {};
		\node [style=none] (79) at (13, -0.1) {\vdots};
		\node [style=none] (80) at (13.5, 0.25) {};
		\node [style=none] (81) at (13.5, -0.75) {};
		\node [style=none] (84) at (10.25, 4) {};
		\node [style=none] (85) at (5.5, 0.5) {};
		\node [style=none] (86) at (7, 0.5) {};
		\node [style=none] (87) at (7, -1) {};
		\node [style=none] (88) at (5.5, -1) {};
		\node [style=none] (89) at (6.25, 0.5) {};
		\node [style=none] (90) at (6.25, -0.25) {$\tilde{M_1}$};
		\node [style=none] (91) at (7, 0.25) {};
		\node [style=none] (92) at (7, -0.75) {};
		\node [style=none] (93) at (7.5, 0.25) {};
		\node [style=none] (94) at (7.5, -0.75) {};
		\node [style=none] (95) at (5, -0.1) {\vdots};
		\node [style=none] (96) at (4.75, 0.25) {};
		\node [style=none] (97) at (4.75, -0.75) {};
		\node [style=none] (98) at (5.5, -0.75) {};
		\node [style=none] (99) at (5.5, 0.25) {};
		\node [style=none] (100) at (3.75, -0.25) {$=$};
		\node [style=none] (101) at (13.5, 0.5) {};
		\node [style=none] (102) at (15, 0.5) {};
		\node [style=none] (103) at (15, -1) {};
		\node [style=none] (104) at (13.5, -1) {};
		\node [style=none] (105) at (14.25, 0.5) {};
		\node [style=none] (106) at (14.25, -0.25) {$\tilde{M_3}$};
		\node [style=none] (107) at (15, 0.25) {};
		\node [style=none] (108) at (15, -0.75) {};
		\node [style=none] (109) at (13.5, -0.75) {};
		\node [style=none] (110) at (13.5, 0.25) {};
		\node [style=gn] (111) at (7.5, 1.5) {};
		\node [style=gn] (112) at (13, 1.5) {};
		\node [style=uw] (113) at (10.25, 2.75) {};
		\node [style=none] (114) at (16, 0.25) {};
		\node [style=none] (115) at (16, -0.75) {};
		\node [style=none] (116) at (15.75, -0.1) {\vdots};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (15.center);
		\draw (11.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw (24.center) to (25.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (30.center);
		\draw (26.center) to (29.center);
		\draw (32) to (31);
		\draw [bend left=15] (4.center) to (31);
		\draw [bend left=15] (31) to (20.center);
		\draw (33.center) to (32);
		\draw (37.center) to (36.center);
		\draw (36.center) to (35.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (37.center);
		\draw [in=90, out=-150, looseness=0.75] (32) to (38.center);
		\draw (42.center) to (44.center);
		\draw (43.center) to (45.center);
		\draw (50.center) to (47.center);
		\draw (49.center) to (48.center);
		\draw (54.center) to (53.center);
		\draw (53.center) to (52.center);
		\draw (52.center) to (51.center);
		\draw (51.center) to (54.center);
		\draw (59.center) to (60.center);
		\draw (58.center) to (57.center);
		\draw (63.center) to (66.center);
		\draw (62.center) to (65.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (70.center);
		\draw (75.center) to (76.center);
		\draw (74.center) to (73.center);
		\draw (78.center) to (81.center);
		\draw (77.center) to (80.center);
		\draw (88.center) to (87.center);
		\draw (87.center) to (86.center);
		\draw (86.center) to (85.center);
		\draw (85.center) to (88.center);
		\draw (91.center) to (93.center);
		\draw (92.center) to (94.center);
		\draw (99.center) to (96.center);
		\draw (98.center) to (97.center);
		\draw (104.center) to (103.center);
		\draw (103.center) to (102.center);
		\draw (102.center) to (101.center);
		\draw (101.center) to (104.center);
		\draw (113) to (84.center);
		\draw [bend right=15] (111) to (89.center);
		\draw [bend left=15] (111) to (55.center);
		\draw [bend left=15] (111) to (113);
		\draw [bend left=15] (113) to (112);
		\draw [bend right=15] (112) to (71.center);
		\draw [bend left=15] (112) to (105.center);
		\draw (108.center) to (115.center);
		\draw (107.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/csq_prod.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.25) {};
		\node [style=none] (1) at (-0.25, 0.25) {};
		\node [style=none] (2) at (-0.25, -1.25) {};
		\node [style=none] (3) at (-1.75, -1.25) {};
		\node [style=none] (4) at (-1, 0.25) {};
		\node [style=none] (5) at (-1, -0.5) {$\tilde{M_1}$};
		\node [style=none] (6) at (-1.75, 0) {};
		\node [style=none] (7) at (-2.5, 0) {};
		\node [style=none] (8) at (-2.5, -1) {};
		\node [style=none] (9) at (-1.75, -1) {};
		\node [style=none] (10) at (-2.25, -0.35) {\vdots};
		\node [style=none] (11) at (-0.25, 0) {};
		\node [style=none] (12) at (-0.25, -1) {};
		\node [style=none] (13) at (0.5, -0.35) {\vdots};
		\node [style=none] (14) at (0.5, 0) {};
		\node [style=none] (15) at (0.5, -1) {};
		\node [style=none] (16) at (1.25, 0.25) {};
		\node [style=none] (17) at (2.75, 0.25) {};
		\node [style=none] (18) at (2.75, -1.25) {};
		\node [style=none] (19) at (1.25, -1.25) {};
		\node [style=none] (20) at (2, 0.25) {};
		\node [style=none] (21) at (2, -0.5) {$\tilde{M_k}$};
		\node [style=none] (22) at (1.25, 0) {};
		\node [style=none] (23) at (0.5, 0) {};
		\node [style=none] (24) at (0.5, -1) {};
		\node [style=none] (25) at (1.25, -1) {};
		\node [style=none] (26) at (2.75, 0) {};
		\node [style=none] (27) at (2.75, -1) {};
		\node [style=none] (28) at (3.25, -0.35) {\vdots};
		\node [style=none] (29) at (3.5, 0) {};
		\node [style=none] (30) at (3.5, -1) {};
		\node [style=gn] (31) at (0.5, 2) {};
		\node [style=none] (32) at (0.5, 3) {};
		\node [style=label] (33) at (0.5, 1.25) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (15.center);
		\draw (11.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw (24.center) to (25.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (30.center);
		\draw (26.center) to (29.center);
		\draw (31) to (4.center);
		\draw (31) to (20.center);
		\draw (32.center) to (31);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/con/csq_sum.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 0.25) {};
		\node [style=none] (1) at (2.75, 0.25) {};
		\node [style=none] (2) at (2.75, -1.25) {};
		\node [style=none] (3) at (1.25, -1.25) {};
		\node [style=none] (4) at (2, 0.25) {};
		\node [style=none] (5) at (2, -0.5) {$\tilde{M_1}$};
		\node [style=none] (6) at (1.25, 0) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (8) at (0.5, -1) {};
		\node [style=none] (9) at (1.25, -1) {};
		\node [style=none] (10) at (0.75, -0.35) {\vdots};
		\node [style=none] (11) at (2.75, 0) {};
		\node [style=none] (12) at (2.75, -1) {};
		\node [style=none] (13) at (3.5, -0.35) {\vdots};
		\node [style=none] (14) at (3.5, 0) {};
		\node [style=none] (15) at (3.5, -1) {};
		\node [style=none] (16) at (4.25, 0.25) {};
		\node [style=none] (17) at (5.75, 0.25) {};
		\node [style=none] (18) at (5.75, -1.25) {};
		\node [style=none] (19) at (4.25, -1.25) {};
		\node [style=none] (20) at (5, 0.25) {};
		\node [style=none] (21) at (5, -0.5) {$\tilde{M_k}$};
		\node [style=none] (22) at (4.25, 0) {};
		\node [style=none] (23) at (3.5, 0) {};
		\node [style=none] (24) at (3.5, -1) {};
		\node [style=none] (25) at (4.25, -1) {};
		\node [style=none] (26) at (5.75, 0) {};
		\node [style=none] (27) at (5.75, -1) {};
		\node [style=none] (28) at (6.25, -0.35) {\vdots};
		\node [style=none] (29) at (6.5, 0) {};
		\node [style=none] (30) at (6.5, -1) {};
		\node [style=uw] (31) at (3.5, 2) {};
		\node [style=none] (32) at (3.5, 3) {};
		\node [style=label] (33) at (3.5, 1.25) {$\ldots$};
		\node [style=gbox] (34) at (2.5, 1.25) {$c_1$};
		\node [style=gbox] (35) at (4.5, 1.25) {$c_k$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw (7.center) to (6.center);
		\draw (12.center) to (15.center);
		\draw (11.center) to (14.center);
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw (24.center) to (25.center);
		\draw (23.center) to (22.center);
		\draw (27.center) to (30.center);
		\draw (26.center) to (29.center);
		\draw (32.center) to (31);
		\draw (34) to (31);
		\draw (34) to (4.center);
		\draw (31) to (35);
		\draw (35) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/distproof/d1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (1.25, 2.25) {};
		\node [style=none] (1) at (0, 1.5) {};
		\node [style=none] (2) at (1, 0.5) {};
		\node [style=none] (3) at (-0.5, 0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (-0.5, 0) {};
		\node [style=none] (6) at (0.5, 0) {};
		\node [style=label] (7) at (0, 0) {$\ldots$};
		\node [style=label] (8) at (0, 0.75) {$\tilde{\psi_2}$};
		\node [style=none] (9) at (2.5, 1.5) {};
		\node [style=none] (10) at (2, 0) {};
		\node [style=none] (11) at (3, 0) {};
		\node [style=label] (12) at (2.5, 0) {$\ldots$};
		\node [style=dw] (13) at (0, -0.75) {};
		\node [style=dw] (14) at (2.5, -0.75) {};
		\node [style=none] (15) at (2.5, 1.5) {};
		\node [style=none] (16) at (1.5, 0.5) {};
		\node [style=none] (17) at (3.5, 0.5) {};
		\node [style=label] (18) at (2.5, 0.75) {$\tilde{\psi_3}$};
		\node [style=none] (19) at (2, 0.5) {};
		\node [style=none] (20) at (3, 0.5) {};
		\node [style=label] (21) at (1.25, -1) {$\ldots$};
		\node [style=none] (22) at (-1, 0.5) {};
		\node [style=gn] (23) at (1.25, 3.75) {};
		\node [style=none] (24) at (-2.5, 2.25) {};
		\node [style=none] (25) at (-1.5, 1.25) {};
		\node [style=none] (26) at (-3, 1.25) {};
		\node [style=none] (27) at (-2, 1.25) {};
		\node [style=label] (28) at (-2.5, 1.5) {$\tilde{\psi_1}$};
		\node [style=none] (29) at (-3.5, 1.25) {};
		\node [style=none] (30) at (1.25, 4.75) {};
		\node [style=none] (31) at (-3, 0.75) {};
		\node [style=none] (32) at (-2, 0.75) {};
		\node [style=label] (33) at (-2.5, 0.75) {$\ldots$};
		\node [style=dw] (34) at (-2, -2) {};
		\node [style=dw] (35) at (0.5, -2) {};
		\node [style=label] (36) at (-0.75, -2.25) {$\ldots$};
		\node [style=none] (37) at (-2, -3) {};
		\node [style=none] (38) at (0.5, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1.center);
		\draw (6.center) to (4.center);
		\draw (5.center) to (3.center);
		\draw [in=-135, out=45] (1.center) to (0);
		\draw [in=105, out=-90] (5.center) to (13);
		\draw [in=-90, out=30, looseness=0.75] (13) to (10.center);
		\draw [in=150, out=-90, looseness=0.75] (6.center) to (14);
		\draw [in=-90, out=75] (14) to (11.center);
		\draw (16.center) to (15.center);
		\draw (16.center) to (17.center);
		\draw (17.center) to (15.center);
		\draw (20.center) to (11.center);
		\draw (10.center) to (19.center);
		\draw [in=135, out=-45] (0) to (15.center);
		\draw (22.center) to (1.center);
		\draw (22.center) to (2.center);
		\draw (23) to (0);
		\draw (25.center) to (24.center);
		\draw (29.center) to (24.center);
		\draw (29.center) to (25.center);
		\draw [bend left=15] (24.center) to (23);
		\draw (30.center) to (23);
		\draw (26.center) to (31.center);
		\draw (27.center) to (32.center);
		\draw (35) to (38.center);
		\draw (34) to (37.center);
		\draw [in=-90, out=105] (34) to (31.center);
		\draw [in=-90, out=30] (34) to (13);
		\draw [in=-90, out=30, looseness=0.75] (35) to (14);
		\draw [in=-90, out=135, looseness=0.75] (35) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/distproof/d2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=label] (6) at (0, 0) {$\ldots$};
		\node [style=label] (7) at (0, 0.75) {$\tilde{\psi_2}$};
		\node [style=none] (8) at (2.5, 1.5) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=label] (11) at (2.5, 0) {$\ldots$};
		\node [style=none] (12) at (2.5, 1.5) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (3.5, 0.5) {};
		\node [style=label] (15) at (2.5, 0.75) {$\tilde{\psi_3}$};
		\node [style=none] (16) at (2, 0.5) {};
		\node [style=none] (17) at (3, 0.5) {};
		\node [style=none] (18) at (-1, 0.5) {};
		\node [style=none] (19) at (-2.5, 2.25) {};
		\node [style=none] (20) at (-1.5, 1.25) {};
		\node [style=none] (21) at (-3, 1.25) {};
		\node [style=none] (22) at (-2, 1.25) {};
		\node [style=label] (23) at (-2.5, 1.5) {$\tilde{\psi_1}$};
		\node [style=none] (24) at (-3.5, 1.25) {};
		\node [style=none] (25) at (1.25, 4.75) {};
		\node [style=none] (26) at (-3, 0.75) {};
		\node [style=none] (27) at (-2, 0.75) {};
		\node [style=label] (28) at (-2.5, 0.75) {$\ldots$};
		\node [style=dw] (29) at (-2, -2) {};
		\node [style=dw] (30) at (0.5, -2) {};
		\node [style=label] (31) at (-0.75, -2.25) {$\ldots$};
		\node [style=none] (32) at (-2, -3) {};
		\node [style=none] (33) at (0.5, -3) {};
		\node [style=uw] (34) at (0, 3.75) {};
		\node [style=uw] (35) at (1.25, 3.75) {};
		\node [style=gn] (36) at (0, 2.5) {};
		\node [style=gn] (37) at (2.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (13.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (17.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (18.center) to (0.center);
		\draw (18.center) to (1.center);
		\draw (20.center) to (19.center);
		\draw (24.center) to (19.center);
		\draw (24.center) to (20.center);
		\draw (21.center) to (26.center);
		\draw (22.center) to (27.center);
		\draw (30) to (33.center);
		\draw (29) to (32.center);
		\draw [in=-90, out=105] (29) to (26.center);
		\draw [in=-90, out=135, looseness=0.75] (30) to (27.center);
		\draw (36) to (0.center);
		\draw (37) to (12.center);
		\draw (36) to (35);
		\draw (35) to (37);
		\draw (36) to (34);
		\draw [bend right=15] (34) to (37);
		\draw (25.center) to (35);
		\draw [in=90, out=90] (34) to (19.center);
		\draw [in=60, out=-90] (4.center) to (29);
		\draw [in=30, out=-75, looseness=0.50] (9.center) to (29);
		\draw (5.center) to (30);
		\draw [in=45, out=-90, looseness=0.75] (10.center) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/distproof/d3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1.5) {};
		\node [style=none] (1) at (1, 0.5) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.5, 0.5) {};
		\node [style=none] (4) at (-0.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=label] (6) at (0, 0) {$\ldots$};
		\node [style=label] (7) at (0, 0.75) {$\tilde{\psi_2}$};
		\node [style=none] (8) at (2.5, 1.5) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=label] (11) at (2.5, 0) {$\ldots$};
		\node [style=none] (12) at (2.5, 1.5) {};
		\node [style=none] (13) at (1.5, 0.5) {};
		\node [style=none] (14) at (3.5, 0.5) {};
		\node [style=label] (15) at (2.5, 0.75) {$\tilde{\psi_3}$};
		\node [style=none] (16) at (2, 0.5) {};
		\node [style=none] (17) at (3, 0.5) {};
		\node [style=none] (18) at (-1, 0.5) {};
		\node [style=none] (19) at (-2.5, 0.5) {};
		\node [style=none] (20) at (-1.5, -0.5) {};
		\node [style=none] (21) at (-3, -0.5) {};
		\node [style=none] (22) at (-2, -0.5) {};
		\node [style=label] (23) at (-2.5, -0.25) {$\tilde{\psi_1}$};
		\node [style=none] (24) at (-3.5, -0.5) {};
		\node [style=none] (25) at (1.25, 4.75) {};
		\node [style=none] (26) at (-3, -0.75) {};
		\node [style=none] (27) at (-2, -0.75) {};
		\node [style=label] (28) at (-2.5, -0.75) {$\ldots$};
		\node [style=dw] (29) at (-2, -2) {};
		\node [style=dw] (30) at (0.5, -2) {};
		\node [style=label] (31) at (-0.75, -2.25) {$\ldots$};
		\node [style=none] (32) at (-2, -3) {};
		\node [style=none] (33) at (0.5, -3) {};
		\node [style=dw] (34) at (-2.5, 1.25) {};
		\node [style=uw] (35) at (1.25, 3.75) {};
		\node [style=gn] (36) at (0, 2.5) {};
		\node [style=gn] (37) at (2.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (13.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (17.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (18.center) to (0.center);
		\draw (18.center) to (1.center);
		\draw (20.center) to (19.center);
		\draw (24.center) to (19.center);
		\draw (24.center) to (20.center);
		\draw (21.center) to (26.center);
		\draw (22.center) to (27.center);
		\draw (30) to (33.center);
		\draw (29) to (32.center);
		\draw [in=-90, out=105] (29) to (26.center);
		\draw [in=-90, out=135, looseness=0.75] (30) to (27.center);
		\draw (36) to (0.center);
		\draw (37) to (12.center);
		\draw (36) to (35);
		\draw (35) to (37);
		\draw [in=90, out=-165, looseness=0.75] (36) to (34);
		\draw [in=-150, out=60, looseness=0.75] (34) to (37);
		\draw (25.center) to (35);
		\draw [in=60, out=-90] (4.center) to (29);
		\draw [in=30, out=-75, looseness=0.50] (9.center) to (29);
		\draw (5.center) to (30);
		\draw [in=45, out=-90, looseness=0.75] (10.center) to (30);
		\draw (34) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/distproof/d4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1.25, 1) {};
		\node [style=none] (1) at (2.25, 0) {};
		\node [style=none] (2) at (0.75, 0) {};
		\node [style=none] (3) at (1.75, 0) {};
		\node [style=none] (4) at (0.75, -0.5) {};
		\node [style=none] (5) at (1.75, -0.5) {};
		\node [style=label] (6) at (1.25, -0.5) {$\ldots$};
		\node [style=label] (7) at (1.25, 0.25) {$\tilde{\psi_2}$};
		\node [style=none] (8) at (3.75, 1) {};
		\node [style=none] (9) at (3.25, -0.5) {};
		\node [style=none] (10) at (4.25, -0.5) {};
		\node [style=label] (11) at (3.75, -0.5) {$\ldots$};
		\node [style=none] (12) at (3.75, 1) {};
		\node [style=none] (13) at (2.75, 0) {};
		\node [style=none] (14) at (4.75, 0) {};
		\node [style=label] (15) at (3.75, 0.25) {$\tilde{\psi_3}$};
		\node [style=none] (16) at (3.25, 0) {};
		\node [style=none] (17) at (4.25, 0) {};
		\node [style=none] (18) at (0.25, 0) {};
		\node [style=none] (19) at (-1.25, 1) {};
		\node [style=none] (20) at (-0.25, 0) {};
		\node [style=none] (21) at (-1.75, 0) {};
		\node [style=none] (22) at (-0.75, 0) {};
		\node [style=label] (23) at (-1.25, 0.25) {$\tilde{\psi_1}$};
		\node [style=none] (24) at (-2.25, 0) {};
		\node [style=none] (25) at (2.5, 4.25) {};
		\node [style=label] (26) at (-3.75, -0.5) {$\ldots$};
		\node [style=dw] (27) at (-0.75, -2.5) {};
		\node [style=dw] (28) at (1.75, -2.5) {};
		\node [style=label] (29) at (0.5, -2.75) {$\ldots$};
		\node [style=none] (30) at (-0.75, -3.5) {};
		\node [style=none] (31) at (1.75, -3.5) {};
		\node [style=uw] (32) at (2.5, 3.25) {};
		\node [style=gn] (33) at (1.25, 2.25) {};
		\node [style=gn] (34) at (3.75, 2) {};
		\node [style=none] (35) at (-3.75, 1) {};
		\node [style=none] (36) at (-2.75, 0) {};
		\node [style=none] (37) at (-4.25, 0) {};
		\node [style=none] (38) at (-3.25, 0) {};
		\node [style=label] (39) at (-3.75, 0.25) {$\tilde{\psi_1}$};
		\node [style=none] (40) at (-4.75, 0) {};
		\node [style=none] (41) at (-4.25, -0.5) {};
		\node [style=none] (42) at (-3.25, -0.5) {};
		\node [style=none] (43) at (-1.75, -0.5) {};
		\node [style=none] (44) at (-0.75, -0.5) {};
		\node [style=dw] (45) at (-3.75, -1.25) {};
		\node [style=label] (46) at (-1.25, -0.5) {$\ldots$};
		\node [style=dw] (47) at (-1.25, -1.25) {};
		\node [style=label] (48) at (-2.5, -1.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (13.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (17.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (18.center) to (0.center);
		\draw (18.center) to (1.center);
		\draw (20.center) to (19.center);
		\draw (24.center) to (19.center);
		\draw (24.center) to (20.center);
		\draw (28) to (31.center);
		\draw (27) to (30.center);
		\draw (33) to (0.center);
		\draw (34) to (12.center);
		\draw (33) to (32);
		\draw (32) to (34);
		\draw (25.center) to (32);
		\draw [in=60, out=-90] (4.center) to (27);
		\draw [in=30, out=-75, looseness=0.50] (9.center) to (27);
		\draw (5.center) to (28);
		\draw [in=45, out=-90, looseness=0.75] (10.center) to (28);
		\draw (36.center) to (35.center);
		\draw (40.center) to (35.center);
		\draw (40.center) to (36.center);
		\draw [bend left=15] (19.center) to (34);
		\draw [bend left=15] (35.center) to (33);
		\draw [in=-90, out=120] (45) to (41.center);
		\draw [in=-90, out=30, looseness=0.75] (45) to (43.center);
		\draw [in=-90, out=150, looseness=0.75] (47) to (42.center);
		\draw [in=-90, out=60] (47) to (44.center);
		\draw [in=150, out=-90, looseness=0.75] (47) to (28);
		\draw [in=150, out=-90, looseness=0.75] (45) to (27);
		\draw (37.center) to (41.center);
		\draw (38.center) to (42.center);
		\draw (21.center) to (43.center);
		\draw (22.center) to (44.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/distproof/d5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-1.75, -0.5) {};
		\node [style=none] (5) at (-0.75, -0.5) {};
		\node [style=label] (6) at (-1.25, -0.5) {$\ldots$};
		\node [style=label] (7) at (-1.25, 0.25) {$\tilde{\psi_2}$};
		\node [style=none] (8) at (3.75, 1) {};
		\node [style=none] (9) at (3.25, -0.5) {};
		\node [style=none] (10) at (4.25, -0.5) {};
		\node [style=label] (11) at (3.75, -0.5) {$\ldots$};
		\node [style=none] (12) at (3.75, 1) {};
		\node [style=none] (13) at (2.75, 0) {};
		\node [style=none] (14) at (4.75, 0) {};
		\node [style=label] (15) at (3.75, 0.25) {$\tilde{\psi_3}$};
		\node [style=none] (16) at (3.25, 0) {};
		\node [style=none] (17) at (4.25, 0) {};
		\node [style=none] (18) at (-2.25, 0) {};
		\node [style=none] (19) at (1.25, 1) {};
		\node [style=none] (20) at (2.25, 0) {};
		\node [style=none] (21) at (0.75, 0) {};
		\node [style=none] (22) at (1.75, 0) {};
		\node [style=label] (23) at (1.25, 0.25) {$\tilde{\psi_1}$};
		\node [style=none] (24) at (0.25, 0) {};
		\node [style=none] (25) at (0, 4) {};
		\node [style=label] (26) at (-3.75, -0.5) {$\ldots$};
		\node [style=dw] (27) at (-1.25, -2.5) {};
		\node [style=dw] (28) at (1.25, -2.5) {};
		\node [style=label] (29) at (0, -2.75) {$\ldots$};
		\node [style=none] (30) at (-1.25, -3.5) {};
		\node [style=none] (31) at (1.25, -3.5) {};
		\node [style=uw] (32) at (0, 3) {};
		\node [style=gn] (33) at (-2.5, 1.75) {};
		\node [style=gn] (34) at (2.5, 1.75) {};
		\node [style=none] (35) at (-3.75, 1) {};
		\node [style=none] (36) at (-2.75, 0) {};
		\node [style=none] (37) at (-4.25, 0) {};
		\node [style=none] (38) at (-3.25, 0) {};
		\node [style=label] (39) at (-3.75, 0.25) {$\tilde{\psi_1}$};
		\node [style=none] (40) at (-4.75, 0) {};
		\node [style=none] (41) at (-4.25, -0.5) {};
		\node [style=none] (42) at (-3.25, -0.5) {};
		\node [style=none] (43) at (0.75, -0.5) {};
		\node [style=none] (44) at (1.75, -0.5) {};
		\node [style=label] (45) at (1.25, -0.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (13.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (17.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (18.center) to (0.center);
		\draw (18.center) to (1.center);
		\draw (20.center) to (19.center);
		\draw (24.center) to (19.center);
		\draw (24.center) to (20.center);
		\draw (28) to (31.center);
		\draw (27) to (30.center);
		\draw [bend left=15] (33) to (0.center);
		\draw [bend left=15] (34) to (12.center);
		\draw [bend left=15] (33) to (32);
		\draw [bend left=15] (32) to (34);
		\draw (25.center) to (32);
		\draw (4.center) to (27);
		\draw [in=30, out=-75, looseness=0.50] (9.center) to (27);
		\draw [in=135, out=-90] (5.center) to (28);
		\draw [in=45, out=-90, looseness=0.75] (10.center) to (28);
		\draw (36.center) to (35.center);
		\draw (40.center) to (35.center);
		\draw (40.center) to (36.center);
		\draw [bend left=15] (19.center) to (34);
		\draw [bend left=15] (35.center) to (33);
		\draw (37.center) to (41.center);
		\draw (38.center) to (42.center);
		\draw (21.center) to (43.center);
		\draw (22.center) to (44.center);
		\draw [in=150, out=-90] (41.center) to (27);
		\draw [in=150, out=-90, looseness=0.75] (42.center) to (28);
		\draw [in=45, out=-90] (43.center) to (27);
		\draw [in=75, out=-90] (44.center) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/distproof/d6.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, 1) {};
		\node [style=none] (1) at (-0.25, 0) {};
		\node [style=none] (2) at (-1.75, 0) {};
		\node [style=none] (3) at (-0.75, 0) {};
		\node [style=none] (4) at (-1.75, -0.25) {};
		\node [style=none] (5) at (-0.75, -0.25) {};
		\node [style=label] (6) at (-1.25, -0.25) {$\ldots$};
		\node [style=label] (7) at (-1.25, 0.25) {$\tilde{\psi_2}$};
		\node [style=none] (8) at (3.75, 1) {};
		\node [style=none] (9) at (3.25, -0.25) {};
		\node [style=none] (10) at (4.25, -0.25) {};
		\node [style=label] (11) at (3.75, -0.25) {$\ldots$};
		\node [style=none] (12) at (3.75, 1) {};
		\node [style=none] (13) at (2.75, 0) {};
		\node [style=none] (14) at (4.75, 0) {};
		\node [style=label] (15) at (3.75, 0.25) {$\tilde{\psi_3}$};
		\node [style=none] (16) at (3.25, 0) {};
		\node [style=none] (17) at (4.25, 0) {};
		\node [style=none] (18) at (-2.25, 0) {};
		\node [style=none] (19) at (1.25, 1) {};
		\node [style=none] (20) at (2.25, 0) {};
		\node [style=none] (21) at (0.75, 0) {};
		\node [style=none] (22) at (1.75, 0) {};
		\node [style=label] (23) at (1.25, 0.25) {$\tilde{\psi_1}$};
		\node [style=none] (24) at (0.25, 0) {};
		\node [style=none] (25) at (0, 4.25) {};
		\node [style=label] (26) at (-3.75, -0.25) {$\ldots$};
		\node [style=dw] (27) at (-1.25, -2.75) {};
		\node [style=dw] (28) at (1.25, -2.75) {};
		\node [style=label] (29) at (0, -3) {$\ldots$};
		\node [style=none] (30) at (-1.25, -3.75) {};
		\node [style=none] (31) at (1.25, -3.75) {};
		\node [style=uw] (32) at (0, 3.25) {};
		\node [style=gn] (33) at (-2.5, 2) {};
		\node [style=gn] (34) at (2.5, 2) {};
		\node [style=none] (35) at (-3.75, 1) {};
		\node [style=none] (36) at (-2.75, 0) {};
		\node [style=none] (37) at (-4.25, 0) {};
		\node [style=none] (38) at (-3.25, 0) {};
		\node [style=label] (39) at (-3.75, 0.25) {$\tilde{\psi_1}$};
		\node [style=none] (40) at (-4.75, 0) {};
		\node [style=none] (41) at (-4.25, -0.25) {};
		\node [style=none] (42) at (-3.25, -0.25) {};
		\node [style=none] (43) at (0.75, -0.25) {};
		\node [style=none] (44) at (1.75, -0.25) {};
		\node [style=label] (45) at (1.25, -0.25) {$\ldots$};
		\node [style=dw] (46) at (-3.75, -1.5) {};
		\node [style=dw] (47) at (-1.25, -1.5) {};
		\node [style=label] (48) at (-2.5, -1.75) {$\ldots$};
		\node [style=dw] (49) at (1.25, -1.5) {};
		\node [style=dw] (50) at (3.75, -1.5) {};
		\node [style=label] (51) at (2.5, -1.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0.center);
		\draw (5.center) to (3.center);
		\draw (4.center) to (2.center);
		\draw (13.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw (14.center) to (12.center);
		\draw (17.center) to (10.center);
		\draw (9.center) to (16.center);
		\draw (18.center) to (0.center);
		\draw (18.center) to (1.center);
		\draw (20.center) to (19.center);
		\draw (24.center) to (19.center);
		\draw (24.center) to (20.center);
		\draw (28) to (31.center);
		\draw (27) to (30.center);
		\draw [bend left=15] (33) to (0.center);
		\draw [bend left=15] (34) to (12.center);
		\draw [bend left=15] (33) to (32);
		\draw [bend left=15] (32) to (34);
		\draw (25.center) to (32);
		\draw (36.center) to (35.center);
		\draw (40.center) to (35.center);
		\draw (40.center) to (36.center);
		\draw [bend left=15] (19.center) to (34);
		\draw [bend left=15] (35.center) to (33);
		\draw (37.center) to (41.center);
		\draw (38.center) to (42.center);
		\draw (21.center) to (43.center);
		\draw (22.center) to (44.center);
		\draw [in=105, out=-90] (41.center) to (46);
		\draw [in=150, out=-90, looseness=0.75] (42.center) to (47);
		\draw [in=30, out=-75, looseness=0.50] (4.center) to (46);
		\draw [in=75, out=-90, looseness=0.75] (5.center) to (47);
		\draw [in=150, out=-90] (46) to (27);
		\draw [in=150, out=-90, looseness=0.75] (47) to (28);
		\draw [in=105, out=-90] (43.center) to (49);
		\draw [in=150, out=-90, looseness=0.75] (44.center) to (50);
		\draw [in=30, out=-90, looseness=0.75] (9.center) to (49);
		\draw [in=75, out=-90, looseness=0.75] (10.center) to (50);
		\draw [in=30, out=-90, looseness=0.75] (49) to (27);
		\draw [in=30, out=-90, looseness=0.75] (50) to (28);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/func/FF1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (-6.5, -7.75) {};
		\node [style=none] (28) at (-5.5, -7.75) {};
		\node [style=none] (29) at (-5.5, -8.75) {};
		\node [style=none] (30) at (0.5, -8.75) {};
		\node [style=none] (31) at (1, -8.25) {};
		\node [style=none] (32) at (1, -4) {};
		\node [style=none] (33) at (0.5, -3.5) {};
		\node [style=none] (34) at (-6, -3.5) {};
		\node [style=none] (35) at (-6.5, -4) {};
		\node [style=none] (0) at (-7.5, -6.25) {};
		\node [style=none] (1) at (2.25, -6.25) {};
		\node [style=none] (8) at (-4.5, -7.5) {\tiny$\Control$};
		\node [style=none] (10) at (-7.5, -5) {};
		\node [style=none] (11) at (2.25, -5) {};
		\node [style=none] (14) at (-5, -8) {};
		\node [style=none] (26) at (-6.5, -8.75) {};
		\node [style=none] (36) at (-6, -8.25) {\tiny$\Control$};
		\node [style=rn] (37) at (-7.5, -4) {};
		\node [style=none] (39) at (2.25, -4) {};
		\node [style=none] (41) at (-9, -5.75) {$=$};
		\node [style=none] (42) at (-16.5, -6.75) {};
		\node [style=none] (43) at (-11, -6.75) {};
		\node [style=none] (52) at (-16.5, -5.5) {};
		\node [style=none] (53) at (-11, -5.5) {};
		\node [style=rn] (79) at (-13.75, -4.5) {};
		\node [style=none] (81) at (-11, -4.5) {};
		\node [style=none] (88) at (-18, -6) {$=$};
		\node [style=none] (89) at (-2.75, -0.5) {};
		\node [style=none] (90) at (2.75, -0.5) {};
		\node [style=none] (91) at (-2.75, 0.75) {};
		\node [style=none] (92) at (2.75, 0.75) {};
		\node [style=none] (93) at (-0.5, 0.25) {};
		\node [style=none] (94) at (1, 0.25) {};
		\node [style=none] (95) at (1, -1.25) {};
		\node [style=none] (96) at (-0.5, -1.25) {};
		\node [style=none] (97) at (0.25, -0.5) {$\tilde{M}$};
		\node [style=none] (98) at (-0.5, -0.5) {};
		\node [style=none] (99) at (1, -0.5) {};
		\node [style=gn] (100) at (-0.25, 1.25) {};
		\node [style=none] (101) at (2.75, 1.75) {};
		\node [style=none] (102) at (0.25, 0.25) {};
		\node [style=gn] (104) at (-1.25, 0.75) {};
		\node [style=rn] (106) at (1.25, 1.75) {};
		\node [style=none] (107) at (-12.25, 0.25) {$\eqq{\ref{rule:K0}}$};
		\node [style=none] (108) at (-10.75, -0.75) {};
		\node [style=none] (109) at (-5.25, -0.75) {};
		\node [style=none] (110) at (-10.75, 0.5) {};
		\node [style=none] (111) at (-5.25, 0.5) {};
		\node [style=none] (112) at (-8.5, 0) {};
		\node [style=none] (113) at (-7, 0) {};
		\node [style=none] (114) at (-7, -1.5) {};
		\node [style=none] (115) at (-8.5, -1.5) {};
		\node [style=none] (116) at (-7.75, -0.75) {$\tilde{M}$};
		\node [style=none] (117) at (-8.5, -0.75) {};
		\node [style=none] (118) at (-7, -0.75) {};
		\node [style=rn] (119) at (-9.25, 1.5) {};
		\node [style=none] (120) at (-5.25, 1.5) {};
		\node [style=none] (121) at (-7.75, 0) {};
		\node [style=gn] (122) at (-9.25, 0.5) {};
		\node [style=wn] (123) at (-8.25, 1) {$\land$};
		\node [style=rn] (124) at (-7.75, 1.5) {};
		\node [style=rn] (125) at (0.25, 1.25) {};
		\node [style=none] (126) at (-4, 0.5) {$\eqq{\ref{eq:and0}}$};
		\node [style=none] (127) at (-19.75, -1) {};
		\node [style=none] (128) at (-14.25, -1) {};
		\node [style=none] (129) at (-19.75, 0.25) {};
		\node [style=none] (130) at (-14.25, 0.25) {};
		\node [style=none] (131) at (-17.5, -0.25) {};
		\node [style=none] (132) at (-16, -0.25) {};
		\node [style=none] (133) at (-16, -1.75) {};
		\node [style=none] (134) at (-17.5, -1.75) {};
		\node [style=none] (135) at (-16.75, -1) {$\tilde{M}$};
		\node [style=none] (136) at (-17.5, -1) {};
		\node [style=none] (137) at (-16, -1) {};
		\node [style=none] (139) at (-14.25, 1.25) {};
		\node [style=none] (140) at (-16.75, -0.25) {};
		\node [style=gn] (141) at (-18.25, 0.25) {};
		\node [style=wn] (142) at (-17.25, 0.75) {$\land$};
		\node [style=none] (143) at (-16.75, 1.25) {};
		\node [style=gn] (144) at (-18.25, 1.25) {};
		\node [style=rn] (145) at (-19.75, 1.25) {};
		\node [style=none] (2) at (-5, -5) {};
		\node [style=none] (3) at (-0.75, -8) {};
		\node [style=none] (4) at (-0.75, -4.5) {};
		\node [style=none] (5) at (-4, -7) {};
		\node [style=none] (6) at (-4, -8) {};
		\node [style=none] (7) at (-5, -7) {};
		\node [style=none] (9) at (-0.25, -7.5) {};
		\node [style=none] (12) at (-4.5, -4.5) {};
		\node [style=none] (13) at (-0.25, -5) {};
		\node [style=none] (15) at (-3.25, -5.5) {};
		\node [style=none] (16) at (-1.75, -5.5) {};
		\node [style=none] (17) at (-1.75, -7) {};
		\node [style=none] (18) at (-3.25, -7) {};
		\node [style=none] (19) at (-2.5, -6.25) {$M$};
		\node [style=none] (20) at (-3.25, -6.25) {};
		\node [style=none] (21) at (-1.75, -6.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filllayer] (35.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to [bend right=15] (31.center)
			 to (32.center)
			 to [bend right=15] (33.center)
			 to (34.center)
			 to [bend right=15] cycle;
		\draw [style=filllayer] (27.center) to (26.center);
		\draw [style=filllayer] (26.center) to (29.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (96.center);
		\draw (99.center) to (90.center);
		\draw (98.center) to (89.center);
		\draw (79) to (81.center);
		\draw (52.center) to (53.center);
		\draw (42.center) to (43.center);
		\draw (106) to (101.center);
		\draw (115.center) to (114.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (115.center);
		\draw (118.center) to (109.center);
		\draw (117.center) to (108.center);
		\draw [bend left=15] (119) to (123);
		\draw (124) to (120.center);
		\draw (100) to (104);
		\draw (125) to (102.center);
		\draw (134.center) to (133.center);
		\draw (133.center) to (132.center);
		\draw (132.center) to (131.center);
		\draw (131.center) to (134.center);
		\draw (137.center) to (128.center);
		\draw (136.center) to (127.center);
		\draw (143.center) to (139.center);
		\draw (144) to (143.center);
		\draw [bend left=15] (144) to (142);
		\draw (145) to (144);
		\draw [in=120, out=0, looseness=1.25] (142) to (140.center);
		\draw [in=105, out=0, looseness=1.50] (123) to (121.center);
		\draw [bend right=15] (141) to (142);
		\draw [bend right=15] (122) to (123);
		\draw (129.center) to (141);
		\draw (130.center) to (141);
		\draw (122) to (110.center);
		\draw (122) to (111.center);
		\draw (91.center) to (104);
		\draw (104) to (92.center);
		\draw (10.center) to (2.center);
		\draw (13.center) to (11.center);
		\draw (37) to (35.center);
		\draw (32.center) to (39.center);
		\draw [style=filllayer] (4.center)
			 to (12.center)
			 to [bend right=60, looseness=0.75] (2.center)
			 to (7.center)
			 to (5.center)
			 to (6.center)
			 to (3.center)
			 to [bend right=45] (9.center)
			 to (13.center)
			 to [bend right=45] cycle;
		\draw [style=white] (5.center)
			 to (6.center)
			 to (14.center)
			 to (7.center)
			 to cycle;
		\draw (21.center) to (1.center);
		\draw (0.center) to (20.center);
		\draw [style=white] (16.center)
			 to (15.center)
			 to (18.center)
			 to (17.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/func/FF2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-13.75, -6) {};
		\node [style=none] (1) at (-3.75, -6) {};
		\node [style=none] (10) at (-13.75, -4.75) {};
		\node [style=none] (11) at (-4, -4.75) {};
		\node [style=none] (26) at (-12.75, -8.5) {};
		\node [style=none] (27) at (-12.75, -7.5) {};
		\node [style=none] (28) at (-11.75, -7.5) {};
		\node [style=none] (29) at (-11.75, -8.5) {};
		\node [style=none] (30) at (-5.75, -8.5) {};
		\node [style=none] (31) at (-5.25, -8) {};
		\node [style=none] (32) at (-5.25, -3.75) {};
		\node [style=none] (33) at (-5.75, -3.25) {};
		\node [style=none] (34) at (-12.25, -3.25) {};
		\node [style=none] (35) at (-12.75, -3.75) {};
		\node [style=none] (36) at (-12.25, -8) {\tiny$\Control$};
		\node [style={rn_phase}] (37) at (-13.75, -3.75) {$\pi$};
		\node [style=none] (39) at (-4, -3.75) {};
		\node [style=none] (89) at (1.5, -0.75) {};
		\node [style=none] (90) at (7, -0.75) {};
		\node [style=none] (91) at (1.5, 0.5) {};
		\node [style=none] (92) at (7, 0.5) {};
		\node [style=none] (93) at (3.75, 0) {};
		\node [style=none] (94) at (5.25, 0) {};
		\node [style=none] (95) at (5.25, -1.5) {};
		\node [style=none] (96) at (3.75, -1.5) {};
		\node [style=none] (97) at (4.5, -0.75) {$\tilde{M}$};
		\node [style=none] (98) at (3.75, -0.75) {};
		\node [style=none] (99) at (5.25, -0.75) {};
		\node [style=none] (101) at (7, 1.5) {};
		\node [style=none] (102) at (4.5, 0) {};
		\node [style=gn] (104) at (3, 0.5) {};
		\node [style=none] (108) at (-6.25, -1) {};
		\node [style=none] (109) at (-0.75, -1) {};
		\node [style=none] (110) at (-6.25, 0.25) {};
		\node [style=none] (111) at (-0.75, 0.25) {};
		\node [style=none] (112) at (-4, -0.25) {};
		\node [style=none] (113) at (-2.5, -0.25) {};
		\node [style=none] (114) at (-2.5, -1.75) {};
		\node [style=none] (115) at (-4, -1.75) {};
		\node [style=none] (116) at (-3.25, -1) {$\tilde{M}$};
		\node [style=none] (117) at (-4, -1) {};
		\node [style=none] (118) at (-2.5, -1) {};
		\node [style=none] (120) at (-0.75, 1.25) {};
		\node [style=none] (121) at (-3.25, -0.25) {};
		\node [style=gn] (122) at (-4.75, 0.25) {};
		\node [style=wn] (123) at (-3.75, 0.75) {$\land$};
		\node [style=none] (126) at (0.5, 0.75) {$\eqq{\ref{eq:and1}}$};
		\node [style=none] (127) at (-15, -1) {};
		\node [style=none] (128) at (-9.5, -1) {};
		\node [style=none] (129) at (-15, 0.25) {};
		\node [style=none] (130) at (-9.5, 0.25) {};
		\node [style=none] (131) at (-12.75, -0.25) {};
		\node [style=none] (132) at (-11.25, -0.25) {};
		\node [style=none] (133) at (-11.25, -1.75) {};
		\node [style=none] (134) at (-12.75, -1.75) {};
		\node [style=none] (135) at (-12, -1) {$\tilde{M}$};
		\node [style=none] (136) at (-12.75, -1) {};
		\node [style=none] (137) at (-11.25, -1) {};
		\node [style=none] (139) at (-9.5, 1.25) {};
		\node [style=none] (140) at (-12, -0.25) {};
		\node [style=gn] (141) at (-13.5, 0.25) {};
		\node [style=wn] (142) at (-12.5, 0.75) {$\land$};
		\node [style=none] (143) at (-12, 1.25) {};
		\node [style=gn] (144) at (-13.5, 1.25) {};
		\node [style={rn_phase}] (147) at (-4.75, 1.25) {$\pi$};
		\node [style={rn_phase}] (148) at (-3, 1.25) {$\pi$};
		\node [style={rn_phase}] (149) at (-15, 1.25) {$\pi$};
		\node [style={rn_phase}] (163) at (5.75, 1.5) {$\pi$};
		\node [style=none] (164) at (-15, -5.75) {$=$};
		\node [style=none] (165) at (-7.75, 0.75) {$\eqq{\ref{rule:K0}}$};
		\node [style=none] (8) at (-10.75, -7.25) {\tiny$\Control$};
		\node [style=none] (2) at (-11.25, -4.75) {};
		\node [style=none] (3) at (-7, -7.75) {};
		\node [style=none] (4) at (-7, -4.25) {};
		\node [style=none] (9) at (-6.5, -7.25) {};
		\node [style=none] (12) at (-10.75, -4.25) {};
		\node [style=none] (13) at (-6.5, -4.75) {};
		\node [style=none] (14) at (-11.25, -7.75) {};
		\node [style=none] (5) at (-10.25, -6.75) {};
		\node [style=none] (6) at (-10.25, -7.75) {};
		\node [style=none] (7) at (-11.25, -6.75) {};
		\node [style=none] (19) at (-8.75, -6) {$M$};
		\node [style=none] (20) at (-9.5, -6) {};
		\node [style=none] (21) at (-8, -6) {};
		\node [style=none] (15) at (-9.5, -5.25) {};
		\node [style=none] (16) at (-8, -5.25) {};
		\node [style=none] (17) at (-8, -6.75) {};
		\node [style=none] (18) at (-9.5, -6.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filllayer] (35.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to [bend right=15] (31.center)
			 to (32.center)
			 to [bend right=15] (33.center)
			 to (34.center)
			 to [bend right=15] cycle;
		\draw [style=filllayer] (27.center) to (26.center);
		\draw [style=filllayer] (26.center) to (29.center);
		\draw (96.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (93.center);
		\draw (93.center) to (96.center);
		\draw (99.center) to (90.center);
		\draw (98.center) to (89.center);
		\draw (115.center) to (114.center);
		\draw (114.center) to (113.center);
		\draw (113.center) to (112.center);
		\draw (112.center) to (115.center);
		\draw (118.center) to (109.center);
		\draw (117.center) to (108.center);
		\draw (134.center) to (133.center);
		\draw (133.center) to (132.center);
		\draw (132.center) to (131.center);
		\draw (131.center) to (134.center);
		\draw (137.center) to (128.center);
		\draw (136.center) to (127.center);
		\draw (143.center) to (139.center);
		\draw (144) to (143.center);
		\draw [bend left=15] (144) to (142);
		\draw (149) to (144);
		\draw (148) to (120.center);
		\draw [bend left=15] (147) to (123);
		\draw (163) to (101.center);
		\draw [bend left=60] (104) to (102.center);
		\draw [in=90, out=-15] (142) to (140.center);
		\draw [bend right=15] (141) to (142);
		\draw [bend right=15] (122) to (123);
		\draw [in=105, out=-15] (123) to (121.center);
		\draw (129.center) to (141);
		\draw (141) to (130.center);
		\draw (110.center) to (122);
		\draw (122) to (111.center);
		\draw (91.center) to (104);
		\draw (104) to (92.center);
		\draw (37) to (35.center);
		\draw (10.center) to (2.center);
		\draw (13.center) to (11.center);
		\draw (32.center) to (39.center);
		\draw [style=filllayer] (4.center)
			 to (12.center)
			 to [bend right=60, looseness=0.75] (2.center)
			 to (7.center)
			 to (5.center)
			 to (6.center)
			 to (3.center)
			 to [bend right=45] (9.center)
			 to (13.center)
			 to [bend right=45] cycle;
		\draw [style=white] (5.center)
			 to (7.center)
			 to (14.center)
			 to (6.center)
			 to cycle;
		\draw (0.center) to (20.center);
		\draw (21.center) to (1.center);
		\draw [style=white] (15.center)
			 to (18.center)
			 to (17.center)
			 to (16.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/func/FF_statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (27) at (3.25, -1.25) {};
		\node [style=none] (28) at (4.25, -1.25) {};
		\node [style=none] (29) at (4.25, -2.25) {};
		\node [style=none] (30) at (10.25, -2.25) {};
		\node [style=none] (31) at (10.75, -1.75) {};
		\node [style=none] (32) at (10.75, 2.5) {};
		\node [style=none] (33) at (10.25, 3) {};
		\node [style=none] (34) at (3.75, 3) {};
		\node [style=none] (35) at (3.25, 2.5) {};
		\node [style=none] (0) at (2.25, 0.25) {};
		\node [style=none] (1) at (12.5, 0.25) {};
		\node [style=none] (10) at (2.25, 1.5) {};
		\node [style=none] (11) at (12.25, 1.5) {};
		\node [style=wire label] (22) at (12.5, 0.5) {$W$};
		\node [style=wire label] (23) at (2.25, 0.5) {$V$};
		\node [style=wire label] (24) at (12.25, 2) {$\mathbb{C}^2$};
		\node [style=wire label] (25) at (2.25, 2) {$\mathbb{C}^2$};
		\node [style=none] (26) at (3.25, -2.25) {};
		\node [style=none] (36) at (3.75, -1.75) {\tiny$\Control$};
		\node [style=none] (37) at (2.25, 2.5) {};
		\node [style=wire label] (38) at (2.25, 3) {$\mathbb{C}^2$};
		\node [style=none] (39) at (12, 2.5) {};
		\node [style=wire label] (40) at (12, 3) {$\mathbb{C}^2$};
		\node [style=none] (42) at (-7.75, -1) {};
		\node [style=none] (43) at (-2.25, -1) {};
		\node [style=none] (52) at (-7.75, 0.25) {};
		\node [style=none] (53) at (-2.25, 0.25) {};
		\node [style=none] (57) at (-5.5, -0.25) {};
		\node [style=none] (58) at (-4, -0.25) {};
		\node [style=none] (59) at (-4, -1.75) {};
		\node [style=none] (60) at (-5.5, -1.75) {};
		\node [style=none] (61) at (-4.75, -1) {$\tilde{M}$};
		\node [style=none] (62) at (-5.5, -1) {};
		\node [style=none] (63) at (-4, -1) {};
		\node [style=wire label] (64) at (-2.25, -0.75) {$W$};
		\node [style=wire label] (65) at (-7.75, -0.75) {$V$};
		\node [style=wire label] (66) at (-2.25, 0.75) {$\mathbb{C}^2$};
		\node [style=wire label] (67) at (-7.75, 0.75) {$\mathbb{C}^2$};
		\node [style=none] (79) at (-7.75, 1.25) {};
		\node [style=wire label] (80) at (-7.75, 1.75) {$\mathbb{C}^2$};
		\node [style=none] (81) at (-2.25, 1.25) {};
		\node [style=wire label] (82) at (-2.25, 1.75) {$\mathbb{C}^2$};
		\node [style=none] (83) at (-4.75, -0.25) {};
		\node [style=gn] (85) at (-6.25, 1.25) {};
		\node [style=gn] (86) at (-6.25, 0.25) {};
		\node [style=wn] (87) at (-5.25, 0.75) {$\land$};
		\node [style=none] (88) at (0, 0) {$=$};
		\node [style=none] (2) at (4.75, 1.5) {};
		\node [style=none] (3) at (9, -1.5) {};
		\node [style=none] (4) at (9, 2) {};
		\node [style=none] (8) at (5.25, -1) {\tiny$\Control$};
		\node [style=none] (9) at (9.5, -1) {};
		\node [style=none] (12) at (5.25, 2) {};
		\node [style=none] (13) at (9.5, 1.5) {};
		\node [style=none] (19) at (7.25, 0.25) {$M$};
		\node [style=none] (20) at (6.5, 0.25) {};
		\node [style=none] (21) at (8, 0.25) {};
		\node [style=none] (5) at (5.75, -0.5) {};
		\node [style=none] (6) at (5.75, -1.5) {};
		\node [style=none] (7) at (4.75, -0.5) {};
		\node [style=none] (14) at (4.75, -1.5) {};
		\node [style=none] (15) at (6.5, 1) {};
		\node [style=none] (16) at (8, 1) {};
		\node [style=none] (17) at (8, -0.5) {};
		\node [style=none] (18) at (6.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filllayer] (35.center)
			 to (27.center)
			 to (28.center)
			 to (29.center)
			 to (30.center)
			 to [bend right=15] (31.center)
			 to (32.center)
			 to [bend right=15] (33.center)
			 to (34.center)
			 to [bend right=15] cycle;
		\draw [style=filllayer] (4.center)
			 to (12.center)
			 to [bend right=60, looseness=0.75] (2.center)
			 to (7.center)
			 to (5.center)
			 to (6.center)
			 to (3.center)
			 to [bend right=45] (9.center)
			 to (13.center)
			 to [bend right=45] cycle;
		\draw [style=filllayer] (27.center) to (26.center);
		\draw [style=filllayer] (26.center) to (29.center);
		\draw [style=filllayer] (37.center) to (35.center);
		\draw [style=filllayer] (39.center) to (32.center);
		\draw (60.center) to (59.center);
		\draw (59.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (57.center) to (60.center);
		\draw (63.center) to (43.center);
		\draw (62.center) to (42.center);
		\draw [bend left=15] (85) to (87);
		\draw [bend right=15] (86) to (87);
		\draw [style=filllayer] (79.center) to (85);
		\draw [style=filllayer] (52.center) to (86);
		\draw [style=filllayer] (85) to (81.center);
		\draw [style=filllayer] (86) to (53.center);
		\draw [in=90, out=0, looseness=1.25] (87) to (83.center);
		\draw (10.center) to (2.center);
		\draw (0.center) to (20.center);
		\draw (21.center) to (1.center);
		\draw (13.center) to (11.center);
		\draw [style=white] (5.center)
			 to (6.center)
			 to (14.center)
			 to (7.center)
			 to cycle;
		\draw [style=white] (18.center)
			 to (17.center)
			 to (16.center)
			 to (15.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/func/F_comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (5.75, 0.75) {};
		\node [style=none] (17) at (7.25, 0.75) {};
		\node [style=none] (18) at (7.25, -0.75) {};
		\node [style=none] (19) at (5.75, -0.75) {};
		\node [style=none] (20) at (6.5, 0.75) {};
		\node [style=gn] (21) at (6.5, 1.75) {};
		\node [style=none] (22) at (6.5, 0) {$\tilde{M_1}$};
		\node [style=none] (25) at (5, 0) {};
		\node [style=none] (26) at (5.75, 0) {};
		\node [style=none] (28) at (7.25, 0) {};
		\node [style=none] (33) at (5.5, 1.75) {};
		\node [style=none] (34) at (8, 1.75) {};
		\node [style=none] (35) at (4, 0.25) {$=$};
		\node [style=none] (78) at (8.25, 0.75) {};
		\node [style=none] (79) at (9.75, 0.75) {};
		\node [style=none] (80) at (9.75, -0.75) {};
		\node [style=none] (81) at (8.25, -0.75) {};
		\node [style=none] (82) at (9, 0.75) {};
		\node [style=gn] (83) at (9, 1.75) {};
		\node [style=none] (84) at (9, 0) {$\tilde{M_2}$};
		\node [style=none] (91) at (9.75, 0) {};
		\node [style=none] (94) at (10.5, 0) {};
		\node [style=none] (95) at (7.75, 1.75) {};
		\node [style=none] (96) at (10, 1.75) {};
		\node [style=none] (97) at (-8.75, -5.25) {};
		\node [style=none] (98) at (-7.25, -5.25) {};
		\node [style=none] (99) at (-7.25, -6.75) {};
		\node [style=none] (100) at (-8.75, -6.75) {};
		\node [style=none] (101) at (-8, -5.25) {};
		\node [style=gn] (102) at (-6.75, -4.75) {};
		\node [style=none] (103) at (-8, -6) {$\tilde{M_1}$};
		\node [style=none] (106) at (-9.5, -6) {};
		\node [style=none] (107) at (-8.75, -6) {};
		\node [style=none] (110) at (-7.25, -6) {};
		\node [style=none] (113) at (-9, -4.25) {};
		\node [style=none] (115) at (-10.5, -5.75) {$=$};
		\node [style=none] (116) at (-6.25, -5.25) {};
		\node [style=none] (117) at (-4.75, -5.25) {};
		\node [style=none] (118) at (-4.75, -6.75) {};
		\node [style=none] (119) at (-6.25, -6.75) {};
		\node [style=none] (120) at (-5.5, -5.25) {};
		\node [style=none] (122) at (-5.5, -6) {$\tilde{M_2}$};
		\node [style=none] (129) at (-4.75, -6) {};
		\node [style=none] (132) at (-4, -6) {};
		\node [style=none] (134) at (-4.5, -4.25) {};
		\node [style=none] (135) at (-2.75, -5.5) {$\stackrel{(*)}{=}$};
		\node [style=gn] (141) at (1, -4.25) {};
		\node [style=none] (144) at (-1.25, -6) {};
		\node [style=none] (152) at (-1.25, -4.25) {};
		\node [style=none] (153) at (0, -5.25) {};
		\node [style=none] (154) at (2, -5.25) {};
		\node [style=none] (155) at (2, -6.75) {};
		\node [style=none] (156) at (0, -6.75) {};
		\node [style=none] (157) at (1, -5.25) {};
		\node [style=none] (158) at (1, -6) {\tiny$\widetilde{M_2 \circ M_1}$};
		\node [style=none] (160) at (0, -6) {};
		\node [style=none] (164) at (2, -5.5) {};
		\node [style=none] (165) at (2, -6) {};
		\node [style=none] (168) at (3.25, -6) {};
		\node [style=none] (169) at (3.25, -4.25) {};
		\node [style=none] (170) at (4.5, -5.5) {$=$};
		\node [style=none] (182) at (5.5, -5.75) {};
		\node [style=none] (188) at (12.75, -5.75) {};
		\node [style=none] (190) at (6.5, -4.25) {};
		\node [style=none] (191) at (11.25, -7.75) {};
		\node [style=none] (192) at (11.25, -3.75) {};
		\node [style=none] (193) at (7.5, -6.75) {};
		\node [style=none] (194) at (7.5, -7.75) {};
		\node [style=none] (195) at (6.5, -6.75) {};
		\node [style=none] (196) at (7, -7.25) {\tiny$\Control$};
		\node [style=none] (197) at (11.75, -7.25) {};
		\node [style=none] (198) at (5.5, -4.25) {};
		\node [style=none] (199) at (12.75, -4.25) {};
		\node [style=none] (200) at (7, -3.75) {};
		\node [style=none] (201) at (11.75, -4.25) {};
		\node [style=none] (202) at (6.5, -7.75) {};
		\node [style=none] (203) at (7.25, -5) {};
		\node [style=none] (204) at (8.75, -5) {};
		\node [style=none] (205) at (8.75, -6.5) {};
		\node [style=none] (206) at (7.25, -6.5) {};
		\node [style=none] (207) at (8, -5) {};
		\node [style=none] (208) at (8, -5.75) {$M_1$};
		\node [style=none] (209) at (7.25, -5.75) {};
		\node [style=none] (211) at (8.75, -5.75) {};
		\node [style=none] (236) at (9.75, -5) {};
		\node [style=none] (237) at (11.25, -5) {};
		\node [style=none] (238) at (11.25, -6.5) {};
		\node [style=none] (239) at (9.75, -6.5) {};
		\node [style=none] (240) at (10.5, -5) {};
		\node [style=none] (241) at (10.5, -5.75) {$M_2$};
		\node [style=none] (242) at (9.75, -5.75) {};
		\node [style=none] (244) at (11.25, -5.75) {};
		\node [style=none] (246) at (-10.25, 0) {};
		\node [style=none] (248) at (-9, 1.25) {};
		\node [style=none] (249) at (-4.75, -1.75) {};
		\node [style=none] (250) at (-4.75, 1.75) {};
		\node [style=none] (251) at (-8, -0.75) {};
		\node [style=none] (252) at (-8, -1.75) {};
		\node [style=none] (253) at (-9, -0.75) {};
		\node [style=none] (254) at (-8.5, -1.25) {\tiny$\Control$};
		\node [style=none] (255) at (-4.25, -1.25) {};
		\node [style=none] (256) at (-10.25, 1.25) {};
		\node [style=none] (257) at (-3, 1.25) {};
		\node [style=none] (258) at (-8.5, 1.75) {};
		\node [style=none] (259) at (-4.25, 1.25) {};
		\node [style=none] (260) at (-9, -1.75) {};
		\node [style=none] (261) at (-7.25, 0.75) {};
		\node [style=none] (262) at (-5.75, 0.75) {};
		\node [style=none] (263) at (-5.75, -0.75) {};
		\node [style=none] (264) at (-7.25, -0.75) {};
		\node [style=none] (265) at (-6.5, 0) {$M_1$};
		\node [style=none] (266) at (-7.25, 0) {};
		\node [style=none] (267) at (-5.75, 0) {};
		\node [style=none] (273) at (2.75, 0) {};
		\node [style=none] (274) at (-3, 1.25) {};
		\node [style=none] (275) at (1.25, -1.75) {};
		\node [style=none] (276) at (1.25, 1.75) {};
		\node [style=none] (277) at (-2, -0.75) {};
		\node [style=none] (278) at (-2, -1.75) {};
		\node [style=none] (279) at (-3, -0.75) {};
		\node [style=none] (280) at (-2.5, -1.25) {\tiny$\Control$};
		\node [style=none] (281) at (1.75, -1.25) {};
		\node [style=none] (282) at (-3, 1.25) {};
		\node [style=none] (283) at (2.75, 1.25) {};
		\node [style=none] (284) at (-2.5, 1.75) {};
		\node [style=none] (285) at (1.75, 1.25) {};
		\node [style=none] (286) at (-3, -1.75) {};
		\node [style=none] (287) at (-1.25, 0.75) {};
		\node [style=none] (288) at (0.25, 0.75) {};
		\node [style=none] (289) at (0.25, -0.75) {};
		\node [style=none] (290) at (-1.25, -0.75) {};
		\node [style=none] (291) at (-0.5, 0) {$M_2$};
		\node [style=none] (292) at (-1.25, 0) {};
		\node [style=none] (293) at (0.25, 0) {};
		\node [style=none] (297) at (8.25, 0) {};
		\node [style=none] (298) at (-6.25, -6) {};
		\node [style=gn] (299) at (-6.75, -4.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (19.center) to (18.center);
		\draw (18.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (19.center);
		\draw (20.center) to (21);
		\draw (25.center) to (26.center);
		\draw (34.center) to (21);
		\draw (21) to (33.center);
		\draw (81.center) to (80.center);
		\draw (80.center) to (79.center);
		\draw (79.center) to (78.center);
		\draw (78.center) to (81.center);
		\draw (82.center) to (83);
		\draw (91.center) to (94.center);
		\draw (96.center) to (83);
		\draw (83) to (95.center);
		\draw (100.center) to (99.center);
		\draw (99.center) to (98.center);
		\draw (98.center) to (97.center);
		\draw (97.center) to (100.center);
		\draw (101.center) to (102);
		\draw (106.center) to (107.center);
		\draw (119.center) to (118.center);
		\draw (118.center) to (117.center);
		\draw (117.center) to (116.center);
		\draw (116.center) to (119.center);
		\draw (129.center) to (132.center);
		\draw (120.center) to (102);
		\draw (141) to (152.center);
		\draw (156.center) to (155.center);
		\draw (155.center) to (154.center);
		\draw (154.center) to (153.center);
		\draw (153.center) to (156.center);
		\draw (165.center) to (168.center);
		\draw (157.center) to (141);
		\draw (141) to (169.center);
		\draw (144.center) to (160.center);
		\draw [style=filllayer] (201.center)
			 to [bend right=45] (192.center)
			 to (200.center)
			 to [bend right=60, looseness=0.75] (190.center)
			 to (195.center)
			 to (193.center)
			 to (194.center)
			 to (191.center)
			 to [bend right=45] (197.center)
			 to cycle;
		\draw [style=filllayer] (202.center) to (194.center);
		\draw [style=filllayer] (202.center) to (195.center);
		\draw (182.center) to (209.center);
		\draw (244.center) to (188.center);
		\draw (201.center) to (199.center);
		\draw (198.center) to (190.center);
		\draw [style=filllayer] (250.center)
			 to (258.center)
			 to [bend right=60, looseness=0.75] (248.center)
			 to (253.center)
			 to (251.center)
			 to (252.center)
			 to (249.center)
			 to [bend right=45] (255.center)
			 to (259.center)
			 to [bend right=45] cycle;
		\draw [style=filllayer] (260.center) to (252.center);
		\draw [style=filllayer] (260.center) to (253.center);
		\draw [style=filllayer] (256.center) to (248.center);
		\draw [style=filllayer] (259.center) to (257.center);
		\draw (266.center) to (246.center);
		\draw [style=filllayer] (275.center)
			 to [bend right=45] (281.center)
			 to (285.center)
			 to [bend right=45] (276.center)
			 to (284.center)
			 to [bend right=60, looseness=0.75] (274.center)
			 to (279.center)
			 to (277.center)
			 to (278.center)
			 to cycle;
		\draw [style=filllayer] (286.center) to (278.center);
		\draw [style=filllayer] (286.center) to (279.center);
		\draw [style=filllayer] (282.center) to (274.center);
		\draw [style=filllayer] (285.center) to (283.center);
		\draw (293.center) to (273.center);
		\draw (267.center) to (292.center);
		\draw (297.center) to (28.center);
		\draw (242.center) to (211.center);
		\draw (298.center) to (110.center);
		\draw (299) to (113.center);
		\draw (299) to (134.center);
		\draw (299) to (102);
		\draw [style=white] (264.center)
			 to (263.center)
			 to (262.center)
			 to (261.center)
			 to cycle;
		\draw [style=white] (290.center)
			 to (289.center)
			 to (288.center)
			 to (287.center)
			 to cycle;
		\draw [style=white] (206.center)
			 to (205.center)
			 to (204.center)
			 to (203.center)
			 to cycle;
		\draw [style=white] (239.center)
			 to (238.center)
			 to (237.center)
			 to (236.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/func/F_def_box.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (-7.25, 0) {};
		\node [style=none] (15) at (0, 0) {};
		\node [style=none] (35) at (0.75, 0) {$=$};
		\node [style=none] (36) at (-6, 1.25) {};
		\node [style=none] (38) at (-1.75, -1.75) {};
		\node [style=none] (39) at (-1.75, 1.75) {};
		\node [style=none] (40) at (-5, -0.75) {};
		\node [style=none] (41) at (-5, -1.75) {};
		\node [style=none] (42) at (-6, -0.75) {};
		\node [style=none] (43) at (-5.5, -1.25) {\tiny$\Control$};
		\node [style=none] (44) at (-1.25, -1.25) {};
		\node [style=none] (47) at (-7.25, 1.25) {};
		\node [style=none] (48) at (0, 1.25) {};
		\node [style=none] (49) at (-5.5, 1.75) {};
		\node [style=none] (50) at (-1.25, 1.25) {};
		\node [style=none] (51) at (-6, -1.75) {};
		\node [style=none] (52) at (-4.25, 0.75) {};
		\node [style=none] (53) at (-2.75, 0.75) {};
		\node [style=none] (54) at (-2.75, -0.75) {};
		\node [style=none] (55) at (-4.25, -0.75) {};
		\node [style=none] (57) at (-3.5, 0) {$M$};
		\node [style=none] (59) at (-4.25, 0) {};
		\node [style=none] (61) at (-2.75, 0) {};
		\node [style=wire label] (62) at (0, 0.25) {$V$};
		\node [style=wire label] (63) at (-7.25, 0.25) {$V$};
		\node [style=wire label] (64) at (0, 1.75) {$\mathbb{C}^2$};
		\node [style=wire label] (65) at (-7.25, 1.75) {$\mathbb{C}^2$};
		\node [style=none] (66) at (2.5, 0.5) {};
		\node [style=none] (67) at (4, 0.5) {};
		\node [style=none] (68) at (4, -1) {};
		\node [style=none] (69) at (2.5, -1) {};
		\node [style=none] (70) at (3.25, 0.5) {};
		\node [style=gn] (71) at (3.25, 1.5) {};
		\node [style=none] (72) at (3.25, -0.25) {$\tilde{M}$};
		\node [style=none] (73) at (2.5, -0.25) {};
		\node [style=none] (74) at (1.75, -0.25) {};
		\node [style=none] (75) at (4, -0.25) {};
		\node [style=none] (76) at (4.75, -0.25) {};
		\node [style=none] (77) at (1.75, 1.5) {};
		\node [style=none] (78) at (4.75, 1.5) {};
		\node [style=wire label] (79) at (1.75, 1.75) {$\mathbb{C}^2$};
		\node [style=wire label] (80) at (4.75, 0) {$V$};
		\node [style=wire label] (81) at (1.75, 0) {$V$};
		\node [style=wire label] (82) at (4.75, 1.75) {$\mathbb{C}^2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filllayer] (39.center)
			 to (49.center)
			 to [bend right=60, looseness=0.75] (36.center)
			 to (42.center)
			 to (40.center)
			 to (41.center)
			 to (38.center)
			 to [bend right=45] (44.center)
			 to (50.center)
			 to [bend right=45] cycle;
		\draw [style=filllayer] (51.center) to (41.center);
		\draw [style=filllayer] (51.center) to (42.center);
		\draw [style=filllayer] (47.center) to (36.center);
		\draw [style=filllayer] (50.center) to (48.center);
		\draw (61.center) to (15.center);
		\draw (59.center) to (8.center);
		\draw (69.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (66.center);
		\draw (66.center) to (69.center);
		\draw (70.center) to (71);
		\draw (74.center) to (73.center);
		\draw (75.center) to (76.center);
		\draw (78.center) to (71);
		\draw (71) to (77.center);
		\draw [style=white] (54.center)
			 to (53.center)
			 to (52.center)
			 to (55.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/func/F_lax_ass.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0) {};
		\node [style=none] (1) at (4.25, 0) {};
		\node [style=gn] (2) at (2, 1) {};
		\node [style=none] (3) at (0.5, 2) {};
		\node [style=none] (4) at (4.25, 2) {};
		\node [style=none] (5) at (0.5, 3) {};
		\node [style=none] (6) at (4.25, 3) {};
		\node [style=gn] (7) at (3.25, 3) {};
		\node [style=left label] (8) at (0.5, 3.25) {$\mathbb{C}^2$};
		\node [style=right label] (9) at (4.25, 3.25) {$\mathbb{C}^2$};
		\node [style=left label] (10) at (0.5, 1.25) {$\mathbb{C}^2$};
		\node [style=left label] (11) at (0.5, 0.25) {$V$};
		\node [style=right label] (12) at (4.25, 0.25) {$V$};
		\node [style=left label] (13) at (0.5, 2.25) {$W$};
		\node [style=right label] (14) at (4.25, 2.25) {$W$};
		\node [style=none] (15) at (0.5, 1) {};
		\node [style=none] (16) at (0.5, -2) {};
		\node [style=none] (17) at (4.25, -2) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=left label] (19) at (0.5, -0.75) {$\mathbb{C}^2$};
		\node [style=left label] (20) at (0.5, -1.75) {$U$};
		\node [style=right label] (21) at (4.25, -1.75) {$U$};
		\node [style=none] (22) at (0.5, -1) {};
		\node [style=none] (23) at (7, 0) {};
		\node [style=none] (24) at (10.75, 0) {};
		\node [style=none] (26) at (7, 2) {};
		\node [style=none] (27) at (10.75, 2) {};
		\node [style=none] (28) at (7, 3) {};
		\node [style=none] (29) at (10.75, 3) {};
		\node [style=gn] (30) at (8.75, 3) {};
		\node [style=left label] (31) at (7, 3.25) {$\mathbb{C}^2$};
		\node [style=right label] (32) at (10.75, 3.25) {$\mathbb{C}^2$};
		\node [style=left label] (33) at (7, 1.25) {$\mathbb{C}^2$};
		\node [style=left label] (34) at (7, 0.25) {$V$};
		\node [style=right label] (35) at (10.75, 0.25) {$V$};
		\node [style=left label] (36) at (7, 2.25) {$W$};
		\node [style=right label] (37) at (10.75, 2.25) {$W$};
		\node [style=none] (38) at (7.5, 1) {};
		\node [style=none] (39) at (7, -2) {};
		\node [style=none] (40) at (10.75, -2) {};
		\node [style=none] (41) at (9, -1) {};
		\node [style=left label] (42) at (7, -0.75) {$\mathbb{C}^2$};
		\node [style=left label] (43) at (7, -1.75) {$U$};
		\node [style=right label] (44) at (10.75, -1.75) {$U$};
		\node [style=none] (45) at (7, -1) {};
		\node [style=none] (46) at (5.5, 0.75) {$=$};
		\node [style=gn] (48) at (10, 3) {};
		\node [style=none] (49) at (7, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (5.center) to (7);
		\draw (7) to (6.center);
		\draw (3.center) to (4.center);
		\draw (0.center) to (1.center);
		\draw (15.center) to (2);
		\draw (16.center) to (17.center);
		\draw (22.center) to (18.center);
		\draw [in=255, out=15, looseness=0.75] (18.center) to (2);
		\draw [in=-105, out=15, looseness=1.25] (2) to (7);
		\draw (28.center) to (30);
		\draw (30) to (29.center);
		\draw (26.center) to (27.center);
		\draw (23.center) to (24.center);
		\draw (39.center) to (40.center);
		\draw (45.center) to (41.center);
		\draw [in=255, out=30] (38.center) to (30);
		\draw [in=255, out=15] (41.center) to (48);
		\draw (49.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/func/F_lax_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -2.25) {};
		\node [style=none] (1) at (1.5, -2.25) {};
		\node [style=none] (2) at (-0.75, -1.25) {};
		\node [style=none] (4) at (-1.5, -0.25) {};
		\node [style=none] (5) at (1.5, -0.25) {};
		\node [style=none] (6) at (-1.5, 0.75) {};
		\node [style=none] (7) at (1.5, 0.75) {};
		\node [style=gn] (9) at (0.5, 0.75) {};
		\node [style=left label] (10) at (-1.5, 1) {$\mathbb{C}^2$};
		\node [style=right label] (11) at (1.5, 1) {$\mathbb{C}^2$};
		\node [style=left label] (12) at (-1.5, -1) {$\mathbb{C}^2$};
		\node [style=left label] (13) at (-1.5, -2) {$V$};
		\node [style=right label] (14) at (1.5, -2) {$V$};
		\node [style=left label] (15) at (-1.5, 0) {$W$};
		\node [style=right label] (16) at (1.5, 0) {$W$};
		\node [style=none] (17) at (-1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-120, out=0] (2.center) to (9);
		\draw (6.center) to (9);
		\draw (9) to (7.center);
		\draw (4.center) to (5.center);
		\draw (0.center) to (1.center);
		\draw (17.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/func/and0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-5.75, -1.25) {$\pi$};
		\node [style=none] (1) at (-6.25, -2.75) {};
		\node [style={rn_phase}] (2) at (-5.75, -2.75) {$\pi$};
		\node [style=lw] (3) at (-4.75, -1.25) {};
		\node [style=lw] (4) at (-4.75, -2.75) {};
		\node [style=rw] (5) at (-2.5, -2) {};
		\node [style={rn_phase}] (6) at (-1.5, -2) {$\pi$};
		\node [style=none] (7) at (-1, -2) {};
		\node [style=gn] (8) at (-3.5, -2) {};
		\node [style=rn] (9) at (-6.25, -1.25) {};
		\node [style=none] (10) at (0, -2) {$=$};
		\node [style={rn_phase}] (49) at (1.5, -1.25) {$\pi$};
		\node [style=none] (50) at (1, -2.75) {};
		\node [style={rn_phase}] (51) at (1.5, -2.75) {$\pi$};
		\node [style=lw] (52) at (2.5, -1.25) {};
		\node [style=lw] (53) at (2.5, -2.75) {};
		\node [style=rw] (54) at (4.75, -2) {};
		\node [style={rn_phase}] (55) at (5.75, -2) {$\pi$};
		\node [style=none] (56) at (6.25, -2) {};
		\node [style=gn] (57) at (3.75, -2) {};
		\node [style=gn] (58) at (4, -1) {};
		\node [style=gn] (59) at (4, -0.25) {};
		\node [style=none] (60) at (8, -1.75) {$\eqq{\ref{rule:BZW}}$};
		\node [style={rn_phase}] (61) at (10, -1) {$\pi$};
		\node [style=none] (62) at (9.5, -2.75) {};
		\node [style={rn_phase}] (63) at (10, -2.75) {$\pi$};
		\node [style=lw] (65) at (11, -2.75) {};
		\node [style=rw] (66) at (13.5, -2) {};
		\node [style={rn_phase}] (67) at (14.25, -2) {$\pi$};
		\node [style=none] (68) at (14.75, -2) {};
		\node [style=gn] (71) at (11, -1.5) {};
		\node [style=gn] (72) at (12.5, -1) {};
		\node [style=rw] (73) at (11.75, -2) {};
		\node [style=none] (74) at (16.25, -1.75) {$\eqq{\ref{rule:K0}}$};
		\node [style={rn_phase}] (75) at (20.75, -2) {$\pi$};
		\node [style=none] (76) at (17.75, -2.75) {};
		\node [style={rn_phase}] (77) at (18.25, -2.75) {$\pi$};
		\node [style=lw] (78) at (19.25, -2.75) {};
		\node [style=rw] (79) at (21.75, -2) {};
		\node [style={rn_phase}] (80) at (22.5, -2) {$\pi$};
		\node [style=none] (81) at (23, -2) {};
		\node [style=gn] (82) at (19.25, -1.5) {};
		\node [style=rw] (84) at (20, -2) {};
		\node [style={rn_phase}] (85) at (21, -1.25) {$\pi$};
		\node [style=none] (86) at (-4.5, -5.75) {$\eqq{\ref{eq:wont}}$};
		\node [style={rn_phase}] (87) at (-0.25, -6) {$\pi$};
		\node [style=none] (88) at (-3.25, -6.75) {};
		\node [style={rn_phase}] (89) at (-2.75, -6.75) {$\pi$};
		\node [style=lw] (90) at (-1.75, -6.75) {};
		\node [style={rn_phase}] (92) at (1.5, -5.75) {$\pi$};
		\node [style=none] (93) at (2, -5.75) {};
		\node [style=gn] (94) at (-1.75, -5.5) {};
		\node [style=rw] (95) at (-1, -6) {};
		\node [style={rn_phase}] (96) at (0.5, -5.75) {$\pi$};
		\node [style=rn] (97) at (0.5, -6.75) {};
		\node [style=none] (98) at (3.25, -5.75) {$\eqq{\ref{eq:wid}}$};
		\node [style=none] (100) at (4.5, -6.75) {};
		\node [style={rn_phase}] (101) at (5, -6.75) {$\pi$};
		\node [style=none] (102) at (6, -6.75) {};
		\node [style=rn] (103) at (8.5, -6) {};
		\node [style=none] (104) at (9.25, -6) {};
		\node [style=gn] (105) at (6, -5.5) {};
		\node [style={rn_phase}] (106) at (6.75, -6) {$\pi$};
		\node [style=none] (107) at (10.5, -6) {$=$};
		\node [style=none] (108) at (12.25, -6) {};
		\node [style=gn] (109) at (13.25, -6) {};
		\node [style=rn] (111) at (14.25, -6) {};
		\node [style=none] (112) at (15.25, -6) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (8) to (5);
		\draw [bend right=15] (8) to (3);
		\draw [bend left] (3) to (5);
		\draw [bend right=15] (4) to (8);
		\draw [bend right] (4) to (5);
		\draw (5) to (6);
		\draw (6) to (7.center);
		\draw (1.center) to (2);
		\draw (0) to (3);
		\draw (2) to (4);
		\draw (9) to (0);
		\draw (57) to (54);
		\draw [bend right=15] (57) to (52);
		\draw [bend right=15] (53) to (57);
		\draw [bend right] (53) to (54);
		\draw (54) to (55);
		\draw (55) to (56.center);
		\draw (50.center) to (51);
		\draw (49) to (52);
		\draw (51) to (53);
		\draw [bend right=15] (58) to (52);
		\draw [bend left=15] (58) to (54);
		\draw (59) to (58);
		\draw [bend right] (65) to (66);
		\draw (66) to (67);
		\draw (67) to (68.center);
		\draw (62.center) to (63);
		\draw (63) to (65);
		\draw [bend left=15] (72) to (66);
		\draw [bend left=15] (73) to (65);
		\draw [in=210, out=0] (73) to (72);
		\draw (61) to (72);
		\draw [bend right=15] (73) to (71);
		\draw [bend right] (78) to (79);
		\draw (79) to (80);
		\draw (80) to (81.center);
		\draw (76.center) to (77);
		\draw (77) to (78);
		\draw [bend left=15] (84) to (78);
		\draw [bend right=15] (84) to (82);
		\draw (75) to (84);
		\draw [bend left=15] (85) to (79);
		\draw (92) to (93.center);
		\draw (88.center) to (89);
		\draw (89) to (90);
		\draw [bend left=15] (95) to (90);
		\draw [bend right=15] (95) to (94);
		\draw (87) to (95);
		\draw (97) to (90);
		\draw (96) to (92);
		\draw (103) to (104.center);
		\draw (100.center) to (101);
		\draw (101) to (102.center);
		\draw [bend left=15] (106) to (102.center);
		\draw [bend right=15] (106) to (105);
		\draw (111) to (112.center);
		\draw (108.center) to (109);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/func/and1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (1) at (-2, 0.75) {$\pi$};
		\node [style=none] (2) at (-2.75, -0.75) {};
		\node [style={rn_phase}] (3) at (-2.25, -0.75) {$\pi$};
		\node [style=lw] (4) at (-1.25, 0.75) {};
		\node [style=lw] (5) at (-1.25, -0.75) {};
		\node [style=rw] (6) at (1, 0) {};
		\node [style={rn_phase}] (7) at (2, 0) {$\pi$};
		\node [style=none] (8) at (2.5, 0) {};
		\node [style=gn] (9) at (0, 0) {};
		\node [style={rn_phase}] (10) at (-2.75, 0.75) {$\pi$};
		\node [style=none] (23) at (5.5, -0.5) {};
		\node [style={rn_phase}] (24) at (6, -0.5) {$\pi$};
		\node [style=lw] (26) at (7, -0.5) {};
		\node [style=rw] (27) at (9.25, 0.25) {};
		\node [style={rn_phase}] (28) at (10.25, 0.25) {$\pi$};
		\node [style=none] (29) at (10.75, 0.25) {};
		\node [style=gn] (30) at (8.25, 0.25) {};
		\node [style=none] (31) at (4.5, 0.5) {$\eqq{\ref{rule:Bs0}}$};
		\node [style=rn] (32) at (7, 1) {};
		\node [style=rn] (33) at (7, 0.5) {};
		\node [style=none] (34) at (13, -0.5) {};
		\node [style={rn_phase}] (35) at (13.5, -0.5) {$\pi$};
		\node [style=lw] (36) at (14.5, -0.5) {};
		\node [style=rw] (37) at (16.75, 0.25) {};
		\node [style={rn_phase}] (38) at (17.75, 0.25) {$\pi$};
		\node [style=none] (39) at (18.25, 0.25) {};
		\node [style=none] (41) at (12, 0.5) {$\eqq{\ref{rule:K0}}$};
		\node [style=rn] (43) at (15.5, 0.5) {};
		\node [style=rn] (44) at (15.5, 0) {};
		\node [style=none] (45) at (0, -2.75) {$\eqq{\ref{eq:wid}}$};
		\node [style=none] (46) at (1, -3) {};
		\node [style={rn_phase}] (47) at (1.75, -3) {$\pi$};
		\node [style={rn_phase}] (50) at (4.25, -3) {$\pi$};
		\node [style=none] (51) at (5, -3) {};
		\node [style=none] (52) at (6, -3) {$=$};
		\node [style=none] (53) at (7, -3) {};
		\node [style=none] (56) at (11, -3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (9) to (6);
		\draw [bend right=15] (9) to (4);
		\draw [bend left] (4) to (6);
		\draw [bend right=15] (5) to (9);
		\draw [bend right] (5) to (6);
		\draw (6) to (7);
		\draw (7) to (8.center);
		\draw (2.center) to (3);
		\draw (1) to (4);
		\draw (3) to (5);
		\draw (10) to (1);
		\draw (30) to (27);
		\draw [bend right=15] (26) to (30);
		\draw [bend right] (26) to (27);
		\draw (27) to (28);
		\draw (28) to (29.center);
		\draw (23.center) to (24);
		\draw (24) to (26);
		\draw [bend left] (32) to (27);
		\draw [bend left=15] (33) to (30);
		\draw [bend right] (36) to (37);
		\draw (37) to (38);
		\draw (38) to (39.center);
		\draw (34.center) to (35);
		\draw (35) to (36);
		\draw (43) to (37);
		\draw (44) to (36);
		\draw (50) to (51.center);
		\draw (46.center) to (47);
		\draw (47) to (50);
		\draw (56.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/func/and_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=wn] (0) at (0, 0) {$\land$};
		\node [style=none] (1) at (-1, 0.75) {};
		\node [style=none] (2) at (-1, -0.75) {};
		\node [style=none] (3) at (1.25, 0) {};
		\node [style=none] (4) at (2.5, 0) {$:=$};
		\node [style=none] (5) at (4, 0.75) {};
		\node [style={rn_phase}] (6) at (4.5, 0.75) {$\pi$};
		\node [style=none] (7) at (4, -0.75) {};
		\node [style={rn_phase}] (8) at (4.5, -0.75) {$\pi$};
		\node [style=lw] (9) at (5.5, 0.75) {};
		\node [style=lw] (10) at (5.5, -0.75) {};
		\node [style=rw] (11) at (7.75, 0) {};
		\node [style={rn_phase}] (12) at (8.75, 0) {$\pi$};
		\node [style=none] (13) at (9.25, 0) {};
		\node [style=gn] (14) at (6.75, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=15] (1.center) to (0);
		\draw [bend right=15] (2.center) to (0);
		\draw (0) to (3.center);
		\draw (14) to (11);
		\draw [bend right=15] (14) to (9);
		\draw [bend left] (9) to (11);
		\draw [bend right=15] (10) to (14);
		\draw [bend right] (10) to (11);
		\draw (11) to (12);
		\draw (12) to (13.center);
		\draw (5.center) to (6);
		\draw (7.center) to (8);
		\draw (6) to (9);
		\draw (8) to (10);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/func/ctrl_comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -0.5) {$=$};
		\node [style=none] (23) at (-6.5, 0.5) {};
		\node [style=none] (24) at (-0.25, 0.5) {};
		\node [style=none] (25) at (-5.5, 2) {};
		\node [style=none] (26) at (-1.75, -3.5) {};
		\node [style=none] (27) at (-1.75, 2.5) {};
		\node [style=none] (28) at (-4.5, -2.5) {};
		\node [style=none] (29) at (-4.5, -3.5) {};
		\node [style=none] (30) at (-5.5, -2.5) {};
		\node [style=none] (31) at (-5, -3) {\tiny$\Control$};
		\node [style=none] (32) at (-1.25, -3) {};
		\node [style=none] (33) at (-6.5, 2) {};
		\node [style=none] (34) at (-0.25, 2) {};
		\node [style=none] (35) at (-5, 2.5) {};
		\node [style=none] (36) at (-1.25, 2) {};
		\node [style=none] (37) at (-5.5, -3.5) {};
		\node [style=none] (38) at (-4, 1.25) {};
		\node [style=none] (39) at (-2.5, 1.25) {};
		\node [style=none] (40) at (-2.5, -0.25) {};
		\node [style=none] (41) at (-4, -0.25) {};
		\node [style=none] (42) at (-3.25, 0.5) {$M_1$};
		\node [style=none] (43) at (-4, 0.5) {};
		\node [style=none] (44) at (-4, -0.75) {};
		\node [style=none] (45) at (-2.5, -0.75) {};
		\node [style=none] (46) at (-2.5, -2.25) {};
		\node [style=none] (47) at (-4, -2.25) {};
		\node [style=none] (48) at (-2.5, 0.5) {};
		\node [style=none] (49) at (-3.25, -1.5) {$M_2$};
		\node [style=none] (50) at (-4, -1.5) {};
		\node [style=none] (51) at (-2.5, -1.5) {};
		\node [style=none] (52) at (-0.25, -1.5) {};
		\node [style=none] (53) at (-6.5, -1.5) {};
		\node [style=none] (104) at (-1, -8) {$=$};
		\node [style=none] (105) at (0.75, -6.25) {};
		\node [style=none] (106) at (9.75, -6.25) {};
		\node [style=none] (107) at (3.25, -5) {};
		\node [style=none] (108) at (7, -8) {};
		\node [style=none] (109) at (7, -4.5) {};
		\node [style=none] (110) at (4.25, -7) {};
		\node [style=none] (111) at (4.25, -8) {};
		\node [style=none] (112) at (3.25, -7) {};
		\node [style=none] (113) at (3.75, -7.5) {\tiny$\Control$};
		\node [style=none] (114) at (7.5, -7.5) {};
		\node [style=none] (115) at (3.75, -4.5) {};
		\node [style=none] (116) at (7.5, -5) {};
		\node [style=none] (117) at (3.25, -8) {};
		\node [style=none] (118) at (4.75, -5.5) {};
		\node [style=none] (119) at (6.25, -5.5) {};
		\node [style=none] (120) at (6.25, -7) {};
		\node [style=none] (121) at (4.75, -7) {};
		\node [style=none] (122) at (5.5, -6.25) {$M_1$};
		\node [style=none] (123) at (4.75, -6.25) {};
		\node [style=none] (124) at (6.25, -6.25) {};
		\node [style=none] (125) at (3.25, -9.25) {};
		\node [style=none] (126) at (7, -12.25) {};
		\node [style=none] (127) at (7, -8.75) {};
		\node [style=none] (128) at (4.25, -11.25) {};
		\node [style=none] (129) at (4.25, -12.25) {};
		\node [style=none] (130) at (3.25, -11.25) {};
		\node [style=none] (131) at (3.75, -11.75) {\tiny$\Control$};
		\node [style=none] (132) at (7.5, -11.75) {};
		\node [style=none] (133) at (3.75, -8.75) {};
		\node [style=none] (134) at (7.5, -9.25) {};
		\node [style=none] (135) at (3.25, -12.25) {};
		\node [style=none] (136) at (4.75, -9.75) {};
		\node [style=none] (137) at (6.25, -9.75) {};
		\node [style=none] (138) at (6.25, -11.25) {};
		\node [style=none] (139) at (4.75, -11.25) {};
		\node [style=none] (140) at (5.5, -10.5) {$M_2$};
		\node [style=none] (141) at (4.75, -10.5) {};
		\node [style=none] (142) at (6.25, -10.5) {};
		\node [style=none] (143) at (9.75, -10.5) {};
		\node [style=none] (144) at (0.75, -10.5) {};
		\node [style=gn] (145) at (1.75, -5) {};
		\node [style=gn] (146) at (9, -5) {};
		\node [style=none] (147) at (9.75, -5) {};
		\node [style=none] (148) at (0.75, -5) {};
		\node [style=none] (195) at (2, 0.5) {};
		\node [style=none] (196) at (8.5, 0.5) {};
		\node [style=none] (205) at (2, 3) {};
		\node [style=none] (206) at (8.5, 3) {};
		\node [style=none] (210) at (3.25, 1.25) {};
		\node [style=none] (211) at (4.75, 1.25) {};
		\node [style=none] (212) at (4.75, -0.25) {};
		\node [style=none] (213) at (3.25, -0.25) {};
		\node [style=none] (214) at (4, 0.5) {$\widetilde{M_1}$};
		\node [style=none] (215) at (3.25, 0.5) {};
		\node [style=none] (216) at (5.75, -1.25) {};
		\node [style=none] (217) at (7.25, -1.25) {};
		\node [style=none] (218) at (7.25, -2.75) {};
		\node [style=none] (219) at (5.75, -2.75) {};
		\node [style=none] (220) at (4.75, 0.5) {};
		\node [style=none] (221) at (6.5, -2) {$\widetilde{M_2}$};
		\node [style=none] (222) at (5.75, -2) {};
		\node [style=none] (223) at (7.25, -2) {};
		\node [style=none] (224) at (8.5, -2) {};
		\node [style=none] (225) at (2, -2) {};
		\node [style=gn] (226) at (5.25, 3) {};
		\node [style=none] (227) at (4, 1.25) {};
		\node [style=none] (228) at (6.5, -1.25) {};
		\node [style=gn] (229) at (5.25, 2) {};
		\node [style=none] (230) at (6.5, 1.25) {};
		\node [style=none] (231) at (9.5, -0.5) {$=$};
		\node [style=none] (232) at (10.5, 0.5) {};
		\node [style=none] (233) at (17, 0.5) {};
		\node [style=none] (234) at (10.5, 3) {};
		\node [style=none] (235) at (17, 3) {};
		\node [style=none] (236) at (13, 1.25) {};
		\node [style=none] (237) at (14.5, 1.25) {};
		\node [style=none] (238) at (14.5, -0.25) {};
		\node [style=none] (239) at (13, -0.25) {};
		\node [style=none] (240) at (13.75, 0.5) {$\widetilde{M_1}$};
		\node [style=none] (241) at (13, 0.5) {};
		\node [style=none] (242) at (13, -1.25) {};
		\node [style=none] (243) at (14.5, -1.25) {};
		\node [style=none] (244) at (14.5, -2.75) {};
		\node [style=none] (245) at (13, -2.75) {};
		\node [style=none] (246) at (14.5, 0.5) {};
		\node [style=none] (247) at (13.75, -2) {$\widetilde{M_2}$};
		\node [style=none] (248) at (13, -2) {};
		\node [style=none] (249) at (14.5, -2) {};
		\node [style=none] (250) at (17, -2) {};
		\node [style=none] (251) at (10.5, -2) {};
		\node [style=gn] (252) at (13.75, 3) {};
		\node [style=none] (253) at (13.75, 1.25) {};
		\node [style=none] (254) at (13.75, -1.25) {};
		\node [style=gn] (255) at (13.75, -0.75) {};
		\node [style=gn] (256) at (15.75, 3) {};
		\node [style=gn] (257) at (11.75, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filllayer] (36.center)
			 to [bend right=45] (27.center)
			 to (35.center)
			 to [bend right=60, looseness=0.75] (25.center)
			 to (30.center)
			 to (28.center)
			 to (29.center)
			 to (26.center)
			 to [bend right=45] (32.center)
			 to cycle;
		\draw [style=filllayer] (37.center) to (29.center);
		\draw [style=filllayer] (37.center) to (30.center);
		\draw (23.center) to (43.center);
		\draw (36.center) to (34.center);
		\draw (33.center) to (25.center);
		\draw [style=filllayer] (48.center) to (24.center);
		\draw [style=filllayer] (53.center) to (50.center);
		\draw [style=filllayer] (51.center) to (52.center);
		\draw [style=filllayer] (109.center)
			 to (115.center)
			 to [bend right=60, looseness=0.75] (107.center)
			 to (112.center)
			 to (110.center)
			 to (111.center)
			 to (108.center)
			 to [bend right=45] (114.center)
			 to (116.center)
			 to [bend right=45] cycle;
		\draw [style=filllayer] (117.center) to (111.center);
		\draw [style=filllayer] (117.center) to (112.center);
		\draw (105.center) to (123.center);
		\draw [style=filllayer] (124.center) to (106.center);
		\draw [style=filllayer] (132.center)
			 to (134.center)
			 to [bend right=45] (127.center)
			 to (133.center)
			 to [bend right=60, looseness=0.75] (125.center)
			 to (130.center)
			 to (128.center)
			 to (129.center)
			 to (126.center)
			 to [bend right=45] cycle;
		\draw [style=filllayer] (135.center) to (129.center);
		\draw [style=filllayer] (135.center) to (130.center);
		\draw [style=filllayer] (144.center) to (141.center);
		\draw [style=filllayer] (142.center) to (143.center);
		\draw (146) to (147.center);
		\draw (145) to (107.center);
		\draw (116.center) to (146);
		\draw [in=-60, out=180] (125.center) to (145);
		\draw [in=240, out=0] (134.center) to (146);
		\draw (148.center) to (145);
		\draw (213.center) to (212.center);
		\draw (212.center) to (211.center);
		\draw (211.center) to (210.center);
		\draw (210.center) to (213.center);
		\draw (219.center) to (218.center);
		\draw (218.center) to (217.center);
		\draw (217.center) to (216.center);
		\draw (216.center) to (219.center);
		\draw (195.center) to (215.center);
		\draw [style=filllayer] (220.center) to (196.center);
		\draw [style=filllayer] (225.center) to (222.center);
		\draw [style=filllayer] (223.center) to (224.center);
		\draw [in=180, out=90] (227.center) to (229);
		\draw (229) to (226);
		\draw [in=0, out=90] (230.center) to (229);
		\draw (230.center) to (228.center);
		\draw (205.center) to (226);
		\draw (226) to (206.center);
		\draw (239.center) to (238.center);
		\draw (238.center) to (237.center);
		\draw (237.center) to (236.center);
		\draw (236.center) to (239.center);
		\draw (245.center) to (244.center);
		\draw (244.center) to (243.center);
		\draw (243.center) to (242.center);
		\draw (242.center) to (245.center);
		\draw (232.center) to (241.center);
		\draw [style=filllayer] (246.center) to (233.center);
		\draw [style=filllayer] (251.center) to (248.center);
		\draw [style=filllayer] (249.center) to (250.center);
		\draw (257) to (252);
		\draw (252) to (256);
		\draw (256) to (235.center);
		\draw (257) to (234.center);
		\draw (252) to (253.center);
		\draw (254.center) to (255);
		\draw [in=300, out=180, looseness=1.25] (255) to (257);
		\draw [in=-120, out=0, looseness=1.25] (255) to (256);
		\draw [style=white] (40.center)
			 to (39.center)
			 to (38.center)
			 to (41.center)
			 to cycle;
		\draw [style=white] (46.center)
			 to (45.center)
			 to (44.center)
			 to (47.center)
			 to cycle;
		\draw [style=white] (119.center)
			 to (118.center)
			 to (121.center)
			 to (120.center)
			 to cycle;
		\draw [style=white] (136.center)
			 to (139.center)
			 to (138.center)
			 to (137.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/func/ctrl_comp_hdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-12.25, -0.5) {};
		\node [style=none] (1) at (-11, 0.75) {};
		\node [style=none] (2) at (-7.25, -2.25) {};
		\node [style=none] (3) at (-7.25, 1.25) {};
		\node [style=none] (4) at (-10, -1.25) {};
		\node [style=none] (5) at (-10, -2.25) {};
		\node [style=none] (6) at (-11, -1.25) {};
		\node [style=none] (7) at (-10.5, -1.75) {\tiny$\Control$};
		\node [style=none] (8) at (-6.75, -1.75) {};
		\node [style=none] (9) at (-12.25, 0.75) {};
		\node [style=none] (10) at (-5.5, 0.75) {};
		\node [style=none] (11) at (-10.5, 1.25) {};
		\node [style=none] (12) at (-6.75, 0.75) {};
		\node [style=none] (13) at (-11, -2.25) {};
		\node [style=none] (14) at (-9.5, 0.25) {};
		\node [style=none] (15) at (-8, 0.25) {};
		\node [style=none] (16) at (-8, -1.25) {};
		\node [style=none] (17) at (-9.5, -1.25) {};
		\node [style=none] (18) at (-8.75, -0.5) {$M_1$};
		\node [style=none] (19) at (-9.5, -0.5) {};
		\node [style=none] (20) at (-8, -0.5) {};
		\node [style=none] (21) at (-0.25, -0.5) {};
		\node [style=none] (22) at (-5.5, 0.75) {};
		\node [style=none] (23) at (-1.75, -2.25) {};
		\node [style=none] (24) at (-1.75, 1.25) {};
		\node [style=none] (25) at (-4.5, -1.25) {};
		\node [style=none] (26) at (-4.5, -2.25) {};
		\node [style=none] (27) at (-5.5, -1.25) {};
		\node [style=none] (28) at (-5, -1.75) {\tiny$\Control$};
		\node [style=none] (29) at (-1.25, -1.75) {};
		\node [style=none] (30) at (-5.5, 0.75) {};
		\node [style=none] (31) at (-0.25, 0.75) {};
		\node [style=none] (32) at (-5, 1.25) {};
		\node [style=none] (33) at (-1.25, 0.75) {};
		\node [style=none] (34) at (-5.5, -2.25) {};
		\node [style=none] (35) at (-4, 0.25) {};
		\node [style=none] (36) at (-2.5, 0.25) {};
		\node [style=none] (37) at (-2.5, -1.25) {};
		\node [style=none] (38) at (-4, -1.25) {};
		\node [style=none] (39) at (-3.25, -0.5) {$M_2$};
		\node [style=none] (40) at (-4, -0.5) {};
		\node [style=none] (41) at (-2.5, -0.5) {};
		\node [style=none] (43) at (2.75, -0.5) {};
		\node [style=none] (45) at (10, -0.5) {};
		\node [style=none] (46) at (3.75, 0.75) {};
		\node [style=none] (47) at (8.5, -2.75) {};
		\node [style=none] (48) at (8.5, 1.25) {};
		\node [style=none] (49) at (4.75, -1.75) {};
		\node [style=none] (50) at (4.75, -2.75) {};
		\node [style=none] (51) at (3.75, -1.75) {};
		\node [style=none] (52) at (4.25, -2.25) {\tiny$\Control$};
		\node [style=none] (53) at (9, -2.25) {};
		\node [style=none] (54) at (2.75, 0.75) {};
		\node [style=none] (55) at (10, 0.75) {};
		\node [style=none] (56) at (4.25, 1.25) {};
		\node [style=none] (57) at (9, 0.75) {};
		\node [style=none] (58) at (3.75, -2.75) {};
		\node [style=none] (59) at (4.5, 0.25) {};
		\node [style=none] (60) at (6, 0.25) {};
		\node [style=none] (61) at (6, -1.25) {};
		\node [style=none] (62) at (4.5, -1.25) {};
		\node [style=none] (63) at (5.25, 0.25) {};
		\node [style=none] (64) at (5.25, -0.5) {$M_1$};
		\node [style=none] (65) at (4.5, -0.5) {};
		\node [style=none] (66) at (6, -0.5) {};
		\node [style=none] (67) at (7, 0.25) {};
		\node [style=none] (68) at (8.5, 0.25) {};
		\node [style=none] (69) at (8.5, -1.25) {};
		\node [style=none] (70) at (7, -1.25) {};
		\node [style=none] (71) at (7.75, 0.25) {};
		\node [style=none] (72) at (7.75, -0.5) {$M_2$};
		\node [style=none] (73) at (7, -0.5) {};
		\node [style=none] (74) at (8.5, -0.5) {};
		\node [style=none] (75) at (1.25, -0.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filllayer] (3.center)
			 to (11.center)
			 to [bend right=60, looseness=0.75] (1.center)
			 to (6.center)
			 to (4.center)
			 to (5.center)
			 to (2.center)
			 to [bend right=45] (8.center)
			 to (12.center)
			 to [bend right=45] cycle;
		\draw [style=filllayer] (13.center) to (5.center);
		\draw [style=filllayer] (13.center) to (6.center);
		\draw [style=filllayer] (9.center) to (1.center);
		\draw [style=filllayer] (12.center) to (10.center);
		\draw (19.center) to (0.center);
		\draw [style=filllayer] (23.center)
			 to [bend right=45] (29.center)
			 to (33.center)
			 to [bend right=45] (24.center)
			 to (32.center)
			 to [bend right=60, looseness=0.75] (22.center)
			 to (27.center)
			 to (25.center)
			 to (26.center)
			 to cycle;
		\draw [style=filllayer] (34.center) to (26.center);
		\draw [style=filllayer] (34.center) to (27.center);
		\draw [style=filllayer] (30.center) to (22.center);
		\draw [style=filllayer] (33.center) to (31.center);
		\draw (41.center) to (21.center);
		\draw (20.center) to (40.center);
		\draw [style=filllayer] (57.center)
			 to [bend right=45] (48.center)
			 to (56.center)
			 to [bend right=60, looseness=0.75] (46.center)
			 to (51.center)
			 to (49.center)
			 to (50.center)
			 to (47.center)
			 to [bend right=45] (53.center)
			 to cycle;
		\draw [style=filllayer] (58.center) to (50.center);
		\draw [style=filllayer] (58.center) to (51.center);
		\draw (43.center) to (65.center);
		\draw (74.center) to (45.center);
		\draw (57.center) to (55.center);
		\draw (54.center) to (46.center);
		\draw (73.center) to (66.center);
		\draw [style=white] (17.center)
			 to (16.center)
			 to (15.center)
			 to (14.center)
			 to cycle;
		\draw [style=white] (38.center)
			 to (37.center)
			 to (36.center)
			 to (35.center)
			 to cycle;
		\draw [style=white] (61.center)
			 to (60.center)
			 to (59.center)
			 to (62.center)
			 to cycle;
		\draw [style=white] (70.center)
			 to (69.center)
			 to (68.center)
			 to (67.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/func/ctrl_comp_vdef.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (149) at (1.5, -0.5) {$=$};
		\node [style=none] (173) at (-6, 0.5) {};
		\node [style=none] (175) at (0.25, 0.5) {};
		\node [style=none] (176) at (-5, 2) {};
		\node [style=none] (177) at (-1.25, -3.5) {};
		\node [style=none] (178) at (-1.25, 2.5) {};
		\node [style=none] (179) at (-4, -2.5) {};
		\node [style=none] (180) at (-4, -3.5) {};
		\node [style=none] (181) at (-5, -2.5) {};
		\node [style=none] (182) at (-4.5, -3) {\tiny$\Control$};
		\node [style=none] (183) at (-0.75, -3) {};
		\node [style=none] (184) at (-6, 2) {};
		\node [style=none] (185) at (0.25, 2) {};
		\node [style=none] (186) at (-4.5, 2.5) {};
		\node [style=none] (187) at (-0.75, 2) {};
		\node [style=none] (188) at (-5, -3.5) {};
		\node [style=none] (189) at (-3.5, 1.25) {};
		\node [style=none] (190) at (-2, 1.25) {};
		\node [style=none] (191) at (-2, -0.25) {};
		\node [style=none] (192) at (-3.5, -0.25) {};
		\node [style=none] (194) at (-2.75, 0.5) {$M_1$};
		\node [style=none] (195) at (-3.5, 0.5) {};
		\node [style=none] (197) at (-3.5, -0.75) {};
		\node [style=none] (198) at (-2, -0.75) {};
		\node [style=none] (199) at (-2, -2.25) {};
		\node [style=none] (200) at (-3.5, -2.25) {};
		\node [style=none] (201) at (-2, 0.5) {};
		\node [style=none] (202) at (-2.75, -1.5) {$M_2$};
		\node [style=none] (203) at (-3.5, -1.5) {};
		\node [style=none] (204) at (-2, -1.5) {};
		\node [style=none] (205) at (0.25, -1.5) {};
		\node [style=none] (206) at (-6, -1.5) {};
		\node [style=none] (207) at (2.75, 1.5) {};
		\node [style=none] (208) at (11.75, 1.5) {};
		\node [style=none] (209) at (5.25, 2.75) {};
		\node [style=none] (210) at (9, -0.25) {};
		\node [style=none] (211) at (9, 3.25) {};
		\node [style=none] (212) at (6.25, 0.75) {};
		\node [style=none] (213) at (6.25, -0.25) {};
		\node [style=none] (214) at (5.25, 0.75) {};
		\node [style=none] (215) at (5.75, 0.25) {\tiny$\Control$};
		\node [style=none] (216) at (9.5, 0.25) {};
		\node [style=none] (219) at (5.75, 3.25) {};
		\node [style=none] (220) at (9.5, 2.75) {};
		\node [style=none] (221) at (5.25, -0.25) {};
		\node [style=none] (222) at (6.75, 2.25) {};
		\node [style=none] (223) at (8.25, 2.25) {};
		\node [style=none] (224) at (8.25, 0.75) {};
		\node [style=none] (225) at (6.75, 0.75) {};
		\node [style=none] (226) at (7.5, 1.5) {$M_1$};
		\node [style=none] (227) at (6.75, 1.5) {};
		\node [style=none] (232) at (8.25, 1.5) {};
		\node [style=none] (240) at (5.25, -1.5) {};
		\node [style=none] (241) at (9, -4.5) {};
		\node [style=none] (242) at (9, -1) {};
		\node [style=none] (243) at (6.25, -3.5) {};
		\node [style=none] (244) at (6.25, -4.5) {};
		\node [style=none] (245) at (5.25, -3.5) {};
		\node [style=none] (246) at (5.75, -4) {\tiny$\Control$};
		\node [style=none] (247) at (9.5, -4) {};
		\node [style=none] (250) at (5.75, -1) {};
		\node [style=none] (251) at (9.5, -1.5) {};
		\node [style=none] (252) at (5.25, -4.5) {};
		\node [style=none] (259) at (6.75, -2) {};
		\node [style=none] (260) at (8.25, -2) {};
		\node [style=none] (261) at (8.25, -3.5) {};
		\node [style=none] (262) at (6.75, -3.5) {};
		\node [style=none] (264) at (7.5, -2.75) {$M_2$};
		\node [style=none] (265) at (6.75, -2.75) {};
		\node [style=none] (266) at (8.25, -2.75) {};
		\node [style=none] (267) at (11.75, -2.75) {};
		\node [style=none] (268) at (2.75, -2.75) {};
		\node [style=gn] (269) at (3.75, 2.75) {};
		\node [style=gn] (270) at (11, 2.75) {};
		\node [style=none] (271) at (11.75, 2.75) {};
		\node [style=none] (272) at (2.75, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=filllayer] (187.center)
			 to [bend right=45] (178.center)
			 to (186.center)
			 to [bend right=60, looseness=0.75] (176.center)
			 to (181.center)
			 to (179.center)
			 to (180.center)
			 to (177.center)
			 to [bend right=45] (183.center)
			 to cycle;
		\draw [style=filllayer] (188.center) to (180.center);
		\draw [style=filllayer] (188.center) to (181.center);
		\draw (173.center) to (195.center);
		\draw (187.center) to (185.center);
		\draw (184.center) to (176.center);
		\draw [style=filllayer] (201.center) to (175.center);
		\draw [style=filllayer] (206.center) to (203.center);
		\draw [style=filllayer] (204.center) to (205.center);
		\draw [style=filllayer] (220.center)
			 to [bend right=45] (211.center)
			 to (219.center)
			 to [bend right=60, looseness=0.75] (209.center)
			 to (214.center)
			 to (212.center)
			 to (213.center)
			 to (210.center)
			 to [bend right=45] (216.center)
			 to cycle;
		\draw [style=filllayer] (221.center) to (213.center);
		\draw [style=filllayer] (221.center) to (214.center);
		\draw (207.center) to (227.center);
		\draw [style=filllayer] (232.center) to (208.center);
		\draw [style=filllayer] (251.center)
			 to [bend right=45] (242.center)
			 to (250.center)
			 to [bend right=60, looseness=0.75] (240.center)
			 to (245.center)
			 to (243.center)
			 to (244.center)
			 to (241.center)
			 to [bend right=45] (247.center)
			 to cycle;
		\draw [style=filllayer] (252.center) to (244.center);
		\draw [style=filllayer] (252.center) to (245.center);
		\draw [style=filllayer] (268.center) to (265.center);
		\draw [style=filllayer] (266.center) to (267.center);
		\draw (270) to (271.center);
		\draw (269) to (209.center);
		\draw (220.center) to (270);
		\draw [in=-60, out=180] (240.center) to (269);
		\draw [in=240, out=0] (251.center) to (270);
		\draw (272.center) to (269);
		\draw [style=white] (192.center)
			 to (191.center)
			 to (190.center)
			 to (189.center)
			 to cycle;
		\draw [style=white] (199.center)
			 to (198.center)
			 to (197.center)
			 to (200.center)
			 to cycle;
		\draw [style=white] (225.center)
			 to (224.center)
			 to (223.center)
			 to (222.center)
			 to cycle;
		\draw [style=white] (260.center)
			 to (259.center)
			 to (262.center)
			 to (261.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmas/0times.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0, 0) {};
		\node [style=gbox] (1) at (0, 1) {$a$};
		\node [style=none] (2) at (0, 2) {};
		\node [style=none] (3) at (1, 1) {$=$};
		\node [style=gn] (4) at (2.75, 1) {};
		\node [style=none] (5) at (2.75, 2) {};
		\node [style=gbox] (6) at (2, 0) {$a$};
		\node [style=rn] (7) at (3.5, 0) {};
		\node [style=none] (8) at (4.5, 1.25) {$\eqq{\ref{rule:Zer}}$};
		\node [style=gn] (9) at (6.25, 1) {};
		\node [style=none] (10) at (6.25, 2) {};
		\node [style=gbox] (11) at (5.5, 0) {$a$};
		\node [style=gbox] (12) at (7, 0) {$0$};
		\node [style=none] (13) at (8, 1.25) {$\eqq{MUL}$};
		\node [style=none] (14) at (9.5, 2) {};
		\node [style=gbox] (15) at (9.5, 0.5) {$0$};
		\node [style=none] (16) at (10.5, 1.25) {$\eqq{\ref{rule:Zer}}$};
		\node [style=none] (17) at (11.5, 2) {};
		\node [style=rn] (18) at (11.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (2.center);
		\draw (5.center) to (4);
		\draw (4) to (6);
		\draw (4) to (7);
		\draw (10.center) to (9);
		\draw (9) to (11);
		\draw (9) to (12);
		\draw (14.center) to (15);
		\draw (17.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmas/0times_statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (0.5, 0) {};
		\node [style=gbox] (1) at (0.5, 1) {$a$};
		\node [style=none] (2) at (0.5, 1.75) {};
		\node [style=none] (3) at (2.25, 1.75) {};
		\node [style=rn] (4) at (2.25, 0.25) {};
		\node [style=none] (5) at (1.5, 0.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (1) to (2.center);
		\draw (3.center) to (4);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmas/cp_add2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=dw] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style={gn_phase}] (3) at (0.75, 0.25) {$\pi$};
		\node [style=uw] (4) at (0, 1) {};
		\node [style=none] (5) at (0, 1.75) {};
		\node [style=none] (6) at (1.75, 0) {$=$};
		\node [style=gbox] (7) at (2.75, 0.25) {$1$};
		\node [style=dw] (8) at (3.5, -0.5) {};
		\node [style=none] (9) at (3.5, -1.25) {};
		\node [style=gbox] (10) at (4.25, 0.25) {$-1$};
		\node [style=uw] (11) at (3.5, 1) {};
		\node [style=none] (12) at (3.5, 1.75) {};
		\node [style=none] (13) at (6, 0.25) {$\eqq{\ref{eq:cp_add}}$};
		\node [style=none] (14) at (7.5, -1.25) {};
		\node [style=gbox] (15) at (7.5, 0) {$0$};
		\node [style=none] (16) at (7.5, 1.25) {};
		\node [style=none] (17) at (9, 0.25) {$\eqq{\ref{eq:zerobox}}$};
		\node [style=none] (18) at (10.5, -1.25) {};
		\node [style=rn] (19) at (10.5, 0.25) {};
		\node [style=none] (20) at (10.5, 1.25) {};
		\node [style=rn] (21) at (10.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=-90, out=135, looseness=0.75] (1) to (0.center);
		\draw [bend right=15] (1) to (3);
		\draw [in=90, out=-135, looseness=0.75] (4) to (0.center);
		\draw [bend left=15] (4) to (3);
		\draw (4) to (5.center);
		\draw (8) to (9.center);
		\draw (8) to (7);
		\draw (8) to (10);
		\draw (11) to (7);
		\draw (11) to (10);
		\draw (11) to (12.center);
		\draw (15) to (16.center);
		\draw (14.center) to (15);
		\draw (19) to (20.center);
		\draw (21) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmas/cp_add2_statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, 0.25) {};
		\node [style=dw] (1) at (1, -0.5) {};
		\node [style=none] (2) at (1, -1.25) {};
		\node [style={gn_phase}] (3) at (1.75, 0.25) {$\pi$};
		\node [style=uw] (4) at (1, 1) {};
		\node [style=none] (5) at (1, 1.75) {};
		\node [style=none] (6) at (4, -0.75) {};
		\node [style=rn] (7) at (4, 0.75) {};
		\node [style=none] (8) at (4, 1.75) {};
		\node [style=rn] (9) at (4, 0.25) {};
		\node [style=none] (10) at (3, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw [in=-90, out=135, looseness=0.75] (1) to (0.center);
		\draw [bend right=15] (1) to (3);
		\draw [in=90, out=-135, looseness=0.75] (4) to (0.center);
		\draw [bend left=15] (4) to (3);
		\draw (4) to (5.center);
		\draw (7) to (8.center);
		\draw (9) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmas/cpadd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-0.75, 0.25) {$a$};
		\node [style=dw] (1) at (0, -0.5) {};
		\node [style=none] (2) at (0, -1.25) {};
		\node [style=gbox] (3) at (0.75, 0.25) {$b$};
		\node [style=uw] (4) at (0, 1) {};
		\node [style=none] (5) at (0, 1.75) {};
		\node [style=gn] (6) at (3, 0.25) {};
		\node [style=dw] (7) at (3.75, -0.5) {};
		\node [style=none] (8) at (3.75, -1.25) {};
		\node [style=gn] (9) at (4.5, 0.25) {};
		\node [style=uw] (10) at (3.75, 1) {};
		\node [style=none] (11) at (3.75, 1.75) {};
		\node [style=gbox] (12) at (2.5, -0.5) {$a$};
		\node [style=gbox] (13) at (5, -0.5) {$b$};
		\node [style=none] (14) at (1.75, 0) {$=$};
		\node [style=uw] (15) at (13, 0) {};
		\node [style=none] (17) at (12, -1.25) {};
		\node [style=gn] (19) at (12, 1) {};
		\node [style=none] (20) at (12, 1.75) {};
		\node [style=gbox] (21) at (12.5, -0.75) {$a$};
		\node [style=gbox] (22) at (13.5, -0.75) {$b$};
		\node [style=none] (23) at (10.25, 0.25) {$\stackrel{(\ref{rule:BZW})}{=}$};
		\node [style=none] (25) at (16.5, -1.25) {};
		\node [style=gbox] (26) at (16.5, 0) {$a+b$};
		\node [style=none] (27) at (16.5, 1.25) {};
		\node [style=none] (30) at (14.5, 0.25) {$\eqq{\ref{rule:Add}}$};
		\node [style=gn] (31) at (7.75, -0.5) {};
		\node [style=uw] (32) at (7.75, 1) {};
		\node [style=none] (33) at (7, -1) {};
		\node [style=gn] (34) at (8.75, -0.5) {};
		\node [style=uw] (35) at (8.75, 1) {};
		\node [style=gbox] (37) at (7.75, -1.25) {$a$};
		\node [style=gbox] (38) at (8.75, -1.25) {$b$};
		\node [style=none] (39) at (6, 0) {$=$};
		\node [style=none] (40) at (8.75, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (1) to (0);
		\draw (1) to (3);
		\draw (4) to (0);
		\draw (4) to (3);
		\draw (4) to (5.center);
		\draw (7) to (8.center);
		\draw (7) to (6);
		\draw (7) to (9);
		\draw (10) to (6);
		\draw (10) to (9);
		\draw (10) to (11.center);
		\draw (12) to (6);
		\draw (13) to (9);
		\draw [in=90, out=-60] (19) to (15);
		\draw (19) to (20.center);
		\draw (21) to (15);
		\draw (22) to (15);
		\draw (17.center) to (19);
		\draw (26) to (27.center);
		\draw (25.center) to (26);
		\draw [in=90, out=105, looseness=1.50] (32) to (33.center);
		\draw (32) to (31);
		\draw (32) to (34);
		\draw (35) to (31);
		\draw (35) to (34);
		\draw (37) to (31);
		\draw (38) to (34);
		\draw (35) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmas/cpadd_statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (-2.5, 0) {$a$};
		\node [style=dw] (1) at (-1.75, -0.75) {};
		\node [style=none] (2) at (-1.75, -1.5) {};
		\node [style=gbox] (3) at (-1, 0) {$b$};
		\node [style=uw] (4) at (-1.75, 0.75) {};
		\node [style=none] (5) at (-1.75, 1.5) {};
		\node [style=none] (6) at (1.5, -1.25) {};
		\node [style=gbox] (7) at (1.5, 0) {$a+b$};
		\node [style=none] (8) at (1.5, 1.25) {};
		\node [style=none] (9) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (1) to (0);
		\draw (1) to (3);
		\draw (4) to (0);
		\draw (4) to (3);
		\draw (4) to (5.center);
		\draw (7) to (8.center);
		\draw (6.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmas/cpk_add.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dw] (1) at (-1.25, -1.5) {};
		\node [style=none] (2) at (-1.25, -2.25) {};
		\node [style=dw] (7) at (-0.25, -1.5) {};
		\node [style=none] (8) at (-0.25, -2.25) {};
		\node [style=none] (9) at (1.75, -0.25) {$=$};
		\node [style=gn] (10) at (2.5, 0.25) {};
		\node [style=dw] (11) at (3.25, -1.5) {};
		\node [style=none] (12) at (3.25, -2.25) {};
		\node [style=gn] (15) at (5, 0.25) {};
		\node [style=dw] (16) at (4.25, -1.5) {};
		\node [style=none] (17) at (4.25, -2.25) {};
		\node [style=none] (20) at (6.5, 0) {$\eqq{\ref{rule:BZW}}$};
		\node [style=none] (23) at (8.25, -2.25) {};
		\node [style=none] (28) at (9.25, -2.25) {};
		\node [style=gn] (31) at (8.75, -1.25) {};
		\node [style=dw] (32) at (8.75, 0) {};
		\node [style=none] (33) at (9.25, -6.5) {$\eqq{\ref{eq:cp_add}}$};
		\node [style=none] (34) at (11, -8.75) {};
		\node [style=none] (36) at (11.5, -4.25) {};
		\node [style=none] (37) at (12, -8.75) {};
		\node [style=gn] (40) at (11.5, -7.5) {};
		\node [style=gbox] (41) at (11.5, -6.25) {$\sum_{i=1}^n a_i$};
		\node [style=gbox] (51) at (2.5, 1) {$a_1$};
		\node [style=gbox] (52) at (5, 1) {$a_n$};
		\node [style=uw] (53) at (3.75, 2) {};
		\node [style=none] (54) at (3.75, 3) {};
		\node [style=gbox] (55) at (7.5, 1.25) {$a_1$};
		\node [style=gbox] (56) at (10, 1.25) {$a_n$};
		\node [style=uw] (57) at (8.75, 2.25) {};
		\node [style=none] (58) at (8.75, 3.25) {};
		\node [style=label] (59) at (-0.75, -2) {$\ldots$};
		\node [style=label] (60) at (11.5, -8.5) {$\ldots$};
		\node [style=label] (61) at (8.75, -2) {$\ldots$};
		\node [style=label] (62) at (3.75, -2) {$\ldots$};
		\node [style=gbox] (63) at (-2.25, 0.5) {$a_1$};
		\node [style=gbox] (66) at (0.75, 0.5) {$a_n$};
		\node [style=uw] (67) at (-0.75, 2.25) {};
		\node [style=none] (68) at (-0.75, 3) {};
		\node [style=gbox] (69) at (-1.25, 0.5) {$a_2$};
		\node [style=label] (70) at (-0.4, 0.5) {$\ldots$};
		\node [style=gn] (71) at (3.5, 0.25) {};
		\node [style=gbox] (72) at (3.5, 1) {$a_2$};
		\node [style=label] (73) at (4.225, 0.5) {$\ldots$};
		\node [style=gbox] (74) at (8.5, 1.25) {$a_2$};
		\node [style=label] (75) at (9.2, 1.25) {$\ldots$};
		\node [style=none] (94) at (11.75, 0) {$\eqq{\ref{rule:Aso}}$};
		\node [style=none] (95) at (13.5, -2.25) {};
		\node [style=none] (96) at (14.5, -2.25) {};
		\node [style=gn] (97) at (14, -1.25) {};
		\node [style=dw] (98) at (14, 0) {};
		\node [style=gbox] (99) at (12.75, 1.5) {$a_1$};
		\node [style=gbox] (100) at (15.25, 1.25) {$a_n$};
		\node [style=uw] (101) at (14, 3.25) {};
		\node [style=none] (102) at (14, 4.25) {};
		\node [style=label] (103) at (14, -2) {$\ldots$};
		\node [style=gbox] (104) at (13.75, 1.5) {$a_2$};
		\node [style=label] (105) at (14.45, 1.25) {$\ldots$};
		\node [style=dw] (106) at (13.25, 0.75) {};
		\node [style=uw] (107) at (13.25, 2.25) {};
		\node [style=none] (108) at (-2, -7) {$\eqq{\ref{eq:cp_add}}$};
		\node [style=none] (109) at (-0.25, -9.25) {};
		\node [style=none] (110) at (0.75, -9.25) {};
		\node [style=gn] (111) at (0.25, -8.25) {};
		\node [style=dw] (112) at (0.25, -7) {};
		\node [style=gbox] (113) at (-1, -5.75) {$a_1 + a_2$};
		\node [style=gbox] (114) at (1.5, -5.75) {$a_n$};
		\node [style=uw] (115) at (0.25, -4.75) {};
		\node [style=none] (116) at (0.25, -3.75) {};
		\node [style=label] (117) at (0.25, -9) {$\ldots$};
		\node [style=label] (119) at (0.45, -5.75) {$\ldots$};
		\node [style=none] (120) at (3, -7) {$= ...  =$};
		\node [style=none] (121) at (5.75, -9.5) {};
		\node [style=none] (122) at (6.75, -9.5) {};
		\node [style=gn] (123) at (6.25, -8.5) {};
		\node [style=dw] (124) at (6.25, -7.25) {};
		\node [style=gbox] (125) at (5, -6) {$\Sigma_{i=1}^{n-1} a_i$};
		\node [style=gbox] (126) at (7.5, -6) {$a_n$};
		\node [style=uw] (127) at (6.25, -5) {};
		\node [style=none] (128) at (6.25, -4) {};
		\node [style=label] (129) at (6.25, -9.25) {$\ldots$};
		\node [style=label] (130) at (6.2, -6) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (2.center);
		\draw (7) to (8.center);
		\draw (11) to (12.center);
		\draw (16) to (17.center);
		\draw [bend left=15] (11) to (10);
		\draw [bend right=15] (11) to (15);
		\draw [bend left=15] (16) to (10);
		\draw [bend right=15] (16) to (15);
		\draw (32) to (31);
		\draw [bend right=15] (31) to (23.center);
		\draw [bend left=15] (31) to (28.center);
		\draw (41) to (40);
		\draw [bend right=15] (40) to (34.center);
		\draw [bend left=15] (40) to (37.center);
		\draw (41) to (36.center);
		\draw [bend right=15] (53) to (51);
		\draw (51) to (10);
		\draw (52) to (15);
		\draw [bend left=15] (53) to (52);
		\draw (53) to (54.center);
		\draw [bend right=15] (57) to (55);
		\draw [bend left=15] (57) to (56);
		\draw (57) to (58.center);
		\draw [bend left=15] (32) to (55);
		\draw [bend right=15] (32) to (56);
		\draw [bend right=15] (67) to (63);
		\draw [bend left=15] (67) to (66);
		\draw (67) to (68.center);
		\draw [bend left=15] (69) to (67);
		\draw [bend right=15] (63) to (1);
		\draw [bend right=15] (63) to (7);
		\draw (69) to (1);
		\draw [bend left=15] (66) to (7);
		\draw [bend right=15] (69) to (7);
		\draw [bend left=15] (66) to (1);
		\draw (72) to (71);
		\draw (53) to (72);
		\draw (71) to (11);
		\draw [bend right=15] (71) to (16);
		\draw [bend right=15] (57) to (74);
		\draw [bend right=15] (74) to (32);
		\draw (98) to (97);
		\draw [bend right=15] (97) to (95.center);
		\draw [bend left=15] (97) to (96.center);
		\draw [bend left=15] (101) to (100);
		\draw (101) to (102.center);
		\draw [bend right=15] (98) to (100);
		\draw (106) to (99);
		\draw (106) to (104);
		\draw (107) to (99);
		\draw (107) to (104);
		\draw [in=240, out=90] (107) to (101);
		\draw [in=135, out=-90] (106) to (98);
		\draw (112) to (111);
		\draw [bend right=15] (111) to (109.center);
		\draw [bend left=15] (111) to (110.center);
		\draw [bend right=15] (115) to (113);
		\draw [bend left=15] (115) to (114);
		\draw (115) to (116.center);
		\draw [bend left=15] (112) to (113);
		\draw [bend right=15] (112) to (114);
		\draw (124) to (123);
		\draw [bend right=15] (123) to (121.center);
		\draw [bend left=15] (123) to (122.center);
		\draw [bend right=15] (127) to (125);
		\draw [bend left=15] (127) to (126);
		\draw (127) to (128.center);
		\draw [bend left=15] (124) to (125);
		\draw [bend right=15] (124) to (126);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmas/cpk_add_statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=dw] (0) at (1.5, -1.5) {};
		\node [style=none] (1) at (1.5, -2.25) {};
		\node [style=dw] (2) at (2.5, -1.5) {};
		\node [style=none] (3) at (2.5, -2.25) {};
		\node [style=label] (4) at (2, -2) {$\ldots$};
		\node [style=gbox] (5) at (0.5, 0.5) {$a_1$};
		\node [style=gbox] (6) at (3.5, 0.5) {$a_n$};
		\node [style=uw] (7) at (2, 2.25) {};
		\node [style=none] (8) at (2, 3) {};
		\node [style=gbox] (9) at (1.5, 0.5) {$a_2$};
		\node [style=label] (10) at (2.35, 0.5) {$\ldots$};
		\node [style=none] (11) at (5.75, -1.75) {};
		\node [style=none] (12) at (6.25, 2.75) {};
		\node [style=none] (13) at (6.75, -1.75) {};
		\node [style=gn] (14) at (6.25, -0.5) {};
		\node [style=gbox] (15) at (6.25, 0.75) {$\sum_{i=1}^n a_i$};
		\node [style=label] (16) at (6.25, -1.5) {$\ldots$};
		\node [style=none] (18) at (4.5, 0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw (2) to (3.center);
		\draw [bend right=15] (7) to (5);
		\draw [bend left=15] (7) to (6);
		\draw (7) to (8.center);
		\draw [bend left=15] (9) to (7);
		\draw [bend right=15] (5) to (0);
		\draw [bend right=15] (5) to (2);
		\draw (9) to (0);
		\draw [bend left=15] (6) to (2);
		\draw [bend right=15] (9) to (2);
		\draw [bend left=15] (6) to (0);
		\draw (15) to (14);
		\draw [bend right=15] (14) to (11.center);
		\draw [bend left=15] (14) to (13.center);
		\draw (15) to (12.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmas/dbl-dist-statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, 1) {};
		\node [style=gn] (1) at (3, -0.25) {};
		\node [style=rw] (2) at (2, -0.25) {};
		\node [style=none] (3) at (1, 0.25) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=lw] (5) at (4, -0.25) {};
		\node [style=none] (6) at (5, 0.25) {};
		\node [style=none] (7) at (5, -0.75) {};
		\node [style=none] (8) at (9.25, 2.25) {};
		\node [style=none] (9) at (7, 0.25) {};
		\node [style=none] (10) at (7, -0.75) {};
		\node [style=none] (11) at (11.75, 0.25) {};
		\node [style=none] (12) at (11.75, -0.75) {};
		\node [style=uw] (13) at (9.25, 1.5) {};
		\node [style=rw] (14) at (11, 0.25) {};
		\node [style=rw] (15) at (11, -0.75) {};
		\node [style=lw] (16) at (7.75, 0.25) {};
		\node [style=gn] (17) at (8.5, 0.5) {};
		\node [style=gn] (18) at (9, 0) {};
		\node [style=lw] (19) at (7.75, -0.75) {};
		\node [style=gn] (20) at (9.5, -0.5) {};
		\node [style=gn] (21) at (10, -1) {};
		\node [style=none] (22) at (6, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (2) to (1);
		\draw (1) to (5);
		\draw (5) to (6.center);
		\draw (5) to (7.center);
		\draw (2) to (3.center);
		\draw (2) to (4.center);
		\draw (13) to (8.center);
		\draw (15) to (12.center);
		\draw (14) to (11.center);
		\draw (9.center) to (16);
		\draw (17) to (14);
		\draw (18) to (15);
		\draw (16) to (17);
		\draw (16) to (18);
		\draw (20) to (14);
		\draw (21) to (15);
		\draw (19) to (20);
		\draw (19) to (10.center);
		\draw (19) to (21);
		\draw [bend right=15] (13) to (17);
		\draw (13) to (18);
		\draw (13) to (20);
		\draw [bend left=15] (13) to (21);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmas/dbl-dist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.75, 1) {};
		\node [style=gn] (1) at (-0.75, -0.25) {};
		\node [style=rw] (2) at (-1.75, -0.25) {};
		\node [style=none] (3) at (-2.75, 0.25) {};
		\node [style=none] (4) at (-2.75, -0.75) {};
		\node [style=lw] (5) at (0.25, -0.25) {};
		\node [style=none] (6) at (1.25, 0.25) {};
		\node [style=none] (7) at (1.25, -0.75) {};
		\node [style=none] (8) at (5.25, 1.5) {};
		\node [style=none] (11) at (4.5, 0.25) {};
		\node [style=none] (12) at (4.5, -0.75) {};
		\node [style=lw] (13) at (8.25, -0.25) {};
		\node [style=none] (14) at (9, 0.25) {};
		\node [style=none] (15) at (9, -0.75) {};
		\node [style=none] (16) at (2.75, 0) {$\stackrel{(\ref{rule:BZW})}{=}$};
		\node [style=gn] (17) at (6, 0.25) {};
		\node [style=gn] (18) at (6, -0.75) {};
		\node [style=uw] (19) at (5.25, 0.75) {};
		\node [style=rw] (20) at (7, -0.25) {};
		\node [style=none] (21) at (13, 1.5) {};
		\node [style=none] (22) at (12.25, 0.25) {};
		\node [style=none] (23) at (12.25, -0.75) {};
		\node [style=none] (25) at (16.5, 0.25) {};
		\node [style=none] (26) at (16.5, -0.75) {};
		\node [style=none] (27) at (10.75, -0.25) {$\stackrel{(\ref{rule:WW})}{=}$};
		\node [style=gn] (28) at (13.75, 0.25) {};
		\node [style=gn] (29) at (13.75, -0.75) {};
		\node [style=uw] (30) at (13, 0.75) {};
		\node [style=rw] (31) at (15.75, 0.25) {};
		\node [style=rw] (32) at (15.75, -0.75) {};
		\node [style=lw] (33) at (14.75, 0.25) {};
		\node [style=lw] (34) at (14.75, -0.75) {};
		\node [style=none] (35) at (-1, -2) {};
		\node [style=none] (36) at (-1.25, -4.5) {};
		\node [style=none] (37) at (-1.25, -5.5) {};
		\node [style=none] (38) at (3, -3.5) {};
		\node [style=none] (39) at (3, -5.5) {};
		\node [style=none] (40) at (-2.75, -4.25) {$\stackrel{(\ref{rule:BZW})}{=}$};
		\node [style=gn] (42) at (0.25, -5.5) {};
		\node [style=uw] (43) at (-1, -2.75) {};
		\node [style=rw] (44) at (2.25, -3.5) {};
		\node [style=rw] (45) at (2.25, -5.5) {};
		\node [style=lw] (47) at (1.25, -5.5) {};
		\node [style=lw] (48) at (0.25, -3.5) {};
		\node [style=lw] (49) at (0.25, -4.5) {};
		\node [style=gn] (50) at (1.25, -3.5) {};
		\node [style=gn] (51) at (1.25, -4.5) {};
		\node [style=none] (52) at (7, -1.5) {};
		\node [style=none] (53) at (6.25, -3.5) {};
		\node [style=none] (54) at (6.25, -5.5) {};
		\node [style=none] (55) at (10.5, -3.5) {};
		\node [style=none] (56) at (10.5, -5) {};
		\node [style=none] (57) at (5, -4.25) {$\stackrel{(\ref{rule:BZW})}{=}$};
		\node [style=uw] (59) at (7, -2.25) {};
		\node [style=rw] (60) at (9.75, -3.5) {};
		\node [style=rw] (61) at (9.75, -5) {};
		\node [style=lw] (64) at (7.5, -3.5) {};
		\node [style=gn] (65) at (8.75, -2.5) {};
		\node [style=gn] (66) at (8.75, -3.5) {};
		\node [style=lw] (67) at (7.5, -4.5) {};
		\node [style=lw] (68) at (7.5, -5.5) {};
		\node [style=gn] (69) at (8.75, -4.5) {};
		\node [style=gn] (70) at (8.75, -5.5) {};
		\node [style=none] (71) at (15.25, -2) {};
		\node [style=none] (72) at (13, -4) {};
		\node [style=none] (73) at (13, -5) {};
		\node [style=none] (74) at (17.75, -4) {};
		\node [style=none] (75) at (17.75, -5) {};
		\node [style=none] (76) at (11.75, -4.25) {$=$};
		\node [style=uw] (77) at (15.25, -2.75) {};
		\node [style=rw] (78) at (17, -4) {};
		\node [style=rw] (79) at (17, -5) {};
		\node [style=lw] (80) at (13.75, -4) {};
		\node [style=gn] (81) at (14.5, -3.75) {};
		\node [style=gn] (82) at (15, -4.25) {};
		\node [style=lw] (84) at (13.75, -5) {};
		\node [style=gn] (85) at (15.5, -4.75) {};
		\node [style=gn] (86) at (16, -5.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0.center);
		\draw (2) to (1);
		\draw (1) to (5);
		\draw (5) to (6.center);
		\draw (5) to (7.center);
		\draw (2) to (3.center);
		\draw (2) to (4.center);
		\draw (13) to (14.center);
		\draw (13) to (15.center);
		\draw (19) to (8.center);
		\draw (20) to (13);
		\draw (20) to (17);
		\draw (20) to (18);
		\draw (11.center) to (17);
		\draw (12.center) to (18);
		\draw (30) to (21.center);
		\draw (22.center) to (28);
		\draw (23.center) to (29);
		\draw (33) to (32);
		\draw (34) to (31);
		\draw (33) to (31);
		\draw (34) to (32);
		\draw (32) to (26.center);
		\draw (31) to (25.center);
		\draw (28) to (33);
		\draw (29) to (34);
		\draw [bend right] (19) to (18);
		\draw [bend right=15] (19) to (17);
		\draw [bend right] (30) to (29);
		\draw [bend right=15] (30) to (28);
		\draw (43) to (35.center);
		\draw (37.center) to (42);
		\draw (47) to (44);
		\draw (47) to (45);
		\draw (45) to (39.center);
		\draw (44) to (38.center);
		\draw (42) to (47);
		\draw [bend right] (43) to (42);
		\draw (36.center) to (49);
		\draw [bend right=15, looseness=1.25] (43) to (48);
		\draw (50) to (44);
		\draw (51) to (45);
		\draw (48) to (50);
		\draw (48) to (51);
		\draw (49) to (50);
		\draw (49) to (51);
		\draw (59) to (52.center);
		\draw (61) to (56.center);
		\draw (60) to (55.center);
		\draw (53.center) to (64);
		\draw (65) to (60);
		\draw (66) to (61);
		\draw (64) to (65);
		\draw [bend right=15] (64) to (66);
		\draw [bend right=15] (59) to (65);
		\draw [bend right=15] (59) to (66);
		\draw (69) to (60);
		\draw (70) to (61);
		\draw (67) to (69);
		\draw (67) to (70);
		\draw (68) to (69);
		\draw (68) to (54.center);
		\draw [in=-120, out=-180, looseness=1.25] (67) to (59);
		\draw (68) to (70);
		\draw (77) to (71.center);
		\draw (79) to (75.center);
		\draw (78) to (74.center);
		\draw (72.center) to (80);
		\draw (81) to (78);
		\draw (82) to (79);
		\draw (80) to (81);
		\draw (80) to (82);
		\draw (85) to (78);
		\draw (86) to (79);
		\draw (84) to (85);
		\draw (84) to (73.center);
		\draw (84) to (86);
		\draw [bend right=15] (77) to (81);
		\draw (77) to (82);
		\draw (77) to (85);
		\draw [bend left=15] (77) to (86);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmas/dist.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (49) at (-3.25, 1.75) {$\eqq{\ref{rule:Pcpy}}$};
		\node [style=none] (81) at (-7, -3) {$\eqq{\ref{rule:BZW}}$};
		\node [style=none] (92) at (-1.75, -3.25) {$=$};
		\node [style=none] (93) at (2.5, -3.25) {$=$};
		\node [style=gn] (94) at (1.25, 1.5) {};
		\node [style=none] (95) at (1.25, -0.25) {};
		\node [style=none] (96) at (-0.25, -0.25) {};
		\node [style=uw] (97) at (0.5, 2.25) {};
		\node [style=gn] (98) at (-0.25, 1.5) {};
		\node [style=dw] (99) at (-1.5, 0) {};
		\node [style=none] (100) at (0.5, 3.25) {};
		\node [style=gn] (101) at (-1.5, -0.75) {};
		\node [style=gn] (102) at (-4.5, 1.5) {};
		\node [style=none] (103) at (-4.5, 0) {};
		\node [style=none] (104) at (-6, 0) {};
		\node [style=uw] (105) at (-5.25, 2.25) {};
		\node [style=gn] (106) at (-6, 1.5) {};
		\node [style=dw] (107) at (-6.75, 0.5) {};
		\node [style=none] (108) at (-5.25, 3.25) {};
		\node [style=gbox] (109) at (-6.75, -0.5) {$a$};
		\node [style=gbox] (110) at (-2, 0.75) {$a$};
		\node [style=gbox] (111) at (-0.75, 0.5) {$a$};
		\node [style=none] (112) at (-3.25, -3.75) {};
		\node [style=none] (113) at (-3.25, -4.5) {};
		\node [style=none] (114) at (-4.75, -4.5) {};
		\node [style=uw] (115) at (-4.25, -3) {};
		\node [style=none] (116) at (-4.75, -3.75) {};
		\node [style=none] (117) at (-4, -1.25) {};
		\node [style=gn] (118) at (6, 1.25) {};
		\node [style=none] (119) at (6, 0) {};
		\node [style=none] (120) at (4.5, 0) {};
		\node [style=uw] (121) at (5.25, 2.25) {};
		\node [style=gn] (122) at (4.5, 1.25) {};
		\node [style=uw] (123) at (4, 2.25) {};
		\node [style=none] (124) at (5.25, 3.25) {};
		\node [style=gn] (125) at (4, 3) {};
		\node [style=none] (126) at (2.5, 1.5) {$=$};
		\node [style=gbox] (127) at (4.5, 0.5) {$a$};
		\node [style=gbox] (128) at (6, 0.5) {$a$};
		\node [style=gbox] (129) at (-4.75, -4) {$a$};
		\node [style=gbox] (130) at (-3.25, -4) {$a$};
		\node [style=gn] (131) at (6, -3) {};
		\node [style=none] (132) at (6, -4.5) {};
		\node [style=none] (133) at (4.5, -4.5) {};
		\node [style=uw] (134) at (5.25, -2.25) {};
		\node [style=gn] (135) at (4.5, -3) {};
		\node [style=none] (136) at (5.25, -1.25) {};
		\node [style=gbox] (137) at (3.5, -3.5) {$a$};
		\node [style=gbox] (138) at (3.75, -4.25) {$a$};
		\node [style=none] (139) at (4.5, -4) {};
		\node [style=none] (140) at (6, -4) {};
		\node [style=gn] (141) at (-5.25, -1.5) {};
		\node [style=gn] (142) at (-4.5, -2) {};
		\node [style=none] (143) at (1.25, -3.75) {};
		\node [style=none] (144) at (1.25, -4.5) {};
		\node [style=none] (145) at (-0.25, -4.5) {};
		\node [style=uw] (146) at (0.25, -3) {};
		\node [style=none] (147) at (-0.25, -3.75) {};
		\node [style=none] (148) at (0.5, -1.25) {};
		\node [style=gbox] (149) at (-0.25, -4) {$a$};
		\node [style=gbox] (150) at (1.25, -4) {$a$};
		\node [style=gn] (151) at (0, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (100.center) to (97);
		\draw [bend right=15] (97) to (98);
		\draw [bend right=15] (94) to (97);
		\draw (98) to (96.center);
		\draw (94) to (95.center);
		\draw (101) to (99);
		\draw (108.center) to (105);
		\draw [in=-120, out=105, looseness=0.75] (107) to (106);
		\draw [in=-135, out=45, looseness=0.75] (107) to (102);
		\draw [bend right=15] (105) to (106);
		\draw [bend right=15] (102) to (105);
		\draw (106) to (104.center);
		\draw (102) to (103.center);
		\draw (109) to (107);
		\draw (110) to (98);
		\draw [bend left=15] (99) to (110);
		\draw (99) to (111);
		\draw (111) to (94);
		\draw [in=90, out=-150] (115) to (116.center);
		\draw [in=-30, out=90, looseness=0.75] (112.center) to (115);
		\draw (116.center) to (114.center);
		\draw (112.center) to (113.center);
		\draw (124.center) to (121);
		\draw [in=75, out=-150, looseness=0.75] (121) to (122);
		\draw [in=-30, out=105, looseness=0.75] (118) to (121);
		\draw (122) to (120.center);
		\draw (118) to (119.center);
		\draw (125) to (123);
		\draw [in=165, out=-150, looseness=0.75] (123) to (122);
		\draw [in=-180, out=-30, looseness=0.50] (123) to (118);
		\draw (136.center) to (134);
		\draw [bend right=15] (134) to (135);
		\draw [bend right=15] (131) to (134);
		\draw (135) to (133.center);
		\draw (131) to (132.center);
		\draw (137) to (135);
		\draw (138) to (131);
		\draw [in=-60, out=90, looseness=0.75] (115) to (142);
		\draw [in=-60, out=150, looseness=0.75] (142) to (141);
		\draw [in=-90, out=45] (142) to (117.center);
		\draw [in=90, out=-150] (146) to (147.center);
		\draw [in=-30, out=90, looseness=0.75] (143.center) to (146);
		\draw (147.center) to (145.center);
		\draw (143.center) to (144.center);
		\draw [in=-60, out=90, looseness=0.75] (146) to (151);
		\draw [in=-90, out=45] (151) to (148.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmas/dist_statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gn] (7) at (6, 1.75) {};
		\node [style=none] (8) at (6, 0.25) {};
		\node [style=none] (9) at (4.5, 0.25) {};
		\node [style=uw] (10) at (5.25, 2.5) {};
		\node [style=gn] (11) at (4.5, 1.75) {};
		\node [style=none] (12) at (5.25, 3.5) {};
		\node [style=gbox] (13) at (3.5, 1.25) {$a$};
		\node [style=gbox] (14) at (3.75, 0.5) {$a$};
		\node [style=none] (15) at (4.5, 0.75) {};
		\node [style=none] (16) at (6, 0.75) {};
		\node [style=gn] (17) at (1, 1.75) {};
		\node [style=none] (18) at (1, 0.25) {};
		\node [style=none] (19) at (-0.5, 0.25) {};
		\node [style=uw] (20) at (0.25, 2.5) {};
		\node [style=gn] (21) at (-0.5, 1.75) {};
		\node [style=dw] (22) at (-1.25, 0.75) {};
		\node [style=none] (23) at (0.25, 3.5) {};
		\node [style=gbox] (24) at (-1.25, -0.25) {$a$};
		\node [style=none] (25) at (2.25, 1.5) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (12.center) to (10);
		\draw [bend right=15] (10) to (11);
		\draw [bend right=15] (7) to (10);
		\draw (11) to (9.center);
		\draw (7) to (8.center);
		\draw (13) to (11);
		\draw (14) to (7);
		\draw (23.center) to (20);
		\draw [in=-120, out=105, looseness=0.75] (22) to (21);
		\draw [in=-135, out=45, looseness=0.75] (22) to (17);
		\draw [bend right=15] (20) to (21);
		\draw [bend right=15] (17) to (20);
		\draw (21) to (19.center);
		\draw (17) to (18.center);
		\draw (24) to (22);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmas/inner.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-4, 1) {$k\pi$};
		\node [style={rn_phase}] (1) at (-4, -1) {$k\pi$};
		\node [style=none] (2) at (2.25, 0.5) {$\eqq{\ref{rule:Ept}}$};
		\node [style=none] (3) at (5, -0.75) {$\cdot$};
		\node [style=none] (4) at (4, 0.75) {$\cdot$};
		\node [style=none] (5) at (5, 0.75) {$\cdot$};
		\node [style=none] (6) at (3.5, 0.75) {$\cdot$};
		\node [style=none] (7) at (5, 0.25) {$\cdot$};
		\node [style=none] (8) at (4.5, 0.75) {$\cdot$};
		\node [style=none] (9) at (3.5, 0.25) {$\cdot$};
		\node [style=none] (10) at (4, -0.75) {$\cdot$};
		\node [style=none] (11) at (5, -0.25) {$\cdot$};
		\node [style=none] (12) at (3.5, -0.75) {$\cdot$};
		\node [style=none] (13) at (3.5, -0.25) {$\cdot$};
		\node [style=none] (14) at (4.5, -0.75) {$\cdot$};
		\node [style=rn] (15) at (-1.5, 1) {};
		\node [style=rn] (16) at (-1.5, -1) {};
		\node [style=none] (17) at (-2.75, 0) {$=$};
		\node [style=rn] (18) at (1, 1) {};
		\node [style=gbox] (19) at (1, -1) {$0$};
		\node [style=none] (20) at (-0.25, 0.5) {$\eqq{\ref{rule:Zer}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw (16) to (15);
		\draw (19) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmas/inner_statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style={rn_phase}] (0) at (-2, 2) {$k\pi$};
		\node [style={rn_phase}] (2) at (-2, 0) {$k\pi$};
		\node [style=none] (3) at (-1, 1) {$=$};
		\node [style=none] (4) at (1.75, 0.25) {$\cdot$};
		\node [style=none] (5) at (0.75, 1.75) {$\cdot$};
		\node [style=none] (6) at (1.75, 1.75) {$\cdot$};
		\node [style=none] (7) at (0.25, 1.75) {$\cdot$};
		\node [style=none] (8) at (1.75, 1.25) {$\cdot$};
		\node [style=none] (9) at (1.25, 1.75) {$\cdot$};
		\node [style=none] (10) at (0.25, 1.25) {$\cdot$};
		\node [style=none] (11) at (0.75, 0.25) {$\cdot$};
		\node [style=none] (12) at (1.75, 0.75) {$\cdot$};
		\node [style=none] (13) at (0.25, 0.25) {$\cdot$};
		\node [style=none] (14) at (0.25, 0.75) {$\cdot$};
		\node [style=none] (15) at (1.25, 0.25) {$\cdot$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (0);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmas/kill_quad.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=dw] (1) at (0, 0) {};
		\node [style=gn] (2) at (0, 2) {};
		\node [style=none] (3) at (0, 3) {};
		\node [style=none] (9) at (2, -1) {};
		\node [style=dw] (10) at (2, 0) {};
		\node [style=gn] (11) at (2, 2) {};
		\node [style=none] (12) at (2, 3) {};
		\node [style=none] (13) at (1, 1) {$=$};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (3, 2) {};
		\node [style=none] (16) at (5.5, -1) {};
		\node [style=dw] (17) at (5.5, 0) {};
		\node [style=gn] (18) at (5.5, 2) {};
		\node [style=none] (19) at (5.5, 3) {};
		\node [style=none] (20) at (4.25, 1) {$=$};
		\node [style=rn] (21) at (6.5, 0) {};
		\node [style=gn] (22) at (6.5, 2) {};
		\node [style=gn] (23) at (6.5, 2.75) {};
		\node [style=rn] (24) at (6.5, -0.75) {};
		\node [style=none] (25) at (9.75, -1) {};
		\node [style=dw] (26) at (9.75, 0) {};
		\node [style=gn] (27) at (9.75, 2) {};
		\node [style=none] (28) at (9.75, 3) {};
		\node [style=none] (29) at (8.25, 1.25) {$\eqq{\ref{rule:TA}}$};
		\node [style=dw] (30) at (10.75, 0) {};
		\node [style=gn] (31) at (10.75, 2) {};
		\node [style=gn] (32) at (10.75, 2.75) {};
		\node [style=rn] (33) at (10.75, -0.75) {};
		\node [style=none] (34) at (0, -5.5) {};
		\node [style=none] (37) at (0, -2.25) {};
		\node [style=none] (38) at (-1, -3.75) {$\eqq{\ref{rule:BZW}}$};
		\node [style=gn] (41) at (1, -2.25) {};
		\node [style=rn] (42) at (1, -5.5) {};
		\node [style=dw] (43) at (0.5, -3.25) {};
		\node [style=gn] (44) at (0.5, -4.5) {};
		\node [style=none] (45) at (2.25, -3.75) {$\eqq{\ref{rule:K0}}$};
		\node [style=none] (46) at (3.25, -5.5) {};
		\node [style=none] (47) at (3.25, -2.25) {};
		\node [style=gn] (48) at (4.25, -2.25) {};
		\node [style=rn] (49) at (3.5, -4.75) {};
		\node [style=dw] (50) at (3.75, -3.25) {};
		\node [style=rn] (51) at (3.75, -4.25) {};
		\node [style=none] (52) at (5.25, -3.75) {$\eqq{\ref{rule:Bs0}}$};
		\node [style=none] (53) at (6.75, -5.5) {};
		\node [style=none] (54) at (6.75, -2.5) {};
		\node [style=gn] (55) at (7.75, -2.5) {};
		\node [style=rn] (56) at (6.75, -4.5) {};
		\node [style=rn] (58) at (6.75, -3.75) {};
		\node [style=rn] (59) at (7.75, -3.75) {};
		\node [style=none] (60) at (9, -3.75) {$\eqq{\ref{rule:Ept}}$};
		\node [style=none] (61) at (10.25, -5.5) {};
		\node [style=none] (62) at (10.25, -2.5) {};
		\node [style=rn] (63) at (10.25, -4.5) {};
		\node [style=rn] (64) at (10.25, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [bend left] (2) to (1);
		\draw [bend right] (2) to (1);
		\draw (1) to (0.center);
		\draw (12.center) to (11);
		\draw [bend right] (11) to (10);
		\draw (10) to (9.center);
		\draw [in=-180, out=60, looseness=0.75] (10) to (15.center);
		\draw [in=15, out=0, looseness=0.75] (15.center) to (14.center);
		\draw [in=300, out=180, looseness=0.50] (14.center) to (11);
		\draw (19.center) to (18);
		\draw [bend right] (18) to (17);
		\draw (17) to (16.center);
		\draw [in=-180, out=60, looseness=0.75] (17) to (22);
		\draw [in=15, out=0, looseness=0.75] (22) to (21);
		\draw [in=300, out=180, looseness=0.50] (21) to (18);
		\draw (23) to (22);
		\draw (24) to (21);
		\draw (28.center) to (27);
		\draw [bend right] (27) to (26);
		\draw (26) to (25.center);
		\draw [in=-150, out=60, looseness=0.75] (26) to (31);
		\draw [in=30, out=-30, looseness=0.75] (31) to (30);
		\draw [in=300, out=150, looseness=0.50] (30) to (27);
		\draw (32) to (31);
		\draw (33) to (30);
		\draw (44) to (34.center);
		\draw (44) to (42);
		\draw (44) to (43);
		\draw (43) to (41);
		\draw (43) to (37.center);
		\draw (51) to (50);
		\draw (50) to (48);
		\draw (50) to (47.center);
		\draw (46.center) to (49);
		\draw (53.center) to (56);
		\draw (58) to (54.center);
		\draw (59) to (55);
		\draw (61.center) to (63);
		\draw (64) to (62.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmas/kill_quad_statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -1) {};
		\node [style=dw] (1) at (0.5, 0) {};
		\node [style=gn] (2) at (0.5, 2) {};
		\node [style=none] (3) at (0.5, 3) {};
		\node [style=none] (4) at (1.5, 1) {$=$};
		\node [style=rn] (5) at (2.5, 0.5) {};
		\node [style=none] (6) at (2.5, -0.5) {};
		\node [style=rn] (7) at (2.5, 1.5) {};
		\node [style=none] (8) at (2.5, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw [bend left] (2) to (1);
		\draw [bend right] (2) to (1);
		\draw (1) to (0.center);
		\draw (7) to (8.center);
		\draw (5) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmas/wid.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1) {};
		\node [style=rn] (1) at (-2.25, -1) {};
		\node [style=none] (2) at (-0.75, -1) {};
		\node [style=uw] (3) at (-1.5, 0) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=none] (6) at (1, -1) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=none] (9) at (3.5, 1) {};
		\node [style=none] (10) at (2.75, -1) {};
		\node [style=rn] (11) at (4.25, -1) {};
		\node [style=uw] (12) at (3.5, 0) {};
		\node [style=none] (13) at (2, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw [bend right=15] (3) to (1);
		\draw [bend right=15] (2.center) to (3);
		\draw (4.center) to (6.center);
		\draw (9.center) to (12);
		\draw [bend right=15] (12) to (10.center);
		\draw [bend right=15] (11) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmas/wont.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style={rn_phase}] (1) at (-0.75, -1) {$\pi$};
		\node [style=none] (2) at (0.75, -1) {};
		\node [style=uw] (3) at (0, 0) {};
		\node [style=none] (4) at (1.75, 0) {$=$};
		\node [style=none] (5) at (3.5, 1.5) {};
		\node [style={rn_phase}] (6) at (3.5, 0.5) {$\pi$};
		\node [style=none] (7) at (3.5, -1.25) {};
		\node [style=rn] (8) at (3.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3);
		\draw [bend right=15] (3) to (1);
		\draw [bend right=15] (2.center) to (3);
		\draw (6) to (5.center);
		\draw (8) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmas/xcpy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.75, 0) {};
		\node [style={gn_phase}] (1) at (-1.75, 1) {$k\pi$};
		\node [style=none] (2) at (-2.75, -1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=label] (4) at (-1.75, -0.75) {$\ldots$};
		\node [style={rn_phase}] (6) at (9.25, 0.5) {$k\pi$};
		\node [style=none] (7) at (9.25, -1) {};
		\node [style=none] (8) at (11.25, -1) {};
		\node [style=label] (9) at (10.25, -0.75) {$\ldots$};
		\node [style={rn_phase}] (10) at (11.25, 0.5) {$k\pi$};
		\node [style=none] (11) at (0, 0) {$=$};
		\node [style=gn] (12) at (2, 0) {};
		\node [style={rn_phase}] (13) at (2, 1.75) {$k\pi$};
		\node [style=none] (14) at (1, -1) {};
		\node [style=none] (15) at (3, -1) {};
		\node [style=label] (16) at (2, -0.75) {$\ldots$};
		\node [style=hbox] (17) at (1.25, -0.5) {};
		\node [style=hbox] (18) at (2.75, -0.5) {};
		\node [style=hbox] (19) at (2, 0.5) {};
		\node [style=hbox] (20) at (2, 1) {};
		\node [style=none] (21) at (4, 0.25) {$\eqq{\ref{rule:H}}$};
		\node [style=gn] (22) at (6, 0) {};
		\node [style={rn_phase}] (23) at (6, 1) {$k\pi$};
		\node [style=none] (24) at (5, -1) {};
		\node [style=none] (25) at (7, -1) {};
		\node [style=label] (26) at (6, -0.75) {$\ldots$};
		\node [style=hbox] (27) at (5.25, -0.5) {};
		\node [style=hbox] (28) at (6.75, -0.5) {};
		\node [style=none] (29) at (8, 0.25) {$\eqq{\ref{rule:K0}}$};
		\node [style=hbox] (30) at (9.25, -0.5) {};
		\node [style=hbox] (31) at (11.25, -0.5) {};
		\node [style={gn_phase}] (32) at (13.25, 0.5) {$k\pi$};
		\node [style=none] (33) at (13.25, -1) {};
		\node [style=none] (34) at (15.25, -1) {};
		\node [style=label] (35) at (14.25, -0.75) {$\ldots$};
		\node [style={gn_phase}] (36) at (15.25, 0.5) {$k\pi$};
		\node [style=none] (37) at (12.25, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw (6) to (7.center);
		\draw (10) to (8.center);
		\draw (14.center) to (17);
		\draw (17) to (12);
		\draw (18) to (15.center);
		\draw (18) to (12);
		\draw (12) to (19);
		\draw (19) to (20);
		\draw (20) to (13);
		\draw (24.center) to (27);
		\draw (27) to (22);
		\draw (28) to (25.center);
		\draw (28) to (22);
		\draw (23) to (22);
		\draw (32) to (33.center);
		\draw (36) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmas/xcpy_statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rn] (0) at (-1.75, 0) {};
		\node [style={gn_phase}] (1) at (-1.75, 1) {$k\pi$};
		\node [style=none] (2) at (-2.75, -1) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=label] (4) at (-1.75, -0.75) {$\ldots$};
		\node [style={gn_phase}] (32) at (1, 0.5) {$k\pi$};
		\node [style=none] (33) at (1, -1) {};
		\node [style=none] (34) at (3, -1) {};
		\node [style=label] (35) at (2, -0.75) {$\ldots$};
		\node [style={gn_phase}] (36) at (3, 0.5) {$k\pi$};
		\node [style=none] (37) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (0);
		\draw [bend right=15] (0) to (2.center);
		\draw [bend left=15] (0) to (3.center);
		\draw (32) to (33.center);
		\draw (36) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmas/zerobox.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (0, 0) {$0$};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=label] (5) at (0, -0.75) {$\ldots$};
		\node [style=label] (6) at (0, 0.75) {$\ldots$};
		\node [style=none] (7) at (2, 0) {$=$};
		\node [style=rn] (8) at (12.5, 0.25) {};
		\node [style=none] (9) at (12.5, -1) {};
		\node [style=none] (10) at (14.5, -1) {};
		\node [style=none] (11) at (12.5, 1) {};
		\node [style=none] (12) at (14.5, 1) {};
		\node [style=label] (13) at (13.5, -0.75) {$\ldots$};
		\node [style=label] (14) at (13.5, 0.75) {$\ldots$};
		\node [style=rn] (15) at (14.5, 0.25) {};
		\node [style=rn] (16) at (12.5, -0.25) {};
		\node [style=rn] (17) at (14.5, -0.25) {};
		\node [style=gn] (18) at (4.5, 0) {};
		\node [style=none] (19) at (3.5, -1) {};
		\node [style=none] (20) at (5.5, -1) {};
		\node [style=none] (21) at (3.5, 1) {};
		\node [style=none] (22) at (5.5, 1) {};
		\node [style=label] (23) at (4.5, -0.75) {$\ldots$};
		\node [style=label] (24) at (4.5, 0.75) {$\ldots$};
		\node [style=gbox] (25) at (3.25, 0) {$0$};
		\node [style=none] (26) at (6.5, 0.25) {$\eqq{\ref{rule:Zer}}$};
		\node [style=gn] (27) at (9, 0) {};
		\node [style=none] (28) at (8, -1) {};
		\node [style=none] (29) at (10, -1) {};
		\node [style=none] (30) at (8, 1) {};
		\node [style=none] (31) at (10, 1) {};
		\node [style=label] (32) at (9, -0.75) {$\ldots$};
		\node [style=label] (33) at (9, 0.75) {$\ldots$};
		\node [style=rn] (34) at (7.75, 0) {};
		\node [style=none] (35) at (11, 0.25) {$\eqq{\ref{rule:K0}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (3.center) to (0);
		\draw [bend right=15] (0) to (4.center);
		\draw [bend left=15] (1.center) to (0);
		\draw [bend left=15] (0) to (2.center);
		\draw (11.center) to (8);
		\draw (15) to (12.center);
		\draw (16) to (9.center);
		\draw (17) to (10.center);
		\draw [bend right=15] (21.center) to (18);
		\draw [bend right=15] (18) to (22.center);
		\draw [bend left=15] (19.center) to (18);
		\draw [bend left=15] (18) to (20.center);
		\draw (25) to (18);
		\draw [bend right=15] (30.center) to (27);
		\draw [bend right=15] (27) to (31.center);
		\draw [bend left=15] (28.center) to (27);
		\draw [bend left=15] (27) to (29.center);
		\draw (34) to (27);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/lemmas/zerobox_statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (0, 0) {$0$};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=label] (5) at (0, -0.75) {$\ldots$};
		\node [style=label] (6) at (0, 0.75) {$\ldots$};
		\node [style=none] (7) at (2, 0) {$=$};
		\node [style=rn] (8) at (3, 0.25) {};
		\node [style=none] (9) at (3, -1) {};
		\node [style=none] (10) at (5, -1) {};
		\node [style=none] (11) at (3, 1) {};
		\node [style=none] (12) at (5, 1) {};
		\node [style=label] (13) at (4, -0.75) {$\ldots$};
		\node [style=label] (14) at (4, 0.75) {$\ldots$};
		\node [style=rn] (15) at (5, 0.25) {};
		\node [style=rn] (16) at (3, -0.25) {};
		\node [style=rn] (17) at (5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (3.center) to (0);
		\draw [bend right=15] (0) to (4.center);
		\draw [bend left=15] (1.center) to (0);
		\draw [bend left=15] (0) to (2.center);
		\draw (11.center) to (8);
		\draw (15) to (12.center);
		\draw (16) to (9.center);
		\draw (17) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/arith0_statement.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 0) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, 0) {};
		\node [style=none] (3) at (1, -1) {};
		\node [style=none] (4) at (-0.5, -1) {};
		\node [style=none] (5) at (0.5, -1) {};
		\node [style=none] (6) at (0, 0) {};
		\node [style=rn] (7) at (0, 1) {};
		\node [style=none] (8) at (0, -0.5) {$A$};
		\node [style=none] (9) at (-0.5, -2) {};
		\node [style=none] (10) at (0.5, -2) {};
		\node [style=label] (11) at (0, -1.5) {$\ldots$};
		\node [style=none] (12) at (2, -0.5) {$=$};
		\node [style=rn] (17) at (3.5, -0.5) {};
		\node [style=rn] (18) at (4.5, -0.5) {};
		\node [style=none] (22) at (3.5, -1.5) {};
		\node [style=none] (23) at (4.5, -1.5) {};
		\node [style=label] (24) at (4, -1) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (2.center);
		\draw (2.center) to (3.center);
		\draw (3.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (7) to (6.center);
		\draw (4.center) to (9.center);
		\draw (5.center) to (10.center);
		\draw (17) to (22.center);
		\draw (18) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/eg1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (5, 0) {$2$};
		\node [style=none] (1) at (5, -1) {};
		\node [style=gbox] (2) at (6, 0) {$3$};
		\node [style=uw] (3) at (5.5, 1) {};
		\node [style=none] (4) at (5.5, 2) {};
		\node [style=none] (6) at (-3, 0) {};
		\node [style=gbox] (7) at (-2, 0) {$-1$};
		\node [style=uw] (8) at (-2.5, 1) {};
		\node [style=none] (9) at (-2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (3) to (2);
		\draw (3) to (4.center);
		\draw (0) to (1.center);
		\draw (8) to (7);
		\draw (8) to (9.center);
		\draw (6.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/eg4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (1.25, -0.25) {$2$};
		\node [style=gbox] (2) at (2.25, -0.25) {$3$};
		\node [style=uw] (3) at (1.75, 0.75) {};
		\node [style=uw] (4) at (0.5, 1.75) {};
		\node [style=gbox] (6) at (-1.5, -0.25) {$-1$};
		\node [style=uw] (7) at (-0.75, 0.75) {};
		\node [style=none] (8) at (0.5, 2.75) {};
		\node [style=dw] (9) at (0.5, -1.25) {};
		\node [style=none] (10) at (0.5, -2.25) {};
		\node [style=gbox] (11) at (5, 0.25) {$1$};
		\node [style=gbox] (13) at (8.75, 0) {$3$};
		\node [style=uw] (14) at (7, 2) {};
		\node [style=gbox] (15) at (7.75, 0) {$-1$};
		\node [style=uw] (16) at (8.25, 1) {};
		\node [style=none] (17) at (7, 3) {};
		\node [style=none] (19) at (3.5, 0.25) {$\eqq{\ref{rule:Aso}}$};
		\node [style=dw] (20) at (5.75, -0.75) {};
		\node [style=none] (21) at (5.75, -2) {};
		\node [style=gbox] (31) at (6.5, 0.25) {$2$};
		\node [style=uw] (34) at (5.75, 1) {};
		\node [style=gbox] (37) at (13.5, 0) {$2$};
		\node [style=uw] (38) at (12.75, 0.75) {};
		\node [style=none] (39) at (12.75, 1.75) {};
		\node [style=none] (40) at (12, -1) {};
		\node [style=gbox] (41) at (12, 0) {$3$};
		\node [style=none] (42) at (10.5, 0.25) {$\eqq{\ref{eq:cp_add}}$};
		\node [style=left label] (43) at (0.25, -2.25) {$x$};
		\node [style=left label] (46) at (11.75, -1) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw (3) to (2);
		\draw [in=330, out=90, looseness=0.75] (3) to (4);
		\draw (7) to (6);
		\draw [in=90, out=-150, looseness=0.75] (4) to (7);
		\draw (8.center) to (4);
		\draw (9) to (10.center);
		\draw [bend left=15] (0) to (9);
		\draw [bend left=15] (9) to (7);
		\draw (16) to (15);
		\draw [in=90, out=-30, looseness=0.75] (14) to (16);
		\draw (17.center) to (14);
		\draw (13) to (16);
		\draw (20) to (21.center);
		\draw (20) to (11);
		\draw (20) to (31);
		\draw (34) to (11);
		\draw (34) to (31);
		\draw [in=210, out=90, looseness=0.75] (34) to (14);
		\draw (39.center) to (38);
		\draw (41) to (38);
		\draw (41) to (40.center);
		\draw (37) to (38);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/eg5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=gbox] (0) at (0.5, -0.75) {$2$};
		\node [style=gbox] (1) at (1.75, -0.75) {$3$};
		\node [style=uw] (2) at (1, 0.25) {};
		\node [style=gn] (3) at (0, 1.25) {};
		\node [style=gbox] (4) at (-1.75, -0.75) {$-1$};
		\node [style=uw] (5) at (-1, 0.25) {};
		\node [style=none] (6) at (0, 2.25) {};
		\node [style=dw] (7) at (0, -1.75) {};
		\node [style=none] (8) at (0, -2.75) {};
		\node [style=none] (18) at (3.25, -0.5) {$\eqq{\ref{eq:dbl_dist}}$};
		\node [style=none] (19) at (7.5, 2.5) {};
		\node [style=gbox] (20) at (4.75, 0.5) {$-1$};
		\node [style=gbox] (22) at (10.25, 0.5) {$3$};
		\node [style=uw] (24) at (7.5, 1.75) {};
		\node [style=rw] (25) at (9.25, 0.5) {};
		\node [style=rw] (26) at (9.25, -0.5) {};
		\node [style=lw] (27) at (6, 0.5) {};
		\node [style=gn] (28) at (6.75, 0.75) {};
		\node [style=gn] (29) at (7.25, 0.25) {};
		\node [style=lw] (30) at (6, -1) {};
		\node [style=gn] (31) at (7.75, -0.5) {};
		\node [style=gn] (32) at (8.25, -1.25) {};
		\node [style=dw] (33) at (7.5, -2.5) {};
		\node [style=none] (34) at (7.5, -3.5) {};
		\node [style=gbox] (35) at (9, -1.75) {$2$};
		\node [style=none] (36) at (11.5, -0.5) {$\eqq{\ref{rule:Pcpy}}$};
		\node [style=none] (37) at (15, 2.5) {};
		\node [style=gbox] (38) at (12.25, 0.5) {$-1$};
		\node [style=gbox] (39) at (17.75, 0.5) {$3$};
		\node [style=uw] (40) at (15, 1.75) {};
		\node [style=rw] (41) at (16.75, 0.5) {};
		\node [style=lw] (43) at (13.5, 0.5) {};
		\node [style=gn] (44) at (14.25, 0.75) {};
		\node [style=gn] (45) at (14.5, 0) {};
		\node [style=gn] (47) at (15, -0.5) {};
		\node [style=gn] (48) at (16.25, -0.5) {};
		\node [style=dw] (49) at (15, -2.75) {};
		\node [style=none] (50) at (15, -3.5) {};
		\node [style=gbox] (52) at (16.5, -1.25) {$2$};
		\node [style=gbox] (53) at (14.25, -1.5) {$2$};
		\node [style=none] (54) at (22, 2.5) {};
		\node [style=gbox] (55) at (19.75, 1.25) {$-1$};
		\node [style=gbox] (56) at (23.75, 0.75) {$3$};
		\node [style=uw] (57) at (22, 1.75) {};
		\node [style=gn] (61) at (21, 1) {};
		\node [style=gbox] (62) at (21, 0) {$2$};
		\node [style=gn] (63) at (22, 0) {};
		\node [style=gbox] (64) at (23, -1) {$2$};
		\node [style=dw] (65) at (22, -2) {};
		\node [style=none] (66) at (22, -3) {};
		\node [style=none] (69) at (18.5, -0.5) {$\eqq{\ref{eq:dist_circ}}$};
		\node [style=gbox] (70) at (19.75, 0.5) {$-1$};
		\node [style=gbox] (71) at (23.75, 0) {$3$};
		\node [style=none] (72) at (0.75, -4.5) {};
		\node [style=uw] (75) at (0.75, -5.25) {};
		\node [style=gbox] (76) at (-0.5, -6) {$-3$};
		\node [style=gbox] (77) at (0.25, -6.75) {$-2$};
		\node [style=gbox] (78) at (1.25, -6.75) {$3$};
		\node [style=none] (81) at (1.5, -10.5) {};
		\node [style=none] (82) at (-1.75, -7.75) {$=$};
		\node [style=dw] (83) at (2.25, -8.75) {};
		\node [style=dw] (84) at (0.75, -8) {};
		\node [style=dw] (85) at (1.5, -9.75) {};
		\node [style=none] (86) at (12.25, -5) {};
		\node [style=uw] (87) at (12.25, -6.25) {};
		\node [style=gbox] (88) at (11, -7) {$-3$};
		\node [style=gbox] (89) at (11.75, -7.75) {$-2$};
		\node [style=gbox] (90) at (12.75, -7.75) {$3$};
		\node [style=none] (92) at (12.25, -10.25) {};
		\node [style=none] (93) at (4, -7.25) {$\eqq{\ref{eq:kill_quad}}$};
		\node [style=dw] (95) at (12.25, -8.75) {};
		\node [style=none] (100) at (6.75, -4.75) {};
		\node [style=uw] (101) at (6.75, -5.5) {};
		\node [style=gbox] (102) at (5.5, -6.25) {$-3$};
		\node [style=gbox] (103) at (6.25, -7) {$-2$};
		\node [style=gbox] (104) at (7.25, -7) {$3$};
		\node [style=rn] (105) at (8.25, -8) {};
		\node [style=none] (106) at (7.5, -10.5) {};
		\node [style=rn] (107) at (8.25, -9) {};
		\node [style=dw] (108) at (6.75, -8.25) {};
		\node [style=dw] (109) at (7.5, -9.5) {};
		\node [style=gbox] (110) at (8.25, -7.25) {$2$};
		\node [style=none] (111) at (9.5, -7.5) {$=$};
		\node [style=none] (121) at (15, -7) {$\eqq{\ref{eq:cp_add}}$};
		\node [style=none] (124) at (17.75, -5.25) {};
		\node [style=uw] (125) at (17.75, -6.25) {};
		\node [style=gbox] (126) at (16.5, -7) {$-3$};
		\node [style=none] (127) at (17.75, -8.75) {};
		\node [style=gbox] (131) at (17.75, -7.25) {$1$};
		\node [style=none] (133) at (21.75, -6) {};
		\node [style=uw] (134) at (21.75, -7) {};
		\node [style=gbox] (135) at (21, -8) {$-3$};
		\node [style=none] (136) at (22.5, -8) {};
		\node [style=none] (137) at (20, -7.25) {$=$};
		\node [style=gn] (138) at (2.25, -7.75) {};
		\node [style=gbox] (139) at (2.25, -7) {$2$};
		\node [style=left label] (142) at (-0.25, -2.75) {$x$};
		\node [style=left label] (150) at (22.25, -8) {$x$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw (2) to (1);
		\draw [in=330, out=90, looseness=0.75] (2) to (3);
		\draw (5) to (4);
		\draw [in=90, out=-150, looseness=0.75] (3) to (5);
		\draw (6.center) to (3);
		\draw (7) to (8.center);
		\draw (0) to (7);
		\draw (7) to (5);
		\draw (24) to (19.center);
		\draw (25) to (22);
		\draw (20) to (27);
		\draw (28) to (25);
		\draw (29) to (26);
		\draw (27) to (28);
		\draw (27) to (29);
		\draw (31) to (25);
		\draw (32) to (26);
		\draw (30) to (31);
		\draw (30) to (32);
		\draw (24) to (28);
		\draw (24) to (29);
		\draw (24) to (31);
		\draw (24) to (32);
		\draw (33) to (34.center);
		\draw [in=150, out=-180, looseness=1.75] (30) to (33);
		\draw [in=0, out=30, looseness=2.00] (35) to (26);
		\draw (33) to (35);
		\draw (40) to (37.center);
		\draw (41) to (39);
		\draw (38) to (43);
		\draw (44) to (41);
		\draw (43) to (44);
		\draw (43) to (45);
		\draw (47) to (41);
		\draw (40) to (44);
		\draw (40) to (45);
		\draw (40) to (47);
		\draw (40) to (48);
		\draw (49) to (50.center);
		\draw (47) to (49);
		\draw [bend left=15] (49) to (48);
		\draw [bend right=15] (45) to (53);
		\draw (48) to (52);
		\draw (57) to (54.center);
		\draw (57) to (61);
		\draw (57) to (62);
		\draw (57) to (63);
		\draw (57) to (64);
		\draw (65) to (66.center);
		\draw (63) to (65);
		\draw [bend left, looseness=1.25] (65) to (64);
		\draw [bend right] (65) to (64);
		\draw [bend right=15] (62) to (65);
		\draw (56) to (61);
		\draw (63) to (71);
		\draw (55) to (61);
		\draw (70) to (62);
		\draw (75) to (72.center);
		\draw (75) to (76);
		\draw (75) to (77);
		\draw (75) to (78);
		\draw [in=-90, out=45] (85) to (83);
		\draw [in=-90, out=120] (85) to (84);
		\draw (84) to (77);
		\draw (84) to (78);
		\draw (85) to (81.center);
		\draw (87) to (86.center);
		\draw (87) to (88);
		\draw (87) to (89);
		\draw (87) to (90);
		\draw (95) to (89);
		\draw (95) to (90);
		\draw (101) to (100.center);
		\draw (101) to (102);
		\draw (101) to (103);
		\draw (101) to (104);
		\draw (109) to (107);
		\draw [in=-90, out=120] (109) to (108);
		\draw (108) to (103);
		\draw (108) to (104);
		\draw (109) to (106.center);
		\draw (110) to (105);
		\draw (110) to (101);
		\draw (95) to (92.center);
		\draw (125) to (124.center);
		\draw [bend right=15] (125) to (126);
		\draw (125) to (131);
		\draw (131) to (127.center);
		\draw (134) to (133.center);
		\draw [bend right] (134) to (135);
		\draw [bend left] (134) to (136.center);
		\draw (139) to (138);
		\draw [bend right] (138) to (83);
		\draw [bend left] (138) to (83);
		\draw (139) to (75);
		\draw (49) to (53);
		\draw [bend right=15] (49) to (52);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/homproof/ctrlp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (4.525, 1.75) {};
		\node [style=none] (88) at (3.65, 0.125) {};
		\node [style=none] (89) at (5.4, 0.125) {};
		\node [style=none] (84) at (2.025, 1.75) {};
		\node [style=none] (85) at (1.15, 0.125) {};
		\node [style=none] (86) at (2.9, 0.125) {};
		\node [style=dw] (33) at (2, -0.875) {};
		\node [style=none] (35) at (2, -1.75) {};
		\node [style=none] (36) at (4.25, -1.75) {};
		\node [style=label] (37) at (3.25, -1.25) {$\ldots$};
		\node [style=left label] (38) at (1.875, -1.5) {$x_1$};
		\node [style=right label] (39) at (4.45, -1.5) {$x_n$};
		\node [style=none] (40) at (1.75, 0) {\tiny$...$};
		\node [style=none] (42) at (0, 0) {$=$};
		\node [style=dw] (53) at (2, -0.875) {};
		\node [style=dw] (54) at (4.25, -0.875) {};
		\node [style=none] (58) at (1.25, 0.25) {};
		\node [style=none] (59) at (1.25, 0.25) {};
		\node [style=none] (60) at (2.25, 0.25) {};
		\node [style=label] (62) at (1.775, 0.525) {$\tilde{p_0}$};
		\node [style=none] (63) at (1.75, 1) {};
		\node [style=none] (64) at (2.25, 0.25) {};
		\node [style=gn] (65) at (4.475, 1.375) {};
		\node [style=none] (66) at (4.5, 0) {\tiny$...$};
		\node [style=none] (67) at (4, 0.25) {};
		\node [style=none] (68) at (4, 0.25) {};
		\node [style=none] (69) at (5, 0.25) {};
		\node [style=label] (70) at (4.525, 0.525) {$\tilde{p_1}$};
		\node [style=none] (71) at (4.5, 1) {};
		\node [style=none] (72) at (5, 0.25) {};
		\node [style=uw] (73) at (3.25, 2.125) {};
		\node [style=none] (74) at (1.75, 1) {};
		\node [style=none] (75) at (4.5, 1) {};
		\node [style=none] (76) at (3.25, 2.875) {};
		\node [style=none] (77) at (4.5, 1) {};
		\node [style=dw] (78) at (5.325, -0.875) {};
		\node [style=none] (79) at (5.325, -1.75) {};
		\node [style=right label] (80) at (5.525, -1.5) {$x_{n\plu 1}$};
		\node [style=dw] (81) at (5.325, -0.875) {};
		\node [style=rn] (82) at (2.5, 0.5) {};
		\node [style=none] (90) at (-1.475, 0.5) {};
		\node [style=none] (91) at (-1.975, -0.25) {};
		\node [style=none] (92) at (-0.975, -0.25) {};
		\node [style=none] (93) at (-1.475, -0.25) {};
		\node [style=label] (94) at (-1.5, 0.025) {$\tilde{p}$};
		\node [style=none] (95) at (-1.475, -1) {};
		\node [style=none] (96) at (-1.5, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg] (89.center)
			 to [in=330, out=90] (87.center)
			 to [bend right] (88.center)
			 to cycle;
		\draw [style=bg] (86.center)
			 to [in=-30, out=90] (84.center)
			 to [bend right] (85.center)
			 to cycle;
		\draw (33) to (35.center);
		\draw (59.center) to (60.center);
		\draw (59.center) to (63.center);
		\draw (60.center) to (63.center);
		\draw (68.center) to (69.center);
		\draw (68.center) to (71.center);
		\draw (69.center) to (71.center);
		\draw [in=90, out=-150] (73) to (74.center);
		\draw [in=90, out=-30, looseness=1.25] (73) to (75.center);
		\draw (76.center) to (73);
		\draw (78) to (79.center);
		\draw [in=30, out=-30, looseness=0.25] (65) to (81);
		\draw [in=30, out=-90] (72.center) to (54);
		\draw [in=30, out=-105, looseness=0.75] (68.center) to (53);
		\draw [in=150, out=-90] (59.center) to (53);
		\draw [in=150, out=-75] (64.center) to (54);
		\draw [in=150, out=-90, looseness=0.50] (82) to (81);
		\draw (54) to (36.center);
		\draw (91.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (90.center);
		\draw (95.center) to (93.center);
		\draw (96.center) to (90.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/homproof/ctrlp0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (139) at (18.075, 1.75) {};
		\node [style=none] (140) at (17.2, 0.125) {};
		\node [style=none] (141) at (18.95, 0.125) {};
		\node [style=none] (142) at (15.575, 1.75) {};
		\node [style=none] (143) at (14.7, 0.125) {};
		\node [style=none] (144) at (16.45, 0.125) {};
		\node [style=none] (87) at (4.525, 1.75) {};
		\node [style=none] (88) at (3.65, 0.125) {};
		\node [style=none] (89) at (5.4, 0.125) {};
		\node [style=none] (84) at (2.025, 1.75) {};
		\node [style=none] (85) at (1.15, 0.125) {};
		\node [style=none] (86) at (2.9, 0.125) {};
		\node [style=dw] (33) at (2, -0.875) {};
		\node [style=none] (35) at (2, -1.75) {};
		\node [style=none] (36) at (4.25, -1.75) {};
		\node [style=label] (37) at (3.25, -1.25) {$\ldots$};
		\node [style=left label] (38) at (1.875, -1.5) {$x_1$};
		\node [style=right label] (39) at (4.45, -1.5) {$x_n$};
		\node [style=none] (40) at (1.75, 0) {\tiny$...$};
		\node [style=none] (42) at (0, 0) {$=$};
		\node [style=dw] (53) at (2, -0.875) {};
		\node [style=dw] (54) at (4.25, -0.875) {};
		\node [style=none] (58) at (1.25, 0.25) {};
		\node [style=none] (59) at (1.25, 0.25) {};
		\node [style=none] (60) at (2.25, 0.25) {};
		\node [style=label] (62) at (1.775, 0.525) {$\tilde{p_0}$};
		\node [style=none] (63) at (1.75, 1) {};
		\node [style=none] (64) at (2.25, 0.25) {};
		\node [style=gn] (65) at (4.475, 1.375) {};
		\node [style=none] (66) at (4.5, 0) {\tiny$...$};
		\node [style=none] (67) at (4, 0.25) {};
		\node [style=none] (68) at (4, 0.25) {};
		\node [style=none] (69) at (5, 0.25) {};
		\node [style=label] (70) at (4.525, 0.525) {$\tilde{p_1}$};
		\node [style=none] (71) at (4.5, 1) {};
		\node [style=none] (72) at (5, 0.25) {};
		\node [style=uw] (73) at (3.25, 2.125) {};
		\node [style=none] (74) at (1.75, 1) {};
		\node [style=none] (75) at (4.5, 1) {};
		\node [style=rn] (76) at (3.25, 2.875) {};
		\node [style=none] (77) at (4.5, 1) {};
		\node [style=dw] (78) at (5.325, -0.875) {};
		\node [style=none] (79) at (5.325, -1.75) {};
		\node [style=right label] (80) at (5.525, -1.5) {$x_{n\plu 1}$};
		\node [style=dw] (81) at (5.325, -0.875) {};
		\node [style=rn] (82) at (2.5, 0.5) {};
		\node [style=none] (90) at (-1.475, 0.5) {};
		\node [style=none] (91) at (-1.975, -0.25) {};
		\node [style=none] (92) at (-0.975, -0.25) {};
		\node [style=none] (93) at (-1.475, -0.25) {};
		\node [style=label] (94) at (-1.5, 0.025) {$\tilde{p}$};
		\node [style=none] (95) at (-1.475, -1) {};
		\node [style=rn] (96) at (-1.5, 1.25) {};
		\node [style=none] (97) at (11.3, 1.75) {};
		\node [style=none] (98) at (10.425, 0.125) {};
		\node [style=none] (99) at (12.175, 0.125) {};
		\node [style=none] (100) at (8.8, 1.75) {};
		\node [style=none] (101) at (7.925, 0.125) {};
		\node [style=none] (102) at (9.675, 0.125) {};
		\node [style=dw] (103) at (8.775, -0.875) {};
		\node [style=none] (104) at (8.775, -1.75) {};
		\node [style=none] (105) at (11.025, -1.75) {};
		\node [style=label] (106) at (10.025, -1.25) {$\ldots$};
		\node [style=left label] (107) at (8.65, -1.5) {$x_1$};
		\node [style=right label] (108) at (11.225, -1.5) {$x_n$};
		\node [style=none] (109) at (8.525, 0) {\tiny$...$};
		\node [style=none] (110) at (6.775, 0) {$=$};
		\node [style=dw] (111) at (8.775, -0.875) {};
		\node [style=dw] (112) at (11.025, -0.875) {};
		\node [style=none] (113) at (8.025, 0.25) {};
		\node [style=none] (114) at (8.025, 0.25) {};
		\node [style=none] (115) at (9.025, 0.25) {};
		\node [style=none] (117) at (8.525, 1) {};
		\node [style=none] (118) at (9.025, 0.25) {};
		\node [style=gn] (119) at (11.25, 1.375) {};
		\node [style=none] (120) at (11.275, 0) {\tiny$...$};
		\node [style=none] (121) at (10.775, 0.25) {};
		\node [style=none] (122) at (10.775, 0.25) {};
		\node [style=none] (123) at (11.775, 0.25) {};
		\node [style=none] (125) at (11.275, 1) {};
		\node [style=none] (126) at (11.775, 0.25) {};
		\node [style=none] (128) at (8.525, 1) {};
		\node [style=none] (129) at (11.275, 1) {};
		\node [style=none] (131) at (11.275, 1) {};
		\node [style=dw] (132) at (12.1, -0.875) {};
		\node [style=none] (133) at (12.1, -1.75) {};
		\node [style=right label] (134) at (12.3, -1.5) {$x_{n\plu 1}$};
		\node [style=dw] (135) at (12.1, -0.875) {};
		\node [style=rn] (136) at (9.275, 0.5) {};
		\node [style=rn] (137) at (9.275, 2.25) {};
		\node [style=rn] (138) at (10.775, 2.25) {};
		\node [style=dw] (145) at (15.55, -0.875) {};
		\node [style=none] (146) at (15.55, -1.75) {};
		\node [style=none] (147) at (17.8, -1.75) {};
		\node [style=label] (148) at (16.8, -1.25) {$\ldots$};
		\node [style=left label] (149) at (15.425, -1.5) {$x_1$};
		\node [style=right label] (150) at (18, -1.5) {$x_n$};
		\node [style=none] (151) at (15.425, 0) {\tiny$...$};
		\node [style=none] (152) at (13.55, 0) {$=$};
		\node [style=dw] (153) at (15.55, -0.875) {};
		\node [style=dw] (154) at (17.8, -0.875) {};
		\node [style=rn] (156) at (14.95, 0.375) {};
		\node [style=rn] (160) at (15.7, 0.375) {};
		\node [style=none] (162) at (17.8, 0) {\tiny$...$};
		\node [style=rn] (164) at (17.45, 0.375) {};
		\node [style=rn] (168) at (18.2, 0.375) {};
		\node [style=dw] (172) at (18.875, -0.875) {};
		\node [style=none] (173) at (18.875, -1.75) {};
		\node [style=right label] (174) at (19.075, -1.5) {$x_{n\plu 1}$};
		\node [style=dw] (175) at (18.875, -0.875) {};
		\node [style=rn] (176) at (16.075, 0.75) {};
		\node [style=rn] (179) at (18.575, 0.75) {};
		\node [style=label] (116) at (8.55, 0.525) {$\tilde{p_0}$};
		\node [style=label] (124) at (11.3, 0.525) {$\tilde{p_1}$};
		\node [style=rn] (186) at (21.575, -0.875) {};
		\node [style=none] (187) at (21.575, -1.75) {};
		\node [style=none] (188) at (23.075, -1.75) {};
		\node [style=label] (189) at (22.325, -1.25) {$\ldots$};
		\node [style=left label] (190) at (21.45, -1.5) {$x_1$};
		\node [style=right label] (191) at (23.275, -1.5) {$x_n$};
		\node [style=none] (193) at (20.325, 0) {$=$};
		\node [style=rn] (194) at (21.575, -0.875) {};
		\node [style=rn] (195) at (23.075, -0.875) {};
		\node [style=rn] (201) at (24.15, -0.875) {};
		\node [style=none] (202) at (24.15, -1.75) {};
		\node [style=right label] (203) at (24.35, -1.5) {$x_{n\plu 1}$};
		\node [style=rn] (204) at (24.15, -0.875) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg] (139.center)
			 to [bend right] (140.center)
			 to (141.center)
			 to [in=330, out=90] cycle;
		\draw [style=bg] (144.center)
			 to [in=-30, out=90] (142.center)
			 to [bend right] (143.center)
			 to cycle;
		\draw [style=bg] (89.center)
			 to [in=330, out=90] (87.center)
			 to [bend right] (88.center)
			 to cycle;
		\draw [style=bg] (86.center)
			 to [in=-30, out=90] (84.center)
			 to [bend right] (85.center)
			 to cycle;
		\draw [style=bg] (97.center)
			 to [bend right] (98.center)
			 to (99.center)
			 to [in=330, out=90] cycle;
		\draw [style=bg] (102.center)
			 to [in=-30, out=90] (100.center)
			 to [bend right] (101.center)
			 to cycle;
		\draw (33) to (35.center);
		\draw [style=white] (60.center)
			 to (63.center)
			 to (59.center)
			 to cycle;
		\draw [style=white] (71.center)
			 to (69.center)
			 to (68.center)
			 to cycle;
		\draw [in=90, out=-150] (73) to (74.center);
		\draw [in=90, out=-30, looseness=1.25] (73) to (75.center);
		\draw (76) to (73);
		\draw (78) to (79.center);
		\draw [in=30, out=-30, looseness=0.25] (65) to (81);
		\draw [in=30, out=-90] (72.center) to (54);
		\draw [in=30, out=-105, looseness=0.75] (68.center) to (53);
		\draw [in=150, out=-90] (59.center) to (53);
		\draw [in=150, out=-75] (64.center) to (54);
		\draw [in=150, out=-90, looseness=0.50] (82) to (81);
		\draw (54) to (36.center);
		\draw (91.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (90.center);
		\draw (95.center) to (93.center);
		\draw (96) to (90.center);
		\draw (103) to (104.center);
		\draw (132) to (133.center);
		\draw [in=30, out=-30, looseness=0.25] (119) to (135);
		\draw [in=30, out=-90] (126.center) to (112);
		\draw [in=30, out=-105, looseness=0.75] (122.center) to (111);
		\draw [in=150, out=-90] (114.center) to (111);
		\draw [in=150, out=-75] (118.center) to (112);
		\draw [in=150, out=-90, looseness=0.50] (136) to (135);
		\draw (112) to (105.center);
		\draw (137) to (128.center);
		\draw (138) to (119);
		\draw (145) to (146.center);
		\draw (172) to (173.center);
		\draw [in=30, out=-90] (168) to (154);
		\draw [in=30, out=-105, looseness=0.75] (164) to (153);
		\draw [in=150, out=-90] (156) to (153);
		\draw [in=150, out=-75] (160) to (154);
		\draw [in=150, out=-90, looseness=0.50] (176) to (175);
		\draw (154) to (147.center);
		\draw (119) to (131.center);
		\draw [style=white, in=30, out=-90, looseness=0.50] (179) to (175);
		\draw [style=white] (115.center)
			 to (114.center)
			 to (117.center)
			 to cycle;
		\draw [style=white] (123.center)
			 to (125.center)
			 to (122.center)
			 to cycle;
		\draw (186) to (187.center);
		\draw (201) to (202.center);
		\draw (195) to (188.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/homproof/ctrlp1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (87) at (4.525, 1.75) {};
		\node [style=none] (88) at (3.65, 0.125) {};
		\node [style=none] (89) at (5.4, 0.125) {};
		\node [style=none] (84) at (2.025, 1.75) {};
		\node [style=none] (85) at (1.15, 0.125) {};
		\node [style=none] (86) at (2.9, 0.125) {};
		\node [style=dw] (33) at (2, -0.875) {};
		\node [style=none] (35) at (2, -1.75) {};
		\node [style=none] (36) at (4.25, -1.75) {};
		\node [style=label] (37) at (3.25, -1.25) {$\ldots$};
		\node [style=left label] (38) at (1.875, -1.5) {$x_1$};
		\node [style=right label] (39) at (4.45, -1.5) {$x_n$};
		\node [style=none] (40) at (1.75, 0) {\tiny$...$};
		\node [style=none] (42) at (0, 0) {$=$};
		\node [style=dw] (53) at (2, -0.875) {};
		\node [style=dw] (54) at (4.25, -0.875) {};
		\node [style=none] (58) at (1.25, 0.25) {};
		\node [style=none] (59) at (1.25, 0.25) {};
		\node [style=none] (60) at (2.25, 0.25) {};
		\node [style=label] (62) at (1.775, 0.525) {$\tilde{p_0}$};
		\node [style=none] (63) at (1.75, 1) {};
		\node [style=none] (64) at (2.25, 0.25) {};
		\node [style=gn] (65) at (4.475, 1.375) {};
		\node [style=none] (66) at (4.5, 0) {\tiny$...$};
		\node [style=none] (67) at (4, 0.25) {};
		\node [style=none] (68) at (4, 0.25) {};
		\node [style=none] (69) at (5, 0.25) {};
		\node [style=label] (70) at (4.525, 0.525) {$\tilde{p_1}$};
		\node [style=none] (71) at (4.5, 1) {};
		\node [style=none] (72) at (5, 0.25) {};
		\node [style=uw] (73) at (3.25, 2.125) {};
		\node [style=none] (74) at (1.75, 1) {};
		\node [style=none] (75) at (4.5, 1) {};
		\node [style={rn_phase}] (76) at (3.25, 2.875) {$\pi$};
		\node [style=none] (77) at (4.5, 1) {};
		\node [style=dw] (78) at (5.325, -0.875) {};
		\node [style=none] (79) at (5.325, -1.75) {};
		\node [style=right label] (80) at (5.525, -1.5) {$x_{n\plu 1}$};
		\node [style=dw] (81) at (5.325, -0.875) {};
		\node [style=rn] (82) at (2.5, 0.5) {};
		\node [style=none] (90) at (-1.475, 0.5) {};
		\node [style=none] (91) at (-1.975, -0.25) {};
		\node [style=none] (92) at (-0.975, -0.25) {};
		\node [style=none] (93) at (-1.475, -0.25) {};
		\node [style=label] (94) at (-1.5, 0.025) {$\tilde{p}$};
		\node [style=none] (95) at (-1.475, -1) {};
		\node [style={rn_phase}] (96) at (-1.5, 1.25) {$\pi$};
		\node [style=none] (97) at (11.3, 1.75) {};
		\node [style=none] (98) at (10.425, 0.125) {};
		\node [style=none] (99) at (12.175, 0.125) {};
		\node [style=none] (100) at (8.8, 1.75) {};
		\node [style=none] (101) at (7.925, 0.125) {};
		\node [style=none] (102) at (9.675, 0.125) {};
		\node [style=dw] (103) at (8.775, -0.875) {};
		\node [style=none] (104) at (8.775, -1.75) {};
		\node [style=none] (105) at (11.025, -1.75) {};
		\node [style=label] (106) at (10.025, -1.25) {$\ldots$};
		\node [style=left label] (107) at (8.65, -1.5) {$x_1$};
		\node [style=right label] (108) at (11.225, -1.5) {$x_n$};
		\node [style=none] (109) at (8.525, 0) {\tiny$...$};
		\node [style=none] (110) at (6.775, 0) {$=$};
		\node [style=dw] (111) at (8.775, -0.875) {};
		\node [style=dw] (112) at (11.025, -0.875) {};
		\node [style=none] (113) at (8.025, 0.25) {};
		\node [style=none] (114) at (8.025, 0.25) {};
		\node [style=none] (115) at (9.025, 0.25) {};
		\node [style=none] (117) at (8.525, 1) {};
		\node [style=none] (118) at (9.025, 0.25) {};
		\node [style=gn] (119) at (11.25, 1.375) {};
		\node [style=none] (120) at (11.275, 0) {\tiny$...$};
		\node [style=none] (121) at (10.775, 0.25) {};
		\node [style=none] (122) at (10.775, 0.25) {};
		\node [style=none] (123) at (11.775, 0.25) {};
		\node [style=none] (125) at (11.275, 1) {};
		\node [style=none] (126) at (11.775, 0.25) {};
		\node [style=none] (128) at (8.525, 1) {};
		\node [style=none] (129) at (11.275, 1) {};
		\node [style=none] (131) at (11.275, 1) {};
		\node [style=dw] (132) at (12.1, -0.875) {};
		\node [style=none] (133) at (12.1, -1.75) {};
		\node [style=right label] (134) at (12.3, -1.5) {$x_{n\plu 1}$};
		\node [style=dw] (135) at (12.1, -0.875) {};
		\node [style=rn] (136) at (9.275, 0.5) {};
		\node [style={rn_phase}] (137) at (9.275, 2.25) {$\pi$};
		\node [style=rn] (138) at (10.775, 2.25) {};
		\node [style=label] (116) at (8.55, 0.525) {$\tilde{p_0}$};
		\node [style=label] (124) at (11.3, 0.525) {$\tilde{p_1}$};
		\node [style=none] (139) at (13.5, 0) {$+$};
		\node [style=none] (140) at (18.125, 1.75) {};
		\node [style=none] (141) at (17.25, 0.125) {};
		\node [style=none] (142) at (19, 0.125) {};
		\node [style=none] (143) at (15.625, 1.75) {};
		\node [style=none] (144) at (14.75, 0.125) {};
		\node [style=none] (145) at (16.5, 0.125) {};
		\node [style=dw] (146) at (15.6, -0.875) {};
		\node [style=none] (147) at (15.6, -1.75) {};
		\node [style=none] (148) at (17.85, -1.75) {};
		\node [style=label] (149) at (16.85, -1.25) {$\ldots$};
		\node [style=left label] (150) at (15.475, -1.5) {$x_1$};
		\node [style=right label] (151) at (18.05, -1.5) {$x_n$};
		\node [style=none] (152) at (15.35, 0) {\tiny$...$};
		\node [style=dw] (153) at (15.6, -0.875) {};
		\node [style=dw] (154) at (17.85, -0.875) {};
		\node [style=none] (155) at (14.85, 0.25) {};
		\node [style=none] (156) at (14.85, 0.25) {};
		\node [style=none] (157) at (15.85, 0.25) {};
		\node [style=none] (158) at (15.35, 1) {};
		\node [style=none] (159) at (15.85, 0.25) {};
		\node [style=gn] (160) at (18.075, 1.375) {};
		\node [style=none] (161) at (18.1, 0) {\tiny$...$};
		\node [style=none] (162) at (17.6, 0.25) {};
		\node [style=none] (163) at (17.6, 0.25) {};
		\node [style=none] (164) at (18.6, 0.25) {};
		\node [style=none] (165) at (18.1, 1) {};
		\node [style=none] (166) at (18.6, 0.25) {};
		\node [style=none] (167) at (15.35, 1) {};
		\node [style=none] (168) at (18.1, 1) {};
		\node [style=none] (169) at (18.1, 1) {};
		\node [style=dw] (170) at (18.925, -0.875) {};
		\node [style=none] (171) at (18.925, -1.75) {};
		\node [style=right label] (172) at (19.125, -1.5) {$x_{n\plu 1}$};
		\node [style=dw] (173) at (18.925, -0.875) {};
		\node [style=rn] (174) at (16.1, 0.5) {};
		\node [style=rn] (175) at (16.1, 2.25) {};
		\node [style={rn_phase}] (176) at (17.6, 2.25) {$\pi$};
		\node [style=label] (177) at (15.375, 0.525) {$\tilde{p_0}$};
		\node [style=label] (178) at (18.125, 0.525) {$\tilde{p_1}$};
		\node [style=dw] (185) at (2, -5.875) {};
		\node [style=none] (186) at (2, -6.75) {};
		\node [style=none] (187) at (4.25, -6.75) {};
		\node [style=label] (188) at (3.25, -6.25) {$\ldots$};
		\node [style=left label] (189) at (1.875, -6.5) {$x_1$};
		\node [style=right label] (190) at (4.45, -6.5) {$x_n$};
		\node [style=none] (191) at (1.75, -5) {\tiny$...$};
		\node [style=none] (192) at (0, -5) {$=$};
		\node [style=dw] (193) at (2, -5.875) {};
		\node [style=dw] (194) at (4.25, -5.875) {};
		\node [style=none] (195) at (1.25, -4.75) {};
		\node [style=none] (196) at (1.25, -4.75) {};
		\node [style=none] (197) at (2.25, -4.75) {};
		\node [style=none] (198) at (1.75, -4) {};
		\node [style=none] (199) at (2.25, -4.75) {};
		\node [style=none] (201) at (4.5, -5) {\tiny$...$};
		\node [style=rn] (203) at (4, -4.75) {};
		\node [style=rn] (206) at (5, -4.75) {};
		\node [style=none] (207) at (1.75, -4) {};
		\node [style=dw] (210) at (5.325, -5.875) {};
		\node [style=none] (211) at (5.325, -6.75) {};
		\node [style=right label] (212) at (5.525, -6.5) {$x_{n\plu 1}$};
		\node [style=dw] (213) at (5.325, -5.875) {};
		\node [style=rn] (214) at (2.5, -4.5) {};
		\node [style=label] (217) at (1.775, -4.475) {$\tilde{p_0}$};
		\node [style=none] (219) at (6.725, -5) {$+$};
		\node [style=dw] (226) at (8.575, -5.875) {};
		\node [style=none] (227) at (8.575, -6.75) {};
		\node [style=none] (228) at (10.825, -6.75) {};
		\node [style=label] (229) at (9.825, -6.25) {$\ldots$};
		\node [style=left label] (230) at (8.45, -6.5) {$x_1$};
		\node [style=right label] (231) at (11.025, -6.5) {$x_n$};
		\node [style=none] (232) at (8.325, -5) {\tiny$...$};
		\node [style=dw] (233) at (8.575, -5.875) {};
		\node [style=dw] (234) at (10.825, -5.875) {};
		\node [style=rn] (236) at (7.825, -4.75) {};
		\node [style=rn] (239) at (8.825, -4.75) {};
		\node [style={rn_phase}] (240) at (11.05, -3.625) {$\pi$};
		\node [style=none] (241) at (11.075, -5) {\tiny$...$};
		\node [style=none] (242) at (10.575, -4.75) {};
		\node [style=none] (243) at (10.575, -4.75) {};
		\node [style=none] (244) at (11.575, -4.75) {};
		\node [style=none] (245) at (11.075, -4) {};
		\node [style=none] (246) at (11.575, -4.75) {};
		\node [style=none] (248) at (11.075, -4) {};
		\node [style=none] (249) at (11.075, -4) {};
		\node [style=dw] (250) at (11.9, -5.875) {};
		\node [style=none] (251) at (11.9, -6.75) {};
		\node [style=right label] (252) at (12.1, -6.5) {$x_{n\plu 1}$};
		\node [style=dw] (253) at (11.9, -5.875) {};
		\node [style=rn] (254) at (9.075, -4.25) {};
		\node [style=label] (258) at (11.1, -4.475) {$\tilde{p_1}$};
		\node [style=rn] (259) at (5.125, -4.25) {};
		\node [style={rn_phase}] (260) at (11.625, -4) {$\pi$};
		\node [style=none] (262) at (15.6, -6.75) {};
		\node [style=none] (263) at (17.85, -6.75) {};
		\node [style=label] (264) at (16.85, -6.25) {$\ldots$};
		\node [style=left label] (265) at (15.475, -6.5) {$x_1$};
		\node [style=right label] (266) at (18.05, -6.5) {$x_n$};
		\node [style=none] (267) at (15.35, -5) {\tiny$...$};
		\node [style=none] (268) at (13.6, -5) {$=$};
		\node [style=none] (269) at (15.6, -5.875) {};
		\node [style=none] (270) at (17.85, -5.875) {};
		\node [style=none] (271) at (14.85, -4.75) {};
		\node [style=none] (272) at (14.85, -4.75) {};
		\node [style=none] (273) at (15.85, -4.75) {};
		\node [style=none] (274) at (15.35, -4) {};
		\node [style=none] (275) at (15.85, -4.75) {};
		\node [style=none] (283) at (15.35, -4) {};
		\node [style=rn] (286) at (18.925, -5.875) {};
		\node [style=none] (287) at (18.925, -6.75) {};
		\node [style=right label] (288) at (19.125, -6.5) {$x_{n\plu 1}$};
		\node [style=label] (291) at (15.375, -4.475) {$p_0$};
		\node [style=none] (293) at (20.325, -5) {$+$};
		\node [style=none] (295) at (21.675, -6.75) {};
		\node [style=none] (296) at (23.925, -6.75) {};
		\node [style=label] (297) at (22.925, -6.25) {$\ldots$};
		\node [style=left label] (298) at (21.55, -6.5) {$x_1$};
		\node [style=right label] (299) at (24.125, -6.5) {$x_n$};
		\node [style=none] (301) at (21.675, -5.875) {};
		\node [style=none] (302) at (23.925, -5.875) {};
		\node [style=none] (308) at (24.175, -5) {\tiny$...$};
		\node [style=none] (309) at (23.675, -4.75) {};
		\node [style=none] (310) at (23.675, -4.75) {};
		\node [style=none] (311) at (24.675, -4.75) {};
		\node [style=none] (312) at (24.175, -4) {};
		\node [style=none] (313) at (24.675, -4.75) {};
		\node [style=none] (314) at (24.175, -4) {};
		\node [style=none] (315) at (24.175, -4) {};
		\node [style={rn_phase}] (316) at (25, -5.875) {$\pi$};
		\node [style=none] (317) at (25, -6.75) {};
		\node [style=right label] (318) at (25.2, -6.5) {$x_{n\plu 1}$};
		\node [style=label] (321) at (24.2, -4.475) {$p_1$};
		\node [style={rn_phase}] (324) at (1.75, -3.625) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg] (89.center)
			 to [in=330, out=90] (87.center)
			 to [bend right] (88.center)
			 to cycle;
		\draw [style=bg] (86.center)
			 to [in=-30, out=90] (84.center)
			 to [bend right] (85.center)
			 to cycle;
		\draw [style=bg] (97.center)
			 to [bend right] (98.center)
			 to (99.center)
			 to [in=330, out=90] cycle;
		\draw [style=bg] (102.center)
			 to [in=-30, out=90] (100.center)
			 to [bend right] (101.center)
			 to cycle;
		\draw (33) to (35.center);
		\draw [style=white] (60.center)
			 to (63.center)
			 to (59.center)
			 to cycle;
		\draw [style=white] (71.center)
			 to (69.center)
			 to (68.center)
			 to cycle;
		\draw [in=90, out=-150] (73) to (74.center);
		\draw [in=90, out=-30, looseness=1.25] (73) to (75.center);
		\draw (76) to (73);
		\draw (78) to (79.center);
		\draw [in=30, out=-30, looseness=0.25] (65) to (81);
		\draw [in=30, out=-90] (72.center) to (54);
		\draw [in=30, out=-105, looseness=0.75] (68.center) to (53);
		\draw [in=150, out=-90] (59.center) to (53);
		\draw [in=150, out=-75] (64.center) to (54);
		\draw [in=150, out=-90, looseness=0.50] (82) to (81);
		\draw (54) to (36.center);
		\draw (91.center) to (90.center);
		\draw (91.center) to (92.center);
		\draw (92.center) to (90.center);
		\draw (95.center) to (93.center);
		\draw (96) to (90.center);
		\draw (103) to (104.center);
		\draw (132) to (133.center);
		\draw [in=30, out=-30, looseness=0.25] (119) to (135);
		\draw [in=30, out=-90] (126.center) to (112);
		\draw [in=30, out=-105, looseness=0.75] (122.center) to (111);
		\draw [in=150, out=-90] (114.center) to (111);
		\draw [in=150, out=-75] (118.center) to (112);
		\draw [in=150, out=-90, looseness=0.50] (136) to (135);
		\draw (112) to (105.center);
		\draw (137) to (128.center);
		\draw (138) to (119);
		\draw (119) to (131.center);
		\draw [style=white] (115.center)
			 to (114.center)
			 to (117.center)
			 to cycle;
		\draw [style=white] (123.center)
			 to (125.center)
			 to (122.center)
			 to cycle;
		\draw [style=bg] (140.center)
			 to [bend right] (141.center)
			 to (142.center)
			 to [in=330, out=90] cycle;
		\draw [style=bg] (145.center)
			 to [in=-30, out=90] (143.center)
			 to [bend right] (144.center)
			 to cycle;
		\draw (146) to (147.center);
		\draw (170) to (171.center);
		\draw [in=30, out=-30, looseness=0.25] (160) to (173);
		\draw [in=30, out=-90] (166.center) to (154);
		\draw [in=30, out=-105, looseness=0.75] (163.center) to (153);
		\draw [in=150, out=-90] (156.center) to (153);
		\draw [in=150, out=-75] (159.center) to (154);
		\draw [in=150, out=-90, looseness=0.50] (174) to (173);
		\draw (154) to (148.center);
		\draw (175) to (167.center);
		\draw (176) to (160);
		\draw (160) to (169.center);
		\draw [style=white] (157.center)
			 to (156.center)
			 to (158.center)
			 to cycle;
		\draw [style=white] (164.center)
			 to (165.center)
			 to (163.center)
			 to cycle;
		\draw (185) to (186.center);
		\draw (210) to (211.center);
		\draw [in=30, out=-90] (206) to (194);
		\draw [in=30, out=-105, looseness=0.75] (203) to (193);
		\draw [in=150, out=-90] (196.center) to (193);
		\draw [in=150, out=-75] (199.center) to (194);
		\draw [in=150, out=-90, looseness=0.50] (214) to (213);
		\draw (194) to (187.center);
		\draw [style=white] (197.center) to (196.center);
		\draw [style=white] (196.center) to (198.center);
		\draw [style=white] (198.center) to (197.center);
		\draw (226) to (227.center);
		\draw (250) to (251.center);
		\draw [in=30, out=-90] (246.center) to (234);
		\draw [in=30, out=-105, looseness=0.75] (243.center) to (233);
		\draw [in=150, out=-90] (236) to (233);
		\draw [in=150, out=-75] (239) to (234);
		\draw [in=150, out=-90, looseness=0.50] (254) to (253);
		\draw (234) to (228.center);
		\draw (240) to (249.center);
		\draw [style=white] (244.center) to (245.center);
		\draw [style=white] (245.center) to (243.center);
		\draw [style=white] (243.center) to (244.center);
		\draw [style=white, in=30, out=-45] (259) to (213);
		\draw [style=white, in=30, out=-45] (260) to (253);
		\draw (286) to (287.center);
		\draw [in=90, out=-90] (272.center) to (269.center);
		\draw [in=90, out=-75, looseness=0.50] (275.center) to (270.center);
		\draw (270.center) to (263.center);
		\draw [style=white] (273.center) to (272.center);
		\draw [style=white] (272.center) to (274.center);
		\draw [style=white] (274.center) to (273.center);
		\draw (316) to (317.center);
		\draw [in=90, out=-90] (313.center) to (302.center);
		\draw [in=90, out=-105, looseness=0.75] (310.center) to (301.center);
		\draw (302.center) to (296.center);
		\draw [style=white] (311.center) to (312.center);
		\draw [style=white] (312.center) to (310.center);
		\draw [style=white] (310.center) to (311.center);
		\draw (324) to (207.center);
		\draw (269.center) to (262.center);
		\draw (301.center) to (295.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/homproof/hombaseadd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (-13.25, -3.75) {};
		\node [style=none] (110) at (-15.125, -5.875) {};
		\node [style=none] (111) at (-11.375, -5.875) {};
		\node [style=uw] (106) at (5, 1) {};
		\node [style=none] (88) at (-9.5, 1.5) {};
		\node [style=none] (89) at (-10.5, -0.375) {};
		\node [style=none] (90) at (-8.5, -0.375) {};
		\node [style=none] (91) at (-7, 1.5) {};
		\node [style=none] (92) at (-8, -0.375) {};
		\node [style=none] (93) at (-6, -0.375) {};
		\node [style=uw] (1) at (-9.5, 1) {};
		\node [style=gbox] (3) at (-10, 0) {$a_0$};
		\node [style=gbox] (4) at (-9, 0) {$a_1$};
		\node [style=dw] (9) at (-8.25, -1.25) {};
		\node [style=none] (11) at (-8.25, -2) {};
		\node [style=uw] (12) at (-8.25, 2) {};
		\node [style=none] (13) at (-8.25, 3) {};
		\node [style=uw] (14) at (-7, 1) {};
		\node [style=gbox] (15) at (-7.5, 0) {$b_0$};
		\node [style=gbox] (16) at (-6.5, 0) {$b_1$};
		\node [style=none] (17) at (-5, 0) {$=$};
		\node [style=gbox] (19) at (-3.5, 0) {$a_0$};
		\node [style=gbox] (20) at (-2.5, 0) {$a_1$};
		\node [style=dw] (21) at (-1.5, -1.25) {};
		\node [style=none] (22) at (-1.5, -2) {};
		\node [style=uw] (23) at (-2, 1.5) {};
		\node [style=none] (24) at (-2, 2.5) {};
		\node [style=gbox] (26) at (-1.5, 0) {$b_0$};
		\node [style=gbox] (27) at (-0.5, 0) {$b_1$};
		\node [style=none] (28) at (1, 0) {$=$};
		\node [style=gbox] (30) at (4.5, 0) {$a_1$};
		\node [style=dw] (31) at (5, -1) {};
		\node [style=none] (32) at (5, -1.75) {};
		\node [style=uw] (33) at (4, 2) {};
		\node [style=none] (34) at (4, 3) {};
		\node [style=gbox] (36) at (5.5, 0) {$b_1$};
		\node [style=none] (37) at (-16.5, -5.175) {$\stackrel{(\ref{eq:cp_add})}{=}$};
		\node [style=gbox] (38) at (-14.25, -5.5) {$a_0\plu b_0$};
		\node [style=gbox] (39) at (-12.25, -5.5) {$a_1\plu b_1$};
		\node [style=none] (41) at (-13.25, -6.75) {};
		\node [style=uw] (42) at (-13.25, -4.25) {};
		\node [style=none] (43) at (-13.25, -3.25) {};
		\node [style=none] (45) at (-4.5, -5.5) {$\phi_1(p\plu q)$};
		\node [style=none] (46) at (-19.25, 0) {$\phi_1(p) \boxplus \phi_1(q)$};
		\node [style=uw] (52) at (-14, 1.75) {};
		\node [style=none] (53) at (-14, 2.75) {};
		\node [style=none] (57) at (-11.5, 0) {$=$};
		\node [style=none] (58) at (-15, 0.75) {};
		\node [style=none] (59) at (-15.5, 0) {};
		\node [style=none] (60) at (-14.5, 0) {};
		\node [style=none] (61) at (-15, 0) {};
		\node [style=label] (66) at (-15.025, 0.275) {$\tilde{p}$};
		\node [style=none] (67) at (-13, 0.75) {};
		\node [style=none] (68) at (-13.5, 0) {};
		\node [style=none] (69) at (-12.5, 0) {};
		\node [style=none] (71) at (-13, 0) {};
		\node [style=label] (75) at (-13, 0.275) {$\tilde{q}$};
		\node [style=dw] (76) at (-14, -1.25) {};
		\node [style=none] (77) at (-14, -2) {};
		\node [style=none] (78) at (-15, -0.25) {};
		\node [style=none] (79) at (-13, -0.25) {};
		\node [style=none] (80) at (-8.5, -4.75) {};
		\node [style=none] (81) at (-9.25, -5.75) {};
		\node [style=none] (82) at (-7.75, -5.75) {};
		\node [style=none] (83) at (-8.5, -5.75) {};
		\node [style=label] (84) at (-8.5, -5.475) {$\widetilde{p\plu q}$};
		\node [style=none] (85) at (-8.5, -6.75) {};
		\node [style=none] (86) at (-8.5, -3.75) {};
		\node [style=none] (87) at (-10.25, -5.5) {$=$};
		\node [style=uw] (102) at (3, 1) {};
		\node [style=gbox] (103) at (2.5, 0) {$a_0$};
		\node [style=gbox] (104) at (3.5, 0) {$b_0$};
		\node [style=none] (107) at (-6.75, -5.5) {$=$};
		\node [style=none] (108) at (-16.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg] (111.center)
			 to [in=-30, out=90, looseness=1.25] (109.center)
			 to [in=90, out=-150, looseness=1.25] (110.center)
			 to cycle;
		\draw [style=bg] (89.center)
			 to (90.center)
			 to [bend right] (88.center)
			 to [bend right] cycle;
		\draw [style=bg] (93.center)
			 to [in=330, out=90] (91.center)
			 to [bend right] (92.center)
			 to cycle;
		\draw [bend left=15] (3) to (1);
		\draw [bend left=15] (1) to (4);
		\draw (9) to (11.center);
		\draw [in=150, out=-90] (4) to (9);
		\draw (12) to (13.center);
		\draw [in=210, out=90] (1) to (12);
		\draw [bend left=15] (15) to (14);
		\draw [bend left=15] (14) to (16);
		\draw [in=90, out=-30] (12) to (14);
		\draw [in=-90, out=30, looseness=0.75] (9) to (16);
		\draw (21) to (22.center);
		\draw [in=150, out=-90, looseness=0.75] (20) to (21);
		\draw (23) to (24.center);
		\draw [in=-90, out=30, looseness=0.75] (21) to (27);
		\draw [bend left=15] (19) to (23);
		\draw [bend left=15] (20) to (23);
		\draw [bend right=15] (26) to (23);
		\draw [bend right=15] (27) to (23);
		\draw (31) to (32.center);
		\draw (33) to (34.center);
		\draw (42) to (43.center);
		\draw [bend right=15] (39) to (42);
		\draw [bend left=15] (38) to (42);
		\draw [in=90, out=-75] (39) to (41.center);
		\draw [in=-90, out=135] (31) to (30);
		\draw [in=-90, out=45] (31) to (36);
		\draw (52) to (53.center);
		\draw (59.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (58.center);
		\draw (68.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw [in=210, out=90] (58.center) to (52);
		\draw [in=90, out=-30] (52) to (67.center);
		\draw (76) to (77.center);
		\draw [in=-210, out=-90] (78.center) to (76);
		\draw [in=-90, out=30] (76) to (79.center);
		\draw (78.center) to (61.center);
		\draw (79.center) to (71.center);
		\draw (81.center) to (80.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (80.center);
		\draw (85.center) to (83.center);
		\draw (86.center) to (80.center);
		\draw [in=90, out=-150] (33) to (102);
		\draw [in=90, out=-135] (102) to (103);
		\draw [in=-45, out=90] (104) to (102);
		\draw [in=-135, out=90] (30) to (106);
		\draw [in=90, out=-45] (106) to (36);
		\draw [in=90, out=-30] (33) to (106);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/homproof/hombasetimes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (-4, -15) {};
		\node [style=none] (110) at (-6.125, -17.125) {};
		\node [style=none] (111) at (-1.875, -17.125) {};
		\node [style=none] (88) at (-9.5, 1.5) {};
		\node [style=none] (89) at (-10.5, -0.375) {};
		\node [style=none] (90) at (-8.5, -0.375) {};
		\node [style=none] (91) at (-7, 1.5) {};
		\node [style=none] (92) at (-8, -0.375) {};
		\node [style=none] (93) at (-6, -0.375) {};
		\node [style=uw] (1) at (-9.5, 1) {};
		\node [style=gbox] (3) at (-10, 0) {$a_0$};
		\node [style=gbox] (4) at (-9, 0) {$a_1$};
		\node [style=dw] (9) at (-8.25, -1.25) {};
		\node [style=none] (11) at (-8.25, -2) {};
		\node [style=gn] (12) at (-8.25, 2) {};
		\node [style=none] (13) at (-8.25, 3) {};
		\node [style=uw] (14) at (-7, 1) {};
		\node [style=gbox] (15) at (-7.5, 0) {$b_0$};
		\node [style=gbox] (16) at (-6.5, 0) {$b_1$};
		\node [style=gbox] (38) at (-5.3, -16.75) {$a_0 b_0$};
		\node [style=gbox] (39) at (-3.3, -16.75) {$a_0 b_1\plu a_1 b_0$};
		\node [style=none] (41) at (-4, -18) {};
		\node [style=uw] (42) at (-4, -15.5) {};
		\node [style=none] (43) at (-4, -14.5) {};
		\node [style=none] (45) at (5.25, -16.75) {$\phi_1(p\!\times\!q)$};
		\node [style=none] (46) at (-19.25, 0) {$\phi_1(p) \boxtimes \phi_1(q)$};
		\node [style=gn] (52) at (-14, 1.75) {};
		\node [style=none] (53) at (-14, 2.75) {};
		\node [style=none] (57) at (-11.5, 0) {$=$};
		\node [style=none] (58) at (-15, 0.75) {};
		\node [style=none] (59) at (-15.5, 0) {};
		\node [style=none] (60) at (-14.5, 0) {};
		\node [style=none] (61) at (-15, 0) {};
		\node [style=label] (66) at (-15.025, 0.275) {$\tilde{p}$};
		\node [style=none] (67) at (-13, 0.75) {};
		\node [style=none] (68) at (-13.5, 0) {};
		\node [style=none] (69) at (-12.5, 0) {};
		\node [style=none] (71) at (-13, 0) {};
		\node [style=label] (75) at (-13, 0.275) {$\tilde{q}$};
		\node [style=dw] (76) at (-14, -1.25) {};
		\node [style=none] (77) at (-14, -2) {};
		\node [style=none] (78) at (-15, -0.25) {};
		\node [style=none] (79) at (-13, -0.25) {};
		\node [style=none] (80) at (1.25, -15.875) {};
		\node [style=none] (81) at (0.425, -17) {};
		\node [style=none] (82) at (2.075, -17) {};
		\node [style=none] (83) at (1.25, -17) {};
		\node [style=label] (84) at (1.25, -16.725) {$\widetilde{p\!\times\!q}$};
		\node [style=none] (85) at (1.25, -18) {};
		\node [style=none] (86) at (1.25, -15) {};
		\node [style=none] (87) at (-0.5, -16.75) {$=$};
		\node [style=none] (107) at (3, -16.75) {$=$};
		\node [style=none] (108) at (-16.5, 0) {$=$};
		\node [style=none] (112) at (0, 3.25) {};
		\node [style=gbox] (113) at (-2.25, -1.5) {$a_0$};
		\node [style=gbox] (114) at (-0.75, -1.5) {$b_0$};
		\node [style=uw] (115) at (0, 2.25) {};
		\node [style=dw] (116) at (-0.75, -0.5) {};
		\node [style=dw] (117) at (2.25, -0.5) {};
		\node [style=dw] (118) at (-2.25, -0.5) {};
		\node [style=gn] (119) at (-1.5, 1) {};
		\node [style=gn] (120) at (0.5, 1) {};
		\node [style=dw] (121) at (0.75, -0.5) {};
		\node [style=gn] (122) at (-0.5, 1) {};
		\node [style=gn] (123) at (1.5, 1) {};
		\node [style=dw] (124) at (1.5, -2.75) {};
		\node [style=none] (125) at (1.5, -3.75) {};
		\node [style=gbox] (126) at (2.25, -1.5) {$b_1$};
		\node [style=none] (127) at (-4.25, 0.325) {$\stackrel{(\ref{eq:dbl_dist})}{=}$};
		\node [style=gbox] (128) at (0.75, -1.5) {$a_1$};
		\node [style=none] (129) at (-9, -8.3) {$\stackrel{(\ref{rule:Pcpy})}{=}$};
		\node [style=none] (130) at (-3.75, -5.5) {};
		\node [style=uw] (131) at (-3.75, -6.75) {};
		\node [style=gbox] (132) at (-6.75, -8.25) {$a_0b_0$};
		\node [style=gbox] (133) at (-2.75, -8.25) {$a_0b_1$};
		\node [style=gbox] (134) at (-4.75, -8.25) {$a_1b_0$};
		\node [style=gbox] (135) at (-0.75, -8.25) {$a_1b_1$};
		\node [style=dw] (136) at (-3.75, -10.25) {};
		\node [style=none] (137) at (-3.75, -11.25) {};
		\node [style=none] (138) at (5.5, -5.5) {};
		\node [style=uw] (139) at (5.5, -6.5) {};
		\node [style=gbox] (140) at (3.25, -8) {$a_0b_0$};
		\node [style=gbox] (141) at (6.25, -8) {$a_0b_1$};
		\node [style=gbox] (142) at (4.75, -8) {$a_1b_0$};
		\node [style=gbox] (143) at (7.75, -8) {$a_1b_1$};
		\node [style=dw] (144) at (5.5, -9.75) {};
		\node [style=none] (145) at (5.5, -10.75) {};
		\node [style=none] (146) at (1.25, -8.3) {$\stackrel{\eqref{eq:kill_quad}}{=}$};
		\node [style=rn] (147) at (7.5, -8.75) {};
		\node [style=rn] (148) at (7, -9) {};
		\node [style=none] (149) at (-12.25, -13.75) {};
		\node [style=uw] (150) at (-12.25, -14.75) {};
		\node [style=gbox] (151) at (-14.5, -16.25) {$a_0b_0$};
		\node [style=gbox] (152) at (-11.5, -16.25) {$a_0b_1$};
		\node [style=gbox] (153) at (-13, -16.25) {$a_1b_0$};
		\node [style=dw] (154) at (-12.25, -17.25) {};
		\node [style=none] (155) at (-12.25, -18.25) {};
		\node [style=none] (156) at (-16.5, -16.55) {$\stackrel{\eqref{eq:0times}}{=}$};
		\node [style=none] (162) at (-8, -16.425) {$\stackrel{(\ref{eq:cp_add})}{=}$};
		\node [style=rn] (164) at (-10, -16.25) {};
		\node [style=none] (165) at (-12.75, -5.25) {};
		\node [style=uw] (166) at (-12.75, -6.25) {};
		\node [style=dw] (167) at (-11.75, -8.5) {};
		\node [style=gbox] (168) at (-14.5, -7.5) {$a_0b_0$};
		\node [style=gbox] (169) at (-12.25, -7.5) {$a_0$};
		\node [style=dw] (170) at (-13.25, -8.5) {};
		\node [style=gbox] (171) at (-13.25, -7.5) {$b_0$};
		\node [style=gn] (172) at (-11, -7.5) {};
		\node [style=dw] (173) at (-12.5, -10.75) {};
		\node [style=none] (174) at (-12.5, -11.75) {};
		\node [style=gbox] (175) at (-11.75, -9.5) {$b_1$};
		\node [style=none] (176) at (-16.5, -8.3) {$\stackrel{\eqref{eq:dist_circ}}{=}$};
		\node [style=gbox] (177) at (-13.25, -9.5) {$a_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg] (111.center)
			 to [in=-30, out=90, looseness=1.25] (109.center)
			 to [in=90, out=-150, looseness=1.25] (110.center)
			 to cycle;
		\draw [style=bg] (89.center)
			 to (90.center)
			 to [bend right] (88.center)
			 to [bend right] cycle;
		\draw [style=bg] (93.center)
			 to [in=330, out=90] (91.center)
			 to [bend right] (92.center)
			 to cycle;
		\draw [bend left=15] (3) to (1);
		\draw [bend left=15] (1) to (4);
		\draw (9) to (11.center);
		\draw [in=135, out=-90, looseness=0.75] (4) to (9);
		\draw (12) to (13.center);
		\draw [in=210, out=90] (1) to (12);
		\draw [bend left=15] (15) to (14);
		\draw [bend left=15] (14) to (16);
		\draw [in=90, out=-30] (12) to (14);
		\draw [in=-90, out=45, looseness=0.75] (9) to (16);
		\draw (42) to (43.center);
		\draw [in=-30, out=90] (39) to (42);
		\draw [bend left=15] (38) to (42);
		\draw [in=90, out=-90] (39) to (41.center);
		\draw (52) to (53.center);
		\draw (59.center) to (58.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (58.center);
		\draw (68.center) to (67.center);
		\draw (68.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw [in=210, out=90] (58.center) to (52);
		\draw [in=90, out=-30] (52) to (67.center);
		\draw (76) to (77.center);
		\draw [in=-210, out=-90] (78.center) to (76);
		\draw [in=-90, out=30] (76) to (79.center);
		\draw (78.center) to (61.center);
		\draw (79.center) to (71.center);
		\draw (81.center) to (80.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (80.center);
		\draw (85.center) to (83.center);
		\draw (86.center) to (80.center);
		\draw (115) to (112.center);
		\draw (116) to (114);
		\draw (113) to (118);
		\draw [in=150, out=-60, looseness=0.75] (119) to (116);
		\draw [in=150, out=-45, looseness=0.50] (120) to (117);
		\draw [in=240, out=150] (118) to (119);
		\draw [in=-135, out=30, looseness=0.50] (118) to (120);
		\draw [in=30, out=-105] (122) to (116);
		\draw [in=30, out=-30, looseness=0.75] (123) to (117);
		\draw [in=315, out=150, looseness=0.75] (121) to (122);
		\draw [in=240, out=30, looseness=0.75] (121) to (123);
		\draw [bend right=15] (115) to (119);
		\draw (115) to (120);
		\draw (115) to (122);
		\draw [bend left=15] (115) to (123);
		\draw (124) to (125.center);
		\draw [in=-90, out=30] (124) to (126);
		\draw (121) to (128);
		\draw [in=150, out=-90, looseness=1.25] (128) to (124);
		\draw (117) to (126);
		\draw (131) to (130.center);
		\draw [in=90, out=-150, looseness=0.50] (131) to (132);
		\draw [in=90, out=-60, looseness=0.75] (131) to (133);
		\draw [in=90, out=-120, looseness=0.75] (131) to (134);
		\draw [in=90, out=-30, looseness=0.50] (131) to (135);
		\draw (136) to (137.center);
		\draw [in=-90, out=150, looseness=0.75] (136) to (134);
		\draw [in=-150, out=75, looseness=0.50] (136) to (135);
		\draw [in=-90, out=30, looseness=0.50] (136) to (135);
		\draw [in=-105, out=120] (136) to (133);
		\draw (139) to (138.center);
		\draw [in=45, out=-150] (139) to (140);
		\draw (139) to (141);
		\draw (139) to (142);
		\draw [in=90, out=-30, looseness=0.75] (139) to (143);
		\draw (144) to (145.center);
		\draw [in=-90, out=150] (144) to (142);
		\draw (144) to (141);
		\draw [in=45, out=-90] (143) to (147);
		\draw [in=30, out=-120, looseness=0.75] (148) to (144);
		\draw (150) to (149.center);
		\draw [in=45, out=-150] (150) to (151);
		\draw (150) to (152);
		\draw (150) to (153);
		\draw (154) to (155.center);
		\draw [in=-90, out=150, looseness=0.75] (154) to (153);
		\draw [in=-90, out=30, looseness=0.75] (154) to (152);
		\draw [in=-30, out=135] (164) to (150);
		\draw (166) to (165.center);
		\draw [in=150, out=-90] (169) to (167);
		\draw [in=30, out=-90] (172) to (167);
		\draw [in=-120, out=150, looseness=1.25] (170) to (171);
		\draw [in=-135, out=30, looseness=0.50] (170) to (172);
		\draw [in=45, out=-150] (166) to (168);
		\draw (166) to (169);
		\draw (166) to (171);
		\draw [in=135, out=-30] (166) to (172);
		\draw (173) to (174.center);
		\draw [in=-90, out=30] (173) to (175);
		\draw (170) to (177);
		\draw [in=150, out=-90, looseness=1.25] (177) to (173);
		\draw (167) to (175);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/homproof/homdef1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 0) {};
		\node [style=none] (1) at (0, 0) {$\phi_n(a) = $};
		\node [style=gbox] (2) at (2.5, 0.5) {$a$};
		\node [style=none] (3) at (2.5, 1.5) {};
		\node [style=rn] (4) at (1.5, -0.5) {};
		\node [style=rn] (5) at (3.5, -0.5) {};
		\node [style=none] (6) at (1.5, -1.5) {};
		\node [style=none] (7) at (3.5, -1.5) {};
		\node [style=label] (8) at (2.5, -0.75) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2);
		\draw (4) to (6.center);
		\draw (5) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/homproof/homdef2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (0, 0) {$\phi_n(x_1) = $};
		\node [style=none] (3) at (3.5, 1.5) {};
		\node [style=rn] (4) at (2.5, -0.5) {};
		\node [style=rn] (5) at (4.5, -0.5) {};
		\node [style=none] (6) at (2.5, -1.5) {};
		\node [style=none] (7) at (4.5, -1.5) {};
		\node [style=label] (8) at (3.5, -0.75) {$\ldots$};
		\node [style=none] (9) at (2, -1.5) {};
		\node [style=none] (10) at (2, -0.5) {};
		\node [style=none] (11) at (14.25, 0) {$, ..., \phi_n(x_n) = $};
		\node [style=none] (12) at (18, 1.5) {};
		\node [style=rn] (13) at (17, -0.5) {};
		\node [style=rn] (14) at (19, -0.5) {};
		\node [style=none] (15) at (17, -1.5) {};
		\node [style=none] (16) at (19, -1.5) {};
		\node [style=label] (17) at (18, -0.75) {$\ldots$};
		\node [style=none] (18) at (19.5, -1.5) {};
		\node [style=none] (19) at (19.5, -0.5) {};
		\node [style=none] (20) at (7, 0) {$, \phi_n(x_2) = $};
		\node [style=none] (21) at (10.5, 1.5) {};
		\node [style=none] (22) at (9.5, -0.5) {};
		\node [style=rn] (23) at (11.5, -0.5) {};
		\node [style=none] (24) at (9.5, -1.5) {};
		\node [style=none] (25) at (11.5, -1.5) {};
		\node [style=label] (26) at (10.5, -0.75) {$\ldots$};
		\node [style=none] (27) at (9, -1.5) {};
		\node [style=rn] (28) at (9, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (4) to (6.center);
		\draw (5) to (7.center);
		\draw (9.center) to (10.center);
		\draw [in=-90, out=90] (10.center) to (3.center);
		\draw (13) to (15.center);
		\draw (14) to (16.center);
		\draw (19.center) to (18.center);
		\draw [in=-90, out=90] (19.center) to (12.center);
		\draw (22.center) to (24.center);
		\draw (23) to (25.center);
		\draw (27.center) to (28);
		\draw [in=-90, out=90] (22.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/homproof/ih1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.75, 0.25) {};
		\node [style=none] (2) at (-1.25, 0.25) {};
		\node [style=dw] (8) at (-3.25, -0.875) {};
		\node [style=dw] (9) at (-1.75, -0.875) {};
		\node [style=none] (10) at (-3.25, -1.75) {};
		\node [style=none] (11) at (-1.75, -1.75) {};
		\node [style=label] (12) at (-2.5, -1.25) {$\ldots$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (26) at (1, -1.75) {};
		\node [style=label] (28) at (2.75, -0.375) {$\ldots$};
		\node [style=left label] (29) at (-3.375, -1.5) {$x_1$};
		\node [style=right label] (30) at (-1.55, -1.5) {$x_n$};
		\node [style=left label] (31) at (0.925, -1.5) {$x_1$};
		\node [style=none] (33) at (-3.25, 0) {\tiny$...$};
		\node [style=none] (34) at (-1.75, 0) {\tiny$...$};
		\node [style=none] (41) at (-5, 0) {$=$};
		\node [style=none] (42) at (-8.25, 0) {$\phi_n(p_i)\boxplus \phi_n(q_i)$};
		\node [style=none] (43) at (5.25, 0) {$=$};
		\node [style=none] (44) at (7.5, 0) {$\phi_n(p_i\plu q_i)$};
		\node [style=none] (46) at (-3.75, 0.25) {};
		\node [style=none] (47) at (-2.75, 0.25) {};
		\node [style=none] (48) at (-3.25, 0.5) {};
		\node [style=label] (49) at (-3.225, 0.525) {$\tilde{p_i}$};
		\node [style=uw] (51) at (-2.5, 1.875) {};
		\node [style=none] (52) at (-3.25, 1) {};
		\node [style=none] (53) at (-1.75, 1) {};
		\node [style=none] (54) at (-2.5, 2.625) {};
		\node [style=none] (66) at (-2.75, 0.25) {};
		\node [style=none] (67) at (-2.25, 0.25) {};
		\node [style=dw] (68) at (-3.25, -0.875) {};
		\node [style=dw] (69) at (-1.75, -0.875) {};
		\node [style=none] (71) at (-1.75, 1) {};
		\node [style=none] (72) at (-2.25, 0.25) {};
		\node [style=none] (73) at (-1.25, 0.25) {};
		\node [style=none] (74) at (-1.75, 0.5) {};
		\node [style=label] (75) at (-1.725, 0.525) {$\tilde{q_i}$};
		\node [style=none] (77) at (2.75, 1.25) {};
		\node [style=none] (78) at (1.75, 0) {};
		\node [style=none] (80) at (2.75, 0.25) {};
		\node [style=label] (81) at (2.75, 0.275) {$\widetilde{p_{i\!} \plu q_i}$};
		\node [style=none] (90) at (2.75, 2.5) {};
		\node [style=none] (91) at (3.75, 0) {};
		\node [style=none] (92) at (4.5, -1.75) {};
		\node [style=right label] (93) at (4.625, -1.5) {$x_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8) to (10.center);
		\draw [style=none] (9) to (11.center);
		\draw [style=none, in=-135, out=150] (8) to (1.center);
		\draw [style=none, in=-45, out=30] (9) to (2.center);
		\draw (46.center) to (47.center);
		\draw [style=none, in=90, out=-150] (51) to (52.center);
		\draw [style=none, in=90, out=-30] (51) to (53.center);
		\draw (54.center) to (51);
		\draw [style=none, in=-135, out=30] (68) to (67.center);
		\draw [style=none, in=-45, out=150] (69) to (66.center);
		\draw (72.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (71.center);
		\draw (46.center) to (52.center);
		\draw (47.center) to (52.center);
		\draw (78.center) to (77.center);
		\draw [style=none] (90.center) to (77.center);
		\draw [style=none, bend left=15] (91.center) to (92.center);
		\draw (78.center) to (91.center);
		\draw (91.center) to (77.center);
		\draw [style=none, bend left=15] (26.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/homproof/ih2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-3.75, 0.25) {};
		\node [style=none] (2) at (-1.25, 0.25) {};
		\node [style=dw] (8) at (-3.25, -0.875) {};
		\node [style=dw] (9) at (-1.75, -0.875) {};
		\node [style=none] (10) at (-3.25, -1.75) {};
		\node [style=none] (11) at (-1.75, -1.75) {};
		\node [style=label] (12) at (-2.5, -1.25) {$\ldots$};
		\node [style=none] (14) at (0, 0) {$=$};
		\node [style=none] (26) at (1, -1.75) {};
		\node [style=label] (28) at (2.925, -0.375) {$\ldots$};
		\node [style=left label] (29) at (-3.375, -1.5) {$x_1$};
		\node [style=right label] (30) at (-1.55, -1.5) {$x_n$};
		\node [style=left label] (31) at (0.925, -1.5) {$x_1$};
		\node [style=none] (33) at (-3.25, 0) {\tiny$...$};
		\node [style=none] (34) at (-1.75, 0) {\tiny$...$};
		\node [style=none] (41) at (-5, 0) {$=$};
		\node [style=none] (42) at (-8.25, 0) {$\phi_n(p_i)\boxtimes \phi_n(q_i)$};
		\node [style=none] (43) at (5.6, 0) {$=$};
		\node [style=none] (44) at (7.85, 0) {$\phi_n(p_i\!\times\! q_i)$};
		\node [style=none] (46) at (-3.75, 0.25) {};
		\node [style=none] (47) at (-2.75, 0.25) {};
		\node [style=none] (48) at (-3.25, 0.5) {};
		\node [style=label] (49) at (-3.225, 0.525) {$\tilde{p_i}$};
		\node [style=gn] (51) at (-2.5, 1.875) {};
		\node [style=none] (52) at (-3.25, 1) {};
		\node [style=none] (53) at (-1.75, 1) {};
		\node [style=none] (54) at (-2.5, 2.625) {};
		\node [style=none] (66) at (-2.75, 0.25) {};
		\node [style=none] (67) at (-2.25, 0.25) {};
		\node [style=dw] (68) at (-3.25, -0.875) {};
		\node [style=dw] (69) at (-1.75, -0.875) {};
		\node [style=none] (71) at (-1.75, 1) {};
		\node [style=none] (72) at (-2.25, 0.25) {};
		\node [style=none] (73) at (-1.25, 0.25) {};
		\node [style=none] (74) at (-1.75, 0.5) {};
		\node [style=label] (75) at (-1.725, 0.525) {$\tilde{q_i}$};
		\node [style=none] (77) at (2.925, 1.25) {};
		\node [style=none] (78) at (1.75, 0) {};
		\node [style=none] (80) at (2.925, 0.25) {};
		\node [style=label] (81) at (2.9, 0.275) {$\widetilde{p_{i\!} \! \times\!q_i}$};
		\node [style=none] (90) at (2.925, 2.5) {};
		\node [style=none] (91) at (4.1, 0) {};
		\node [style=none] (92) at (4.85, -1.75) {};
		\node [style=right label] (93) at (4.975, -1.5) {$x_n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (8) to (10.center);
		\draw [style=none] (9) to (11.center);
		\draw [style=none, in=-135, out=150] (8) to (1.center);
		\draw [style=none, in=-45, out=30] (9) to (2.center);
		\draw (46.center) to (47.center);
		\draw [style=none, in=90, out=-150] (51) to (52.center);
		\draw [style=none, in=90, out=-30] (51) to (53.center);
		\draw (54.center) to (51);
		\draw [style=none, in=-135, out=30] (68) to (67.center);
		\draw [style=none, in=-45, out=150] (69) to (66.center);
		\draw (72.center) to (71.center);
		\draw (72.center) to (73.center);
		\draw (73.center) to (71.center);
		\draw (46.center) to (52.center);
		\draw (47.center) to (52.center);
		\draw (78.center) to (77.center);
		\draw [style=none] (90.center) to (77.center);
		\draw [style=none, bend left=15] (91.center) to (92.center);
		\draw (78.center) to (91.center);
		\draw (91.center) to (77.center);
		\draw [style=none, bend left=15] (26.center) to (78.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/homproof/iso4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (1.75, 4.25) {};
		\node [style=none] (1) at (1.75, 5.25) {};
		\node [style=gbox] (2) at (-4.5, 1.25) {$a_0$};
		\node [style=gbox] (3) at (7.5, 1.25) {$a_{2^{n}-1}$};
		\node [style=uw] (16) at (-2.75, 2.5) {};
		\node [style=rn] (17) at (-3.5, 1.25) {};
		\node [style=rn] (18) at (-1.5, 1.25) {};
		\node [style=label] (19) at (-2.5, 1.25) {$\ldots$};
		\node [style=rn] (20) at (-3.5, 0.25) {};
		\node [style=dw] (37) at (-1.25, -1.75) {};
		\node [style=dw] (38) at (0.25, -1.75) {};
		\node [style=none] (39) at (-1.25, -2.5) {};
		\node [style=none] (40) at (0.25, -2.5) {};
		\node [style=dw] (42) at (4, -1.75) {};
		\node [style=none] (43) at (4, -2.5) {};
		\node [style=rn] (45) at (-1.75, 0.25) {};
		\node [style=label] (47) at (2, -2) {$\ldots$};
		\node [style=rn] (48) at (-0.25, 1.25) {};
		\node [style=uw] (49) at (1.25, 2.5) {};
		\node [style=gbox] (50) at (0.5, 1.25) {$a_1$};
		\node [style=rn] (52) at (4.5, 1.25) {};
		\node [style=uw] (53) at (6, 2.5) {};
		\node [style=rn] (54) at (5.25, 1.25) {};
		\node [style=rn] (62) at (-3, 0.25) {};
		\node [style=label] (63) at (-2.35, -0.25) {$\ldots$};
		\node [style=label] (66) at (3.75, 2.5) {$\ldots$};
		\node [style=label] (68) at (1.325, 1.25) {$\ldots$};
		\node [style=label] (70) at (6, 1.25) {$\ldots$};
		\node [style=rn] (71) at (0.5, 0.25) {};
		\node [style=rn] (73) at (-0.25, 0.25) {};
		\node [style=label] (74) at (1, -0.25) {$\ldots$};
		\node [style=rn] (75) at (2.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (1.center);
		\draw [bend right=15] (16) to (2);
		\draw [bend left=15] (17) to (16);
		\draw [bend right=15] (18) to (16);
		\draw (37) to (39.center);
		\draw (38) to (40.center);
		\draw (42) to (43.center);
		\draw [in=120, out=-90] (20) to (37);
		\draw [in=150, out=-90, looseness=0.75] (45) to (42);
		\draw [bend right=15] (49) to (48);
		\draw [bend right=15] (53) to (52);
		\draw [bend left=15] (54) to (53);
		\draw [bend right=15] (3) to (53);
		\draw [in=45, out=-105, looseness=0.75] (3) to (37);
		\draw [in=45, out=-90] (3) to (38);
		\draw [in=30, out=-75] (3) to (42);
		\draw [in=90, out=-165, looseness=0.75] (0) to (16);
		\draw [in=90, out=-105] (0) to (49);
		\draw [in=90, out=-15, looseness=0.75] (0) to (53);
		\draw [in=135, out=-90, looseness=0.75] (62) to (38);
		\draw [in=105, out=-75] (50) to (42);
		\draw [in=75, out=-90] (73) to (37);
		\draw [in=90, out=-90] (71) to (38);
		\draw (50) to (49);
		\draw [bend right=15] (75) to (49);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/homproof/sa.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (389) at (-5.7, -16.25) {};
		\node [style=none] (112) at (9.25, 3.375) {};
		\node [style=none] (113) at (6.65, -0.75) {};
		\node [style=none] (114) at (11.9, -0.75) {};
		\node [style=none] (18) at (3.25, 3.375) {};
		\node [style=none] (19) at (0.65, -0.75) {};
		\node [style=none] (20) at (5.9, -0.75) {};
		\node [style=dw] (24) at (2, -0.25) {};
		\node [style=none] (25) at (2, -0.625) {};
		\node [style=none] (26) at (4.25, -0.625) {};
		\node [style=label] (27) at (3.25, -0.375) {$\ldots$};
		\node [style=none] (30) at (1.75, 0.625) {\tiny$...$};
		\node [style=dw] (32) at (2, -0.25) {};
		\node [style=dw] (33) at (4.25, -0.25) {};
		\node [style=none] (34) at (1.25, 0.875) {};
		\node [style=none] (35) at (1.25, 0.875) {};
		\node [style=none] (36) at (2.25, 0.875) {};
		\node [style=label] (37) at (1.775, 1.15) {$\tilde{p_0}$};
		\node [style=none] (38) at (1.75, 1.625) {};
		\node [style=none] (39) at (2.25, 0.875) {};
		\node [style=gn] (40) at (4.475, 2) {};
		\node [style=none] (41) at (4.5, 0.625) {\tiny$...$};
		\node [style=none] (42) at (4, 0.875) {};
		\node [style=none] (43) at (4, 0.875) {};
		\node [style=none] (44) at (5, 0.875) {};
		\node [style=label] (45) at (4.525, 1.15) {$\tilde{p_1}$};
		\node [style=none] (46) at (4.5, 1.625) {};
		\node [style=none] (47) at (5, 0.875) {};
		\node [style=uw] (48) at (3.25, 2.75) {};
		\node [style=none] (49) at (1.75, 1.625) {};
		\node [style=none] (50) at (4.5, 1.625) {};
		\node [style=none] (52) at (4.5, 1.625) {};
		\node [style=dw] (53) at (5.325, -0.25) {};
		\node [style=none] (54) at (5.325, -0.625) {};
		\node [style=dw] (56) at (5.325, -0.25) {};
		\node [style=rn] (57) at (2.5, 1.125) {};
		\node [style=none] (59) at (-7, 1) {};
		\node [style=none] (60) at (-6, 1) {};
		\node [style=none] (61) at (-6.5, 1) {};
		\node [style=label] (62) at (-6.525, 1.275) {$\tilde{p}$};
		\node [style=none] (65) at (-13.25, 0) {$\phi_{n+1}(p) \boxplus \phi_{n+1}(q)$};
		\node [style=none] (66) at (-9, 0) {$=$};
		\node [style=none] (67) at (-6.5, 1.75) {};
		\node [style=dw] (70) at (-3.25, -1.25) {};
		\node [style=none] (71) at (-3.25, -2.25) {};
		\node [style=uw] (72) at (-5, 3.25) {};
		\node [style=none] (73) at (-5, 4.25) {};
		\node [style=dw] (77) at (-6.75, -1.25) {};
		\node [style=dw] (78) at (-4.5, -1.25) {};
		\node [style=none] (79) at (-6.75, -2.25) {};
		\node [style=none] (80) at (-4.5, -2.25) {};
		\node [style=label] (81) at (-5.625, -1.75) {$\ldots$};
		\node [style=left label] (82) at (-7, -2) {$x_1$};
		\node [style=right label] (83) at (-4.25, -2) {$x_n$};
		\node [style=right label] (84) at (-3, -2) {$x_{n+1}$};
		\node [style=none] (85) at (-3.5, 1.75) {};
		\node [style=none] (86) at (-4, 1) {};
		\node [style=none] (87) at (-3, 1) {};
		\node [style=none] (88) at (-3.5, 1) {};
		\node [style=label] (89) at (-3.525, 1.275) {$\tilde{q}$};
		\node [style=none] (90) at (2, -0.625) {};
		\node [style=none] (91) at (5.325, -0.625) {};
		\node [style=none] (92) at (4.25, -0.625) {};
		\node [style=none] (94) at (-1, 0) {$=$};
		\node [style=none] (95) at (3.25, 3.25) {};
		\node [style=dw] (96) at (10.325, -2.25) {};
		\node [style=none] (97) at (10.325, -3.25) {};
		\node [style=uw] (98) at (6.25, 4.25) {};
		\node [style=none] (99) at (6.25, 5.25) {};
		\node [style=dw] (100) at (3, -2.25) {};
		\node [style=dw] (101) at (8.5, -2.25) {};
		\node [style=none] (102) at (3, -3.25) {};
		\node [style=none] (103) at (8.5, -3.25) {};
		\node [style=label] (104) at (5.75, -2.75) {$\ldots$};
		\node [style=left label] (105) at (2.75, -3) {$x_1$};
		\node [style=right label] (106) at (8.75, -3) {$x_n$};
		\node [style=right label] (107) at (10.575, -3) {$x_{n+1}$};
		\node [style=none] (108) at (9.25, 3.25) {};
		\node [style=none] (109) at (8, -0.625) {};
		\node [style=none] (110) at (11.325, -0.625) {};
		\node [style=none] (111) at (10.25, -0.625) {};
		\node [style=dw] (115) at (8, -0.25) {};
		\node [style=none] (116) at (8, -0.625) {};
		\node [style=none] (117) at (10.25, -0.625) {};
		\node [style=label] (118) at (9.25, -0.375) {$\ldots$};
		\node [style=none] (119) at (7.75, 0.625) {\tiny$...$};
		\node [style=dw] (120) at (8, -0.25) {};
		\node [style=dw] (121) at (10.25, -0.25) {};
		\node [style=none] (122) at (7.25, 0.875) {};
		\node [style=none] (123) at (7.25, 0.875) {};
		\node [style=none] (124) at (8.25, 0.875) {};
		\node [style=label] (125) at (7.775, 1.15) {$\tilde{q_0}$};
		\node [style=none] (126) at (7.75, 1.625) {};
		\node [style=none] (127) at (8.25, 0.875) {};
		\node [style=gn] (128) at (10.475, 2) {};
		\node [style=none] (129) at (10.5, 0.625) {\tiny$...$};
		\node [style=none] (130) at (10, 0.875) {};
		\node [style=none] (131) at (10, 0.875) {};
		\node [style=none] (132) at (11, 0.875) {};
		\node [style=label] (133) at (10.525, 1.15) {$\tilde{q_1}$};
		\node [style=none] (134) at (10.5, 1.625) {};
		\node [style=none] (135) at (11, 0.875) {};
		\node [style=uw] (136) at (9.25, 2.75) {};
		\node [style=none] (137) at (7.75, 1.625) {};
		\node [style=none] (138) at (10.5, 1.625) {};
		\node [style=none] (139) at (10.5, 1.625) {};
		\node [style=dw] (140) at (11.325, -0.25) {};
		\node [style=none] (141) at (11.325, -0.625) {};
		\node [style=dw] (142) at (11.325, -0.25) {};
		\node [style=rn] (143) at (8.5, 1.125) {};
		\node [style=none] (144) at (9.25, 3.25) {};
		\node [style=dw] (151) at (-6.725, -9.5) {};
		\node [style=label] (154) at (-5.475, -9.625) {$\ldots$};
		\node [style=none] (155) at (-6.975, -8.625) {\tiny$...$};
		\node [style=dw] (156) at (-6.725, -9.5) {};
		\node [style=dw] (157) at (-4.475, -9.5) {};
		\node [style=none] (158) at (-7.475, -8.375) {};
		\node [style=none] (159) at (-7.475, -8.375) {};
		\node [style=none] (160) at (-6.475, -8.375) {};
		\node [style=label] (161) at (-6.95, -8.1) {$\tilde{p_0}$};
		\node [style=none] (162) at (-6.975, -7.625) {};
		\node [style=none] (163) at (-6.475, -8.375) {};
		\node [style=gn] (164) at (-4.25, -7.25) {};
		\node [style=none] (165) at (-4.225, -8.625) {\tiny$...$};
		\node [style=none] (166) at (-4.725, -8.375) {};
		\node [style=none] (167) at (-4.725, -8.375) {};
		\node [style=none] (168) at (-3.725, -8.375) {};
		\node [style=label] (169) at (-4.2, -8.1) {$\tilde{p_1}$};
		\node [style=none] (170) at (-4.225, -7.625) {};
		\node [style=none] (171) at (-3.725, -8.375) {};
		\node [style=none] (173) at (-6.975, -7.625) {};
		\node [style=none] (174) at (-4.225, -7.625) {};
		\node [style=none] (175) at (-4.225, -7.625) {};
		\node [style=none] (178) at (-3.4, -9.5) {};
		\node [style=none] (180) at (-6.725, -9.875) {};
		\node [style=none] (181) at (-3.4, -9.875) {};
		\node [style=none] (182) at (-4.475, -9.875) {};
		\node [style=none] (183) at (-8.975, -9.25) {$=$};
		\node [style=dw] (185) at (1.6, -11.5) {};
		\node [style=none] (186) at (1.6, -12.5) {};
		\node [style=uw] (187) at (-2.6, -5.75) {};
		\node [style=none] (188) at (-2.6, -4.75) {};
		\node [style=dw] (189) at (-5.725, -11.5) {};
		\node [style=dw] (190) at (-0.225, -11.5) {};
		\node [style=none] (191) at (-5.725, -12.5) {};
		\node [style=none] (192) at (-0.225, -12.5) {};
		\node [style=label] (193) at (-2.975, -12) {$\ldots$};
		\node [style=left label] (194) at (-5.975, -12.25) {$x_1$};
		\node [style=right label] (195) at (0.025, -12.25) {$x_n$};
		\node [style=right label] (196) at (1.85, -12.25) {$x_{n+1}$};
		\node [style=dw] (201) at (-0.725, -9.5) {};
		\node [style=none] (202) at (-0.725, -9.875) {};
		\node [style=none] (203) at (1.525, -9.875) {};
		\node [style=label] (204) at (0.525, -9.625) {$\ldots$};
		\node [style=none] (205) at (-0.975, -8.625) {\tiny$...$};
		\node [style=dw] (206) at (-0.725, -9.5) {};
		\node [style=dw] (207) at (1.525, -9.5) {};
		\node [style=none] (208) at (-1.475, -8.375) {};
		\node [style=none] (209) at (-1.475, -8.375) {};
		\node [style=none] (210) at (-0.475, -8.375) {};
		\node [style=label] (211) at (-0.95, -8.1) {$\tilde{q_0}$};
		\node [style=none] (212) at (-0.975, -7.625) {};
		\node [style=none] (213) at (-0.475, -8.375) {};
		\node [style=gn] (214) at (1.75, -7.25) {};
		\node [style=none] (215) at (1.775, -8.625) {\tiny$...$};
		\node [style=none] (216) at (1.275, -8.375) {};
		\node [style=none] (217) at (1.275, -8.375) {};
		\node [style=none] (218) at (2.275, -8.375) {};
		\node [style=label] (219) at (1.8, -8.1) {$\tilde{q_1}$};
		\node [style=none] (220) at (1.775, -7.625) {};
		\node [style=none] (221) at (2.275, -8.375) {};
		\node [style=none] (223) at (-0.975, -7.625) {};
		\node [style=none] (224) at (1.775, -7.625) {};
		\node [style=none] (225) at (1.775, -7.625) {};
		\node [style=none] (227) at (2.6, -9.875) {};
		\node [style=none] (228) at (2.6, -9.5) {};
		\node [style=none] (233) at (5.85, -8.625) {\tiny$...$};
		\node [style=label] (239) at (5.875, -8.1) {$\tilde{p_0}$};
		\node [style=none] (240) at (5.85, -7.625) {};
		\node [style=none] (243) at (8.6, -8.625) {\tiny$...$};
		\node [style=none] (244) at (8.1, -8.375) {};
		\node [style=none] (245) at (8.1, -8.375) {};
		\node [style=none] (246) at (9.1, -8.375) {};
		\node [style=label] (247) at (8.625, -8.1) {$\tilde{p_1}$};
		\node [style=none] (248) at (8.6, -7.625) {};
		\node [style=none] (249) at (9.1, -8.375) {};
		\node [style=none] (250) at (5.85, -7.625) {};
		\node [style=none] (251) at (8.6, -7.625) {};
		\node [style=none] (252) at (8.6, -7.625) {};
		\node [style=none] (255) at (5.35, -8.375) {};
		\node [style=none] (256) at (15.675, -9.625) {};
		\node [style=none] (257) at (6.35, -8.375) {};
		\node [style=none] (258) at (4.1, -9.25) {$=$};
		\node [style=dw] (259) at (14.425, -11.5) {};
		\node [style=none] (260) at (14.425, -12.5) {};
		\node [style=dw] (263) at (7.1, -11.5) {};
		\node [style=dw] (264) at (12.6, -11.5) {};
		\node [style=none] (265) at (7.1, -12.5) {};
		\node [style=none] (266) at (12.6, -12.5) {};
		\node [style=label] (267) at (9.85, -12) {$\ldots$};
		\node [style=left label] (268) at (6.85, -12.25) {$x_1$};
		\node [style=right label] (269) at (12.85, -12.25) {$x_n$};
		\node [style=right label] (270) at (14.675, -12.25) {$x_{n+1}$};
		\node [style=none] (278) at (11.85, -8.625) {\tiny$...$};
		\node [style=none] (282) at (11.35, -8.375) {};
		\node [style=none] (283) at (12.35, -8.375) {};
		\node [style=label] (284) at (11.875, -8.1) {$\tilde{q_0}$};
		\node [style=none] (285) at (11.85, -7.625) {};
		\node [style=none] (286) at (12.35, -8.375) {};
		\node [style=none] (288) at (14.6, -8.625) {\tiny$...$};
		\node [style=none] (289) at (14.1, -8.375) {};
		\node [style=none] (290) at (14.1, -8.375) {};
		\node [style=label] (292) at (14.625, -8.1) {$\tilde{q_1}$};
		\node [style=none] (293) at (14.6, -7.625) {};
		\node [style=none] (294) at (15.1, -8.375) {};
		\node [style=none] (295) at (11.85, -7.625) {};
		\node [style=none] (296) at (14.6, -7.625) {};
		\node [style=none] (297) at (14.6, -7.625) {};
		\node [style=none] (298) at (16.175, -9.625) {};
		\node [style=none] (300) at (-0.975, -7.25) {};
		\node [style=none] (301) at (5.85, -7.625) {};
		\node [style=gn] (302) at (8.575, -7.25) {};
		\node [style=none] (303) at (8.6, -7.625) {};
		\node [style=none] (304) at (5.85, -7.625) {};
		\node [style=none] (305) at (8.6, -7.625) {};
		\node [style=none] (306) at (8.6, -7.625) {};
		\node [style=none] (307) at (15.675, -9) {};
		\node [style=uw] (309) at (10.225, -5.75) {};
		\node [style=none] (310) at (10.225, -4.75) {};
		\node [style=none] (311) at (11.85, -7.625) {};
		\node [style=gn] (312) at (14.575, -7.25) {};
		\node [style=none] (313) at (14.6, -7.625) {};
		\node [style=none] (314) at (11.85, -7.625) {};
		\node [style=none] (315) at (14.6, -7.625) {};
		\node [style=none] (316) at (14.6, -7.625) {};
		\node [style=none] (318) at (16.175, -9) {};
		\node [style=none] (319) at (11.85, -7.25) {};
		\node [style=none] (320) at (-7.2, -18.875) {\tiny$...$};
		\node [style=label] (321) at (-7.175, -18.35) {$\tilde{p_0}$};
		\node [style=none] (323) at (-1.2, -18.875) {\tiny$...$};
		\node [style=label] (327) at (-1.175, -18.35) {$\tilde{p_1}$};
		\node [style=none] (334) at (2.625, -19.125) {};
		\node [style=none] (336) at (-8.95, -19) {$=$};
		\node [style=dw] (337) at (1.375, -21.25) {};
		\node [style=none] (338) at (1.375, -22.25) {};
		\node [style=dw] (339) at (-5.95, -21.25) {};
		\node [style=dw] (340) at (-0.45, -21.25) {};
		\node [style=none] (341) at (-5.95, -22.25) {};
		\node [style=none] (342) at (-0.45, -22.25) {};
		\node [style=label] (343) at (-3.2, -21.75) {$\ldots$};
		\node [style=left label] (344) at (-6.2, -22) {$x_1$};
		\node [style=right label] (345) at (-0.2, -22) {$x_n$};
		\node [style=right label] (346) at (1.625, -22) {$x_{n+1}$};
		\node [style=none] (347) at (-4.45, -18.875) {\tiny$...$};
		\node [style=label] (350) at (-4.425, -18.35) {$\tilde{q_0}$};
		\node [style=none] (352) at (-3.95, -18.625) {};
		\node [style=none] (353) at (1.55, -18.875) {\tiny$...$};
		\node [style=none] (355) at (1.05, -18.625) {};
		\node [style=label] (356) at (1.575, -18.35) {$\tilde{q_1}$};
		\node [style=none] (358) at (2.05, -18.625) {};
		\node [style=none] (362) at (3.125, -19.125) {};
		\node [style=gn] (364) at (-1.2, -17.5) {};
		\node [style=none] (366) at (-7.2, -17.875) {};
		\node [style=none] (369) at (2.625, -18.5) {};
		\node [style=gn] (373) at (1.525, -17.5) {};
		\node [style=none] (375) at (-4.45, -17.875) {};
		\node [style=none] (378) at (3.125, -18.5) {};
		\node [style=uw] (385) at (-5.7, -16.5) {};
		\node [style=none] (386) at (-7.2, -17.875) {};
		\node [style=none] (388) at (-4.45, -17.875) {};
		\node [style=uw] (390) at (-2.7, -15.5) {};
		\node [style=none] (391) at (-2.7, -14.5) {};
		\node [style=none] (392) at (0.3, -16.25) {};
		\node [style=uw] (396) at (0.3, -16.5) {};
		\node [style=none] (397) at (-1.2, -17.875) {};
		\node [style=none] (399) at (1.55, -17.875) {};
		\node [style=none] (401) at (-7.7, -18.625) {};
		\node [style=none] (402) at (-6.7, -18.625) {};
		\node [style=dw] (403) at (-6.7, -19.75) {};
		\node [style=dw] (404) at (-4.95, -19.75) {};
		\node [style=none] (405) at (-4.95, -18.625) {};
		\node [style=none] (406) at (-3.95, -18.625) {};
		\node [style=none] (407) at (-1.7, -18.625) {};
		\node [style=none] (408) at (-0.7, -18.625) {};
		\node [style=dw] (409) at (-0.7, -19.75) {};
		\node [style=dw] (410) at (1.05, -19.75) {};
		\node [style=none] (411) at (1.05, -18.625) {};
		\node [style=none] (412) at (2.05, -18.625) {};
		\node [style=none] (413) at (7.675, -16.25) {};
		\node [style=none] (414) at (6.175, -18.875) {\tiny$...$};
		\node [style=label] (415) at (6.2, -18.35) {$\tilde{p_0}$};
		\node [style=none] (416) at (12.175, -18.875) {\tiny$...$};
		\node [style=label] (417) at (12.2, -18.35) {$\tilde{p_1}$};
		\node [style=none] (418) at (16, -19.125) {};
		\node [style=none] (421) at (14.75, -22.25) {};
		\node [style=dw] (422) at (7.425, -21.25) {};
		\node [style=dw] (423) at (12.925, -21.25) {};
		\node [style=none] (424) at (7.425, -22.25) {};
		\node [style=none] (425) at (12.925, -22.25) {};
		\node [style=label] (426) at (10.175, -21.75) {$\ldots$};
		\node [style=left label] (427) at (7.175, -22) {$x_1$};
		\node [style=right label] (428) at (13.175, -22) {$x_n$};
		\node [style=right label] (429) at (15, -22) {$x_{n+1}$};
		\node [style=none] (430) at (8.925, -18.875) {\tiny$...$};
		\node [style=label] (431) at (8.95, -18.35) {$\tilde{q_0}$};
		\node [style=none] (432) at (9.425, -18.625) {};
		\node [style=none] (433) at (14.925, -18.875) {\tiny$...$};
		\node [style=none] (434) at (14.425, -18.625) {};
		\node [style=label] (435) at (14.95, -18.35) {$\tilde{q_1}$};
		\node [style=none] (436) at (15.425, -18.625) {};
		\node [style=gn] (438) at (13.175, -15.75) {};
		\node [style=none] (439) at (6.175, -17.875) {};
		\node [style=none] (440) at (16, -18.5) {};
		\node [style=none] (442) at (8.925, -17.875) {};
		\node [style=uw] (444) at (7.675, -16.5) {};
		\node [style=none] (445) at (6.175, -17.875) {};
		\node [style=none] (446) at (8.925, -17.875) {};
		\node [style=uw] (447) at (10.675, -15.5) {};
		\node [style=none] (448) at (10.675, -14.5) {};
		\node [style=none] (449) at (13.675, -16.25) {};
		\node [style=uw] (450) at (13.675, -16.5) {};
		\node [style=none] (451) at (12.175, -17.875) {};
		\node [style=none] (452) at (14.925, -17.875) {};
		\node [style=none] (453) at (5.675, -18.625) {};
		\node [style=none] (454) at (6.675, -18.625) {};
		\node [style=dw] (455) at (6.675, -19.75) {};
		\node [style=dw] (456) at (8.425, -19.75) {};
		\node [style=none] (457) at (8.425, -18.625) {};
		\node [style=none] (458) at (9.425, -18.625) {};
		\node [style=none] (459) at (11.675, -18.625) {};
		\node [style=none] (460) at (12.675, -18.625) {};
		\node [style=dw] (461) at (12.675, -19.75) {};
		\node [style=dw] (462) at (14.425, -19.75) {};
		\node [style=none] (463) at (14.425, -18.625) {};
		\node [style=none] (464) at (15.425, -18.625) {};
		\node [style=none] (465) at (-6.45, -26) {};
		\node [style=label] (467) at (-6.425, -27.35) {$\widetilde{p_0 \plu q_0}$};
		\node [style=none] (470) at (-1.625, -27.875) {};
		\node [style=none] (472) at (-2.375, -30) {};
		\node [style=dw] (473) at (-6.2, -29) {};
		\node [style=dw] (474) at (-3.7, -29) {};
		\node [style=none] (475) at (-6.2, -30) {};
		\node [style=none] (476) at (-3.7, -30) {};
		\node [style=label] (477) at (-4.95, -29.5) {$\ldots$};
		\node [style=left label] (478) at (-6.45, -29.75) {$x_1$};
		\node [style=right label] (479) at (-3.45, -29.75) {$x_n$};
		\node [style=right label] (480) at (-2.125, -29.75) {$x_{n+1}$};
		\node [style=none] (489) at (-6.45, -26.375) {};
		\node [style=none] (490) at (-1.625, -27.25) {};
		\node [style=uw] (495) at (-4.95, -25.25) {};
		\node [style=none] (496) at (-4.95, -24.25) {};
		\node [style=none] (497) at (-3.45, -26) {};
		\node [style=none] (501) at (-7.575, -27.625) {};
		\node [style=none] (502) at (-5.325, -27.625) {};
		\node [style=none] (504) at (-3.45, -26) {};
		\node [style=none] (505) at (-3.45, -26.375) {};
		\node [style=label] (506) at (-3.425, -27.35) {$\widetilde{p_1 \plu q_1}$};
		\node [style=none] (507) at (-3.45, -26.375) {};
		\node [style=none] (508) at (-4.575, -27.625) {};
		\node [style=none] (509) at (-2.325, -27.625) {};
		\node [style=gn] (488) at (-3.525, -25.875) {};
		\node [style=none] (510) at (0, -28) {$=$};
		\node [style=none] (511) at (5.75, -28) {$\phi_{n\plu 1} \left( (p_0 \plu q_0) + (p_1 \plu q_1) \; x_{n\plu 1}) \right)$};
		\node [style=none] (512) at (11.5, -28) {$=$};
		\node [style=none] (513) at (14.25, -28) {$\phi_{n\plu 1} (p\plu q)$};
		\node [style=none] (514) at (-9, -27.675) {$\stackrel{(\ref{eq:ih1})}{=}$};
		\node [style=none] (515) at (4.425, -18.675) {$\stackrel{(\ref{rule:BZW})}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=bg] (114.center)
			 to [in=330, out=90] (112.center)
			 to [bend right] (113.center)
			 to cycle;
		\draw [style=bg] (20.center)
			 to [in=330, out=90] (18.center)
			 to [bend right] (19.center)
			 to cycle;
		\draw (24) to (25.center);
		\draw [in=90, out=-150] (48) to (49.center);
		\draw [in=90, out=-30, looseness=1.25] (48) to (50.center);
		\draw (53) to (54.center);
		\draw [in=30, out=-30, looseness=0.25] (40) to (56);
		\draw [in=30, out=-90] (47.center) to (33);
		\draw [in=30, out=-105, looseness=0.75] (43.center) to (32);
		\draw [in=150, out=-90] (35.center) to (32);
		\draw [in=150, out=-75] (39.center) to (33);
		\draw [in=150, out=-90, looseness=0.50] (57) to (56);
		\draw (33) to (26.center);
		\draw (59.center) to (60.center);
		\draw (70) to (71.center);
		\draw (72) to (73.center);
		\draw [in=-150, out=90] (67.center) to (72);
		\draw [style=none] (77) to (79.center);
		\draw [style=none] (78) to (80.center);
		\draw (86.center) to (85.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (85.center);
		\draw (59.center) to (67.center);
		\draw (60.center) to (67.center);
		\draw [in=90, out=-30] (72) to (85.center);
		\draw [in=150, out=-120] (59.center) to (77);
		\draw [in=150, out=-90, looseness=0.50] (61.center) to (78);
		\draw [in=150, out=-45, looseness=0.50] (60.center) to (70);
		\draw [in=30, out=-135, looseness=0.50] (86.center) to (77);
		\draw [in=30, out=-90, looseness=0.75] (88.center) to (78);
		\draw [in=-60, out=30] (70) to (87.center);
		\draw (96) to (97.center);
		\draw (98) to (99.center);
		\draw [in=-150, out=90, looseness=0.75] (95.center) to (98);
		\draw [style=none] (100) to (102.center);
		\draw [style=none] (101) to (103.center);
		\draw [in=90, out=-30, looseness=0.75] (98) to (108.center);
		\draw [in=150, out=-90] (90.center) to (100);
		\draw [in=150, out=-90, looseness=0.50] (92.center) to (101);
		\draw [in=150, out=-90, looseness=0.25] (91.center) to (96);
		\draw [in=30, out=-90, looseness=0.25] (109.center) to (100);
		\draw [in=30, out=-90, looseness=0.75] (111.center) to (101);
		\draw [in=-90, out=30, looseness=0.75] (96) to (110.center);
		\draw (95.center) to (48);
		\draw (115) to (116.center);
		\draw [style=white] (131.center)
			 to (132.center)
			 to (134.center)
			 to cycle;
		\draw [in=90, out=-150] (136) to (137.center);
		\draw [in=90, out=-30, looseness=1.25] (136) to (138.center);
		\draw (140) to (141.center);
		\draw [in=30, out=-30, looseness=0.25] (128) to (142);
		\draw [in=30, out=-90] (135.center) to (121);
		\draw [in=30, out=-105, looseness=0.75] (131.center) to (120);
		\draw [in=150, out=-90] (123.center) to (120);
		\draw [in=150, out=-75] (127.center) to (121);
		\draw [in=150, out=-90, looseness=0.50] (143) to (142);
		\draw (121) to (117.center);
		\draw (144.center) to (136);
		\draw [style=white] (38.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [style=white] (46.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw [style=white] (126.center)
			 to (124.center)
			 to (123.center)
			 to cycle;
		\draw [in=90, out=-30] (164) to (178.center);
		\draw [in=30, out=-90] (171.center) to (157);
		\draw [in=30, out=-105, looseness=0.75] (167.center) to (156);
		\draw [in=150, out=-90] (159.center) to (156);
		\draw [in=150, out=-75] (163.center) to (157);
		\draw (185) to (186.center);
		\draw (187) to (188.center);
		\draw [style=none] (189) to (191.center);
		\draw [style=none] (190) to (192.center);
		\draw [in=150, out=-90] (180.center) to (189);
		\draw [in=150, out=-90, looseness=0.50] (182.center) to (190);
		\draw [in=150, out=-90, looseness=0.25] (181.center) to (185);
		\draw (201) to (202.center);
		\draw [style=white] (217.center)
			 to (218.center)
			 to (220.center)
			 to cycle;
		\draw [in=90, out=-30] (214) to (228.center);
		\draw [in=30, out=-90] (221.center) to (207);
		\draw [in=30, out=-105, looseness=0.75] (217.center) to (206);
		\draw [in=150, out=-90] (209.center) to (206);
		\draw [in=150, out=-75] (213.center) to (207);
		\draw (207) to (203.center);
		\draw [style=white] (162.center)
			 to (159.center)
			 to (160.center)
			 to cycle;
		\draw [style=white] (170.center)
			 to (168.center)
			 to (167.center)
			 to cycle;
		\draw [style=white] (212.center)
			 to (210.center)
			 to (209.center)
			 to cycle;
		\draw (178.center) to (181.center);
		\draw (228.center) to (227.center);
		\draw [in=-150, out=90, looseness=0.75] (173.center) to (187);
		\draw (175.center) to (164);
		\draw [in=-105, out=90, looseness=0.50] (164) to (187);
		\draw (225.center) to (214);
		\draw [in=-30, out=90, looseness=0.50] (214) to (187);
		\draw (259) to (260.center);
		\draw [style=none] (263) to (265.center);
		\draw [style=none] (264) to (266.center);
		\draw [in=150, out=-90] (255.center) to (263);
		\draw [in=150, out=-90, looseness=0.50] (257.center) to (264);
		\draw (302)
			 to [in=90, out=15, looseness=1.75] (307.center)
			 to (256.center)
			 to [in=150, out=-90] (259);
		\draw [style=white] (293.center) to (290.center);
		\draw [style=white] (248.center) to (246.center);
		\draw [style=white] (246.center) to (245.center);
		\draw [style=white] (245.center) to (248.center);
		\draw [style=white] (285.center) to (283.center);
		\draw [style=white] (283.center) to (282.center);
		\draw [style=white] (282.center) to (285.center);
		\draw (259)
			 to [in=-90, out=30, looseness=0.75] (298.center)
			 to (318.center)
			 to [in=-30, out=90] (312);
		\draw [in=-90, out=30, looseness=0.75] (185) to (227.center);
		\draw (151) to (180.center);
		\draw (157) to (182.center);
		\draw [in=30, out=-90, looseness=0.25] (202.center) to (189);
		\draw [in=30, out=-90, looseness=0.75] (203.center) to (190);
		\draw [style=white] (240.center) to (255.center);
		\draw [in=75, out=-105] (245.center) to (263);
		\draw [style=white] (257.center) to (240.center);
		\draw [style=white] (255.center) to (257.center);
		\draw (249.center) to (264);
		\draw [in=30, out=-90, looseness=0.25] (282.center) to (263);
		\draw (263) to (290.center);
		\draw (286.center) to (264);
		\draw [in=30, out=-90, looseness=0.75] (294.center) to (264);
		\draw [style=white] (290.center) to (294.center);
		\draw [style=white] (294.center) to (293.center);
		\draw (223.center) to (300.center);
		\draw [in=-75, out=90, looseness=0.50] (300.center) to (187);
		\draw (309) to (310.center);
		\draw [in=-150, out=90, looseness=0.75] (304.center) to (309);
		\draw (306.center) to (302);
		\draw [in=-105, out=90, looseness=0.50] (302) to (309);
		\draw (316.center) to (312);
		\draw [in=-30, out=90, looseness=0.50] (312) to (309);
		\draw (314.center) to (319.center);
		\draw [in=-75, out=90, looseness=0.50] (319.center) to (309);
		\draw (337) to (338.center);
		\draw [style=none] (339) to (341.center);
		\draw [style=none] (340) to (342.center);
		\draw (364)
			 to [in=90, out=15, looseness=1.25] (369.center)
			 to (334.center)
			 to [in=150, out=-90] (337);
		\draw (337)
			 to [in=-90, out=30, looseness=0.75] (362.center)
			 to (378.center)
			 to [in=-30, out=90] (373);
		\draw [style=white] (355.center) to (358.center);
		\draw [in=90, out=-150] (385) to (386.center);
		\draw (390) to (391.center);
		\draw [in=-150, out=90, looseness=0.75] (389.center) to (390);
		\draw [in=90, out=-30, looseness=0.75] (390) to (392.center);
		\draw [in=90, out=-150] (396) to (397.center);
		\draw [in=90, out=-30, looseness=1.25] (385) to (388.center);
		\draw [style=white] (399.center) to (355.center);
		\draw [style=white] (358.center) to (399.center);
		\draw [in=90, out=-30, looseness=1.25] (396) to (399.center);
		\draw [in=150, out=-90] (401.center) to (403);
		\draw [in=150, out=-90, looseness=0.50] (402.center) to (404);
		\draw [in=30, out=-120, looseness=0.75] (405.center) to (403);
		\draw [in=30, out=-60, looseness=0.75] (406.center) to (404);
		\draw [style=white] (352.center) to (405.center);
		\draw [style=white] (401.center) to (402.center);
		\draw [style=white] (366.center) to (401.center);
		\draw [style=white] (402.center) to (366.center);
		\draw [style=white] (375.center) to (352.center);
		\draw [style=white] (405.center) to (375.center);
		\draw [in=150, out=-105, looseness=0.75] (407.center) to (409);
		\draw (408.center) to (410);
		\draw [in=-135, out=30, looseness=0.50] (409) to (411.center);
		\draw [in=30, out=-90, looseness=0.75] (412.center) to (410);
		\draw [style=white] (408.center) to (407.center);
		\draw [style=white] (397.center) to (408.center);
		\draw [style=white] (407.center) to (397.center);
		\draw [in=150, out=-90, looseness=0.75] (403) to (339);
		\draw [in=30, out=-90, looseness=0.25] (409) to (339);
		\draw [in=150, out=-90, looseness=0.25] (404) to (340);
		\draw [in=30, out=-90, looseness=0.25] (410) to (340);
		\draw [style=none] (422) to (424.center);
		\draw [style=none] (423) to (425.center);
		\draw (438)
			 to [in=90, out=15, looseness=1.25] (440.center)
			 to (418.center)
			 to [in=90, out=-90] (421.center);
		\draw [style=white] (434.center) to (436.center);
		\draw [in=90, out=-150] (444) to (445.center);
		\draw (447) to (448.center);
		\draw [in=-150, out=90, looseness=0.75] (413.center) to (447);
		\draw [in=90, out=-30, looseness=0.75] (447) to (449.center);
		\draw [in=90, out=-150] (450) to (451.center);
		\draw [in=90, out=-30, looseness=1.25] (444) to (446.center);
		\draw [style=white] (452.center) to (434.center);
		\draw [style=white] (436.center) to (452.center);
		\draw [in=90, out=-30, looseness=1.25] (450) to (452.center);
		\draw [in=150, out=-90] (453.center) to (455);
		\draw [in=150, out=-90, looseness=0.50] (454.center) to (456);
		\draw [in=30, out=-120, looseness=0.75] (457.center) to (455);
		\draw [in=30, out=-60, looseness=0.75] (458.center) to (456);
		\draw [style=white] (432.center) to (457.center);
		\draw [style=white] (453.center) to (454.center);
		\draw [style=white] (439.center) to (453.center);
		\draw [style=white] (454.center) to (439.center);
		\draw [style=white] (442.center) to (432.center);
		\draw [style=white] (457.center) to (442.center);
		\draw [in=150, out=-105, looseness=0.75] (459.center) to (461);
		\draw (460.center) to (462);
		\draw [in=-135, out=30, looseness=0.50] (461) to (463.center);
		\draw [in=30, out=-90, looseness=0.75] (464.center) to (462);
		\draw [style=white] (460.center) to (459.center);
		\draw [style=white] (451.center) to (460.center);
		\draw [style=white] (459.center) to (451.center);
		\draw [in=150, out=-90, looseness=0.75] (455) to (422);
		\draw [in=30, out=-90, looseness=0.25] (461) to (422);
		\draw [in=150, out=-90, looseness=0.25] (456) to (423);
		\draw [in=30, out=-90, looseness=0.25] (462) to (423);
		\draw [style=none] (473) to (475.center);
		\draw [style=none] (474) to (476.center);
		\draw (488)
			 to [in=90, out=15, looseness=1.25] (490.center)
			 to (470.center)
			 to [in=90, out=-90] (472.center);
		\draw (495) to (496.center);
		\draw (495)
			 to [in=90, out=-150, looseness=0.75] (465.center)
			 to (489.center);
		\draw [in=90, out=-30, looseness=0.75] (495) to (497.center);
		\draw [style=white] (501.center) to (502.center);
		\draw [style=white] (489.center) to (501.center);
		\draw [style=white] (502.center) to (489.center);
		\draw [in=150, out=-90, looseness=0.75] (501.center) to (473);
		\draw [in=-45, out=150, looseness=0.75] (474) to (502.center);
		\draw [style=white] (508.center) to (509.center);
		\draw [style=white] (507.center) to (508.center);
		\draw [style=white] (509.center) to (507.center);
		\draw [in=-135, out=30, looseness=0.75] (473) to (508.center);
		\draw [in=-90, out=30, looseness=0.75] (474) to (509.center);
		\draw (507.center) to (504.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/homproof/st.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (674) at (9.2, 35) {};
		\node [style=none] (675) at (11.45, 35.25) {};
		\node [style=none] (676) at (9.95, 33.25) {};
		\node [style=none] (677) at (12.2, 33.5) {};
		\node [style=none] (667) at (-13.75, 33.25) {};
		\node [style=none] (668) at (-3.5, 33.25) {};
		\node [style=none] (669) at (-8.575, 36.875) {};
		\node [style=none] (112) at (9.25, 44.125) {};
		\node [style=none] (113) at (6.65, 40) {};
		\node [style=none] (114) at (11.9, 40) {};
		\node [style=none] (18) at (3.25, 44.125) {};
		\node [style=none] (19) at (0.65, 40) {};
		\node [style=none] (20) at (5.9, 40) {};
		\node [style=dw] (24) at (2, 40.5) {};
		\node [style=none] (25) at (2, 40.125) {};
		\node [style=none] (26) at (4.25, 40.125) {};
		\node [style=label] (27) at (3.25, 40.375) {$\ldots$};
		\node [style=none] (30) at (1.75, 41.375) {\tiny$...$};
		\node [style=dw] (32) at (2, 40.5) {};
		\node [style=dw] (33) at (4.25, 40.5) {};
		\node [style=none] (34) at (1.25, 41.625) {};
		\node [style=none] (35) at (1.25, 41.625) {};
		\node [style=none] (36) at (2.25, 41.625) {};
		\node [style=label] (37) at (1.775, 41.9) {$\tilde{p_0}$};
		\node [style=none] (38) at (1.75, 42.375) {};
		\node [style=none] (39) at (2.25, 41.625) {};
		\node [style=gn] (40) at (4.475, 42.75) {};
		\node [style=none] (41) at (4.5, 41.375) {\tiny$...$};
		\node [style=none] (42) at (4, 41.625) {};
		\node [style=none] (43) at (4, 41.625) {};
		\node [style=none] (44) at (5, 41.625) {};
		\node [style=label] (45) at (4.525, 41.9) {$\tilde{p_1}$};
		\node [style=none] (46) at (4.5, 42.375) {};
		\node [style=none] (47) at (5, 41.625) {};
		\node [style=uw] (48) at (3.25, 43.5) {};
		\node [style=none] (49) at (1.75, 42.375) {};
		\node [style=none] (50) at (4.5, 42.375) {};
		\node [style=none] (52) at (4.5, 42.375) {};
		\node [style=dw] (53) at (5.325, 40.5) {};
		\node [style=none] (54) at (5.325, 40.125) {};
		\node [style=dw] (56) at (5.325, 40.5) {};
		\node [style=rn] (57) at (2.5, 41.875) {};
		\node [style=none] (59) at (-7, 41.75) {};
		\node [style=none] (60) at (-6, 41.75) {};
		\node [style=none] (61) at (-6.5, 41.75) {};
		\node [style=label] (62) at (-6.525, 42.025) {$\tilde{p}$};
		\node [style=none] (65) at (-12.75, 40.75) {$\phi_{n+1}(p) \boxtimes \phi_{n+1}(q)$};
		\node [style=none] (66) at (-9, 40.75) {$=$};
		\node [style=none] (67) at (-6.5, 42.5) {};
		\node [style=dw] (70) at (-3.25, 39.5) {};
		\node [style=none] (71) at (-3.25, 38.5) {};
		\node [style=gn] (72) at (-5, 44) {};
		\node [style=none] (73) at (-5, 45) {};
		\node [style=dw] (77) at (-6.75, 39.5) {};
		\node [style=dw] (78) at (-4.5, 39.5) {};
		\node [style=none] (79) at (-6.75, 38.5) {};
		\node [style=none] (80) at (-4.5, 38.5) {};
		\node [style=label] (81) at (-5.625, 39) {$\ldots$};
		\node [style=left label] (82) at (-7, 38.75) {$x_1$};
		\node [style=right label] (83) at (-4.25, 38.75) {$x_n$};
		\node [style=right label] (84) at (-3, 38.75) {$x_{n+1}$};
		\node [style=none] (85) at (-3.5, 42.5) {};
		\node [style=none] (86) at (-4, 41.75) {};
		\node [style=none] (87) at (-3, 41.75) {};
		\node [style=none] (88) at (-3.5, 41.75) {};
		\node [style=label] (89) at (-3.525, 42.025) {$\tilde{q}$};
		\node [style=none] (90) at (2, 40.125) {};
		\node [style=none] (91) at (5.325, 40.125) {};
		\node [style=none] (92) at (4.25, 40.125) {};
		\node [style=none] (94) at (-1, 40.75) {$=$};
		\node [style=none] (95) at (3.25, 44) {};
		\node [style=dw] (96) at (10.325, 39) {};
		\node [style=none] (97) at (10.325, 38) {};
		\node [style=gn] (98) at (6.25, 44.75) {};
		\node [style=none] (99) at (6.25, 45.75) {};
		\node [style=dw] (100) at (3, 39) {};
		\node [style=dw] (101) at (8.5, 39) {};
		\node [style=none] (102) at (3, 38) {};
		\node [style=none] (103) at (8.5, 38) {};
		\node [style=label] (104) at (5.75, 38.5) {$\ldots$};
		\node [style=left label] (105) at (2.75, 38.25) {$x_1$};
		\node [style=right label] (106) at (8.75, 38.25) {$x_n$};
		\node [style=right label] (107) at (10.575, 38.25) {$x_{n+1}$};
		\node [style=none] (108) at (9.25, 44) {};
		\node [style=none] (109) at (8, 40.125) {};
		\node [style=none] (110) at (11.325, 40.125) {};
		\node [style=none] (111) at (10.25, 40.125) {};
		\node [style=dw] (115) at (8, 40.5) {};
		\node [style=none] (116) at (8, 40.125) {};
		\node [style=none] (117) at (10.25, 40.125) {};
		\node [style=label] (118) at (9.25, 40.375) {$\ldots$};
		\node [style=none] (119) at (7.75, 41.375) {\tiny$...$};
		\node [style=dw] (120) at (8, 40.5) {};
		\node [style=dw] (121) at (10.25, 40.5) {};
		\node [style=none] (122) at (7.25, 41.625) {};
		\node [style=none] (123) at (7.25, 41.625) {};
		\node [style=none] (124) at (8.25, 41.625) {};
		\node [style=label] (125) at (7.775, 41.9) {$\tilde{q_0}$};
		\node [style=none] (126) at (7.75, 42.375) {};
		\node [style=none] (127) at (8.25, 41.625) {};
		\node [style=gn] (128) at (10.475, 42.75) {};
		\node [style=none] (129) at (10.5, 41.375) {\tiny$...$};
		\node [style=none] (130) at (10, 41.625) {};
		\node [style=none] (131) at (10, 41.625) {};
		\node [style=none] (132) at (11, 41.625) {};
		\node [style=label] (133) at (10.525, 41.9) {$\tilde{q_1}$};
		\node [style=none] (134) at (10.5, 42.375) {};
		\node [style=none] (135) at (11, 41.625) {};
		\node [style=uw] (136) at (9.25, 43.5) {};
		\node [style=none] (137) at (7.75, 42.375) {};
		\node [style=none] (138) at (10.5, 42.375) {};
		\node [style=none] (139) at (10.5, 42.375) {};
		\node [style=dw] (140) at (11.325, 40.5) {};
		\node [style=none] (141) at (11.325, 40.125) {};
		\node [style=dw] (142) at (11.325, 40.5) {};
		\node [style=rn] (143) at (8.5, 41.875) {};
		\node [style=none] (144) at (9.25, 44) {};
		\node [style=none] (155) at (-12.975, 31.375) {\tiny$...$};
		\node [style=none] (158) at (-13.475, 31.625) {};
		\node [style=none] (159) at (-13.475, 31.625) {};
		\node [style=none] (160) at (-12.475, 31.625) {};
		\node [style=label] (161) at (-12.95, 31.9) {$\tilde{p_0}$};
		\node [style=none] (162) at (-12.975, 32.375) {};
		\node [style=none] (163) at (-12.475, 31.625) {};
		\node [style=gn] (164) at (-6.975, 32.875) {};
		\node [style=none] (165) at (-10.225, 31.375) {\tiny$...$};
		\node [style=none] (166) at (-10.725, 31.625) {};
		\node [style=none] (167) at (-10.725, 31.625) {};
		\node [style=none] (168) at (-9.725, 31.625) {};
		\node [style=label] (169) at (-10.2, 31.9) {$\tilde{q_0}$};
		\node [style=none] (170) at (-10.225, 32.375) {};
		\node [style=none] (171) at (-9.725, 31.625) {};
		\node [style=none] (173) at (-12.975, 32.375) {};
		\node [style=none] (174) at (-10.225, 32.375) {};
		\node [style=none] (175) at (-10.225, 32.375) {};
		\node [style=none] (178) at (-3.025, 31.375) {};
		\node [style=dw] (185) at (-4.15, 29.5) {};
		\node [style=none] (186) at (-4.15, 28.5) {};
		\node [style=dw] (189) at (-11.725, 29.5) {};
		\node [style=dw] (190) at (-6.225, 29.5) {};
		\node [style=none] (191) at (-11.725, 28.5) {};
		\node [style=none] (192) at (-6.225, 28.5) {};
		\node [style=label] (193) at (-8.975, 29) {$\ldots$};
		\node [style=left label] (194) at (-11.975, 28.75) {$x_1$};
		\node [style=right label] (195) at (-5.975, 28.75) {$x_n$};
		\node [style=right label] (196) at (-3.9, 28.75) {$x_{n+1}$};
		\node [style=none] (205) at (-6.975, 31.375) {\tiny$...$};
		\node [style=none] (208) at (-7.475, 31.625) {};
		\node [style=none] (209) at (-7.475, 31.625) {};
		\node [style=none] (210) at (-6.475, 31.625) {};
		\node [style=label] (211) at (-6.95, 31.9) {$\tilde{p_1}$};
		\node [style=none] (212) at (-6.975, 32.375) {};
		\node [style=none] (213) at (-6.475, 31.625) {};
		\node [style=gn] (214) at (-4.25, 32.875) {};
		\node [style=none] (215) at (-4.225, 31.375) {\tiny$...$};
		\node [style=none] (216) at (-4.725, 31.625) {};
		\node [style=none] (217) at (-4.725, 31.625) {};
		\node [style=none] (218) at (-3.725, 31.625) {};
		\node [style=label] (219) at (-4.2, 31.9) {$\tilde{q_1}$};
		\node [style=none] (220) at (-4.225, 32.375) {};
		\node [style=none] (221) at (-3.725, 31.625) {};
		\node [style=none] (223) at (-6.975, 32.375) {};
		\node [style=none] (224) at (-4.225, 32.375) {};
		\node [style=none] (225) at (-4.225, 32.375) {};
		\node [style=none] (228) at (-2.775, 31.125) {};
		\node [style=none] (514) at (-8.575, 37.25) {};
		\node [style=uw] (515) at (-8.575, 36.25) {};
		\node [style=dw] (516) at (-6.975, 33.75) {};
		\node [style=dw] (517) at (-4.25, 33.75) {};
		\node [style=dw] (518) at (-12.975, 33.75) {};
		\node [style=gn] (519) at (-11.575, 35.125) {};
		\node [style=gn] (520) at (-5.575, 35.125) {};
		\node [style=dw] (521) at (-10.225, 33.75) {};
		\node [style=gn] (522) at (-9.575, 35.125) {};
		\node [style=gn] (523) at (-7.575, 35.125) {};
		\node [style=none] (526) at (-15, 31.875) {$\stackrel{\eqref{eq:dist_circ}}{=}$};
		\node [style=none] (585) at (-0.85, 31.875) {$\stackrel{(\ref{rule:BZW})}{=}$};
		\node [style=rw] (600) at (8.95, 33.25) {};
		\node [style=gn] (602) at (7.125, 34) {};
		\node [style=gn] (603) at (8.375, 34.25) {};
		\node [style=none] (604) at (1.45, 31.375) {\tiny$...$};
		\node [style=none] (605) at (0.95, 31.625) {};
		\node [style=none] (606) at (0.95, 31.625) {};
		\node [style=none] (607) at (1.95, 31.625) {};
		\node [style=label] (608) at (1.475, 31.9) {$\tilde{p_0}$};
		\node [style=none] (609) at (1.45, 32.375) {};
		\node [style=none] (610) at (1.95, 31.625) {};
		\node [style=none] (612) at (4.2, 31.375) {\tiny$...$};
		\node [style=none] (613) at (3.7, 31.625) {};
		\node [style=none] (614) at (3.7, 31.625) {};
		\node [style=none] (615) at (4.7, 31.625) {};
		\node [style=label] (616) at (4.225, 31.9) {$\tilde{q_0}$};
		\node [style=none] (617) at (4.2, 32.375) {};
		\node [style=none] (618) at (4.7, 31.625) {};
		\node [style=none] (619) at (1.45, 32.375) {};
		\node [style=none] (620) at (4.2, 32.375) {};
		\node [style=none] (621) at (4.2, 32.375) {};
		\node [style=none] (622) at (11.4, 31.375) {};
		\node [style=dw] (623) at (10.275, 29.5) {};
		\node [style=none] (624) at (10.275, 28.5) {};
		\node [style=dw] (625) at (2.7, 29.5) {};
		\node [style=dw] (626) at (8.2, 29.5) {};
		\node [style=none] (627) at (2.7, 28.5) {};
		\node [style=none] (628) at (8.2, 28.5) {};
		\node [style=label] (629) at (5.45, 29) {$\ldots$};
		\node [style=left label] (630) at (2.45, 28.75) {$x_1$};
		\node [style=right label] (631) at (8.45, 28.75) {$x_n$};
		\node [style=right label] (632) at (10.525, 28.75) {$x_{n+1}$};
		\node [style=none] (633) at (7.45, 31.375) {\tiny$...$};
		\node [style=none] (634) at (6.95, 31.625) {};
		\node [style=none] (635) at (6.95, 31.625) {};
		\node [style=none] (636) at (7.95, 31.625) {};
		\node [style=label] (637) at (7.475, 31.9) {$\tilde{p_1}$};
		\node [style=none] (638) at (7.45, 32.375) {};
		\node [style=none] (639) at (7.95, 31.625) {};
		\node [style=none] (641) at (10.2, 31.375) {\tiny$...$};
		\node [style=none] (642) at (9.7, 31.625) {};
		\node [style=none] (643) at (9.7, 31.625) {};
		\node [style=none] (644) at (10.7, 31.625) {};
		\node [style=label] (645) at (10.225, 31.9) {$\tilde{q_1}$};
		\node [style=none] (646) at (10.2, 32.375) {};
		\node [style=none] (647) at (10.7, 31.625) {};
		\node [style=none] (648) at (7.45, 32.375) {};
		\node [style=none] (649) at (10.2, 32.375) {};
		\node [style=none] (650) at (10.2, 32.375) {};
		\node [style=none] (652) at (5.85, 37.5) {};
		\node [style=uw] (653) at (5.85, 36.5) {};
		\node [style=dw] (654) at (7.45, 33.125) {};
		\node [style=dw] (656) at (1.45, 34) {};
		\node [style=gn] (657) at (2.85, 35.375) {};
		\node [style=gn] (658) at (8.85, 35.375) {};
		\node [style=dw] (659) at (4.2, 34) {};
		\node [style=gn] (660) at (4.85, 35.375) {};
		\node [style=gn] (661) at (6.85, 35.375) {};
		\node [style=rw] (662) at (11.675, 33.875) {};
		\node [style=gn] (664) at (9.85, 34.625) {};
		\node [style=gn] (665) at (11.1, 34.875) {};
		\node [style=dw] (666) at (10.175, 33.75) {};
		\node [style=none] (670) at (6.525, 34.375) {};
		\node [style=none] (671) at (8.775, 34.625) {};
		\node [style=none] (672) at (7.275, 32.625) {};
		\node [style=none] (673) at (9.525, 32.875) {};
		\node [style=none] (681) at (-13, 22.875) {\tiny$...$};
		\node [style=none] (682) at (-13.5, 23.125) {};
		\node [style=none] (683) at (-13.5, 23.125) {};
		\node [style=none] (684) at (-12.5, 23.125) {};
		\node [style=label] (685) at (-12.975, 23.4) {$\tilde{p_0}$};
		\node [style=none] (686) at (-13, 23.875) {};
		\node [style=none] (687) at (-12.5, 23.125) {};
		\node [style=none] (689) at (-10.25, 22.875) {\tiny$...$};
		\node [style=none] (690) at (-10.75, 23.125) {};
		\node [style=none] (691) at (-10.75, 23.125) {};
		\node [style=none] (692) at (-9.75, 23.125) {};
		\node [style=label] (693) at (-10.225, 23.4) {$\tilde{q_0}$};
		\node [style=none] (694) at (-10.25, 23.875) {};
		\node [style=none] (695) at (-9.75, 23.125) {};
		\node [style=none] (696) at (-13, 23.875) {};
		\node [style=none] (697) at (-10.25, 23.875) {};
		\node [style=none] (698) at (-10.25, 23.875) {};
		\node [style=none] (700) at (-4.175, 20.5) {};
		\node [style=none] (701) at (-4.175, 19.5) {};
		\node [style=dw] (702) at (-11.75, 20.5) {};
		\node [style=dw] (703) at (-6.25, 20.5) {};
		\node [style=none] (704) at (-11.75, 19.5) {};
		\node [style=none] (705) at (-6.25, 19.5) {};
		\node [style=label] (706) at (-9, 20) {$\ldots$};
		\node [style=left label] (707) at (-12, 19.75) {$x_1$};
		\node [style=right label] (708) at (-6, 19.75) {$x_n$};
		\node [style=right label] (709) at (-3.925, 19.75) {$x_{n+1}$};
		\node [style=none] (710) at (-7, 22.875) {\tiny$...$};
		\node [style=none] (711) at (-7.5, 23.125) {};
		\node [style=none] (712) at (-7.5, 23.125) {};
		\node [style=none] (713) at (-6.5, 23.125) {};
		\node [style=label] (714) at (-6.975, 23.4) {$\tilde{p_1}$};
		\node [style=none] (715) at (-7, 23.875) {};
		\node [style=none] (716) at (-6.5, 23.125) {};
		\node [style=none] (718) at (-4.25, 22.875) {\tiny$...$};
		\node [style=none] (719) at (-4.75, 23.125) {};
		\node [style=none] (720) at (-4.75, 23.125) {};
		\node [style=none] (721) at (-3.75, 23.125) {};
		\node [style=label] (722) at (-4.225, 23.4) {$\tilde{q_1}$};
		\node [style=none] (723) at (-4.25, 23.875) {};
		\node [style=none] (724) at (-3.75, 23.125) {};
		\node [style=none] (725) at (-7, 23.875) {};
		\node [style=none] (726) at (-4.25, 23.875) {};
		\node [style=none] (727) at (-4.25, 23.875) {};
		\node [style=none] (729) at (-8.6, 28) {};
		\node [style=uw] (730) at (-8.6, 27) {};
		\node [style=dw] (731) at (-7, 24.5) {};
		\node [style=dw] (732) at (-4.275, 24.5) {};
		\node [style=dw] (733) at (-13, 24.5) {};
		\node [style=gn] (734) at (-11.6, 25.875) {};
		\node [style=gn] (735) at (-5.6, 25.875) {};
		\node [style=dw] (736) at (-10.25, 24.5) {};
		\node [style=gn] (737) at (-9.6, 25.875) {};
		\node [style=gn] (738) at (-7.6, 25.875) {};
		\node [style=none] (739) at (-15, 23.75) {$=$};
		\node [style=uw] (740) at (-5.5, 27) {};
		\node [style=none] (741) at (-3, 24.5) {};
		\node [style=dw] (744) at (1.325, 23.125) {};
		\node [style=dw] (748) at (2.825, 23.125) {};
		\node [style=none] (759) at (11.525, 20.5) {};
		\node [style=none] (760) at (11.525, 19.5) {};
		\node [style=dw] (761) at (3.45, 20.5) {};
		\node [style=dw] (762) at (8.95, 20.5) {};
		\node [style=none] (763) at (3.45, 19.5) {};
		\node [style=none] (764) at (8.95, 19.5) {};
		\node [style=label] (765) at (6.2, 20) {$\ldots$};
		\node [style=left label] (766) at (3.2, 19.75) {$x_1$};
		\node [style=right label] (767) at (9.2, 19.75) {$x_n$};
		\node [style=right label] (768) at (11.775, 19.75) {$x_{n+1}$};
		\node [style=none] (786) at (6.6, 28) {};
		\node [style=uw] (787) at (6.6, 27) {};
		\node [style=none] (790) at (1.45, 25) {};
		\node [style=gn] (791) at (3.6, 25.875) {};
		\node [style=gn] (792) at (9.6, 25.875) {};
		\node [style=gn] (794) at (5.6, 25.875) {};
		\node [style=gn] (795) at (7.6, 25.875) {};
		\node [style=uw] (797) at (9.7, 27) {};
		\node [style=none] (798) at (12.95, 24.75) {};
		\node [style=none] (799) at (2.75, 25) {};
		\node [style=none] (800) at (1.45, 24) {\tiny$...$};
		\node [style=none] (801) at (0.95, 24.25) {};
		\node [style=none] (802) at (0.95, 24.25) {};
		\node [style=none] (803) at (1.95, 24.25) {};
		\node [style=label] (804) at (1.475, 24.525) {$\tilde{p_0}$};
		\node [style=none] (806) at (1.95, 24.25) {};
		\node [style=none] (807) at (1.45, 25) {};
		\node [style=none] (808) at (2.75, 24) {\tiny$...$};
		\node [style=none] (809) at (2.25, 24.25) {};
		\node [style=none] (810) at (2.25, 24.25) {};
		\node [style=none] (811) at (3.25, 24.25) {};
		\node [style=label] (812) at (2.775, 24.525) {$\tilde{p_0}$};
		\node [style=none] (814) at (3.25, 24.25) {};
		\node [style=none] (815) at (2.75, 25) {};
		\node [style=none] (816) at (2.1, 23) {\tiny$...$};
		\node [style=dw] (817) at (4.325, 23.125) {};
		\node [style=dw] (818) at (5.825, 23.125) {};
		\node [style=none] (819) at (4.45, 25) {};
		\node [style=none] (820) at (5.75, 25) {};
		\node [style=none] (821) at (4.45, 24) {\tiny$...$};
		\node [style=none] (822) at (3.95, 24.25) {};
		\node [style=none] (823) at (3.95, 24.25) {};
		\node [style=none] (824) at (4.95, 24.25) {};
		\node [style=label] (825) at (4.475, 24.525) {$\tilde{q_0}$};
		\node [style=none] (826) at (4.95, 24.25) {};
		\node [style=none] (827) at (4.45, 25) {};
		\node [style=none] (828) at (5.75, 24) {\tiny$...$};
		\node [style=none] (829) at (5.25, 24.25) {};
		\node [style=none] (830) at (5.25, 24.25) {};
		\node [style=none] (831) at (6.25, 24.25) {};
		\node [style=label] (832) at (5.775, 24.525) {$\tilde{q_0}$};
		\node [style=none] (833) at (6.25, 24.25) {};
		\node [style=none] (834) at (5.75, 25) {};
		\node [style=none] (835) at (5.1, 23) {\tiny$...$};
		\node [style=dw] (836) at (7.325, 23.125) {};
		\node [style=dw] (837) at (8.825, 23.125) {};
		\node [style=none] (838) at (7.45, 25) {};
		\node [style=none] (839) at (8.75, 25) {};
		\node [style=none] (840) at (7.45, 24) {\tiny$...$};
		\node [style=none] (841) at (6.95, 24.25) {};
		\node [style=none] (842) at (6.95, 24.25) {};
		\node [style=none] (843) at (7.95, 24.25) {};
		\node [style=label] (844) at (7.475, 24.525) {$\tilde{p_1}$};
		\node [style=none] (845) at (7.95, 24.25) {};
		\node [style=none] (846) at (7.45, 25) {};
		\node [style=none] (847) at (8.75, 24) {\tiny$...$};
		\node [style=none] (848) at (8.25, 24.25) {};
		\node [style=none] (849) at (8.25, 24.25) {};
		\node [style=none] (850) at (9.25, 24.25) {};
		\node [style=label] (851) at (8.775, 24.525) {$\tilde{p_1}$};
		\node [style=none] (852) at (9.25, 24.25) {};
		\node [style=none] (853) at (8.75, 25) {};
		\node [style=none] (854) at (8.1, 23) {\tiny$...$};
		\node [style=dw] (855) at (10.325, 23.125) {};
		\node [style=dw] (856) at (11.825, 23.125) {};
		\node [style=none] (857) at (10.45, 25) {};
		\node [style=none] (858) at (11.75, 25) {};
		\node [style=none] (859) at (10.45, 24) {\tiny$...$};
		\node [style=none] (860) at (9.95, 24.25) {};
		\node [style=none] (861) at (9.95, 24.25) {};
		\node [style=none] (862) at (10.95, 24.25) {};
		\node [style=label] (863) at (10.475, 24.525) {$\tilde{q_1}$};
		\node [style=none] (864) at (10.95, 24.25) {};
		\node [style=none] (865) at (10.45, 25) {};
		\node [style=none] (866) at (11.75, 24) {\tiny$...$};
		\node [style=none] (867) at (11.25, 24.25) {};
		\node [style=none] (868) at (11.25, 24.25) {};
		\node [style=none] (869) at (12.25, 24.25) {};
		\node [style=label] (870) at (11.775, 24.525) {$\tilde{q_1}$};
		\node [style=none] (871) at (12.25, 24.25) {};
		\node [style=none] (872) at (11.75, 25) {};
		\node [style=none] (873) at (11.1, 23) {\tiny$...$};
		\node [style=none] (876) at (-2.925, 11.25) {};
		\node [style=none] (877) at (-2.925, 10.25) {};
		\node [style=dw] (878) at (-11, 11.25) {};
		\node [style=dw] (879) at (-5.1, 11.25) {};
		\node [style=none] (880) at (-11, 10.25) {};
		\node [style=none] (881) at (-5.1, 10.25) {};
		\node [style=label] (882) at (-8.05, 10.75) {$\ldots$};
		\node [style=left label] (883) at (-11.25, 10.5) {$x_1$};
		\node [style=right label] (884) at (-4.85, 10.5) {$x_n$};
		\node [style=right label] (885) at (-2.675, 10.5) {$x_{n+1}$};
		\node [style=none] (886) at (-8.1, 19) {};
		\node [style=uw] (887) at (-8.1, 18) {};
		\node [style=none] (888) at (-13.25, 14.75) {};
		\node [style=gn] (889) at (-11.1, 15.875) {};
		\node [style=gn] (890) at (-5.1, 15.875) {};
		\node [style=gn] (891) at (-9.1, 15.875) {};
		\node [style=gn] (892) at (-7.1, 15.875) {};
		\node [style=none] (893) at (-15, 13.5) {$=$};
		\node [style=none] (895) at (-1.75, 14.5) {};
		\node [style=none] (897) at (-13.25, 13.75) {\tiny$...$};
		\node [style=none] (898) at (-13.75, 14) {};
		\node [style=none] (899) at (-13.75, 14) {};
		\node [style=none] (900) at (-12.75, 14) {};
		\node [style=label] (901) at (-13.225, 14.275) {$\tilde{p_0}$};
		\node [style=none] (902) at (-12.75, 14) {};
		\node [style=none] (903) at (-13.25, 14.75) {};
		\node [style=none] (904) at (-11.95, 13.75) {\tiny$...$};
		\node [style=none] (905) at (-12.45, 14) {};
		\node [style=none] (906) at (-12.45, 14) {};
		\node [style=none] (907) at (-11.45, 14) {};
		\node [style=label] (908) at (-11.925, 14.275) {$\tilde{p_0}$};
		\node [style=none] (909) at (-11.45, 14) {};
		\node [style=none] (910) at (-11.95, 14.75) {};
		\node [style=none] (914) at (-10.25, 14.75) {};
		\node [style=none] (915) at (-8.95, 14.75) {};
		\node [style=none] (916) at (-10.25, 13.75) {\tiny$...$};
		\node [style=none] (917) at (-10.75, 14) {};
		\node [style=none] (918) at (-10.75, 14) {};
		\node [style=none] (919) at (-9.75, 14) {};
		\node [style=label] (920) at (-10.225, 14.275) {$\tilde{q_0}$};
		\node [style=none] (921) at (-9.75, 14) {};
		\node [style=none] (922) at (-10.25, 14.75) {};
		\node [style=none] (923) at (-8.95, 13.75) {\tiny$...$};
		\node [style=none] (924) at (-9.45, 14) {};
		\node [style=none] (925) at (-9.45, 14) {};
		\node [style=none] (926) at (-8.45, 14) {};
		\node [style=label] (927) at (-8.925, 14.275) {$\tilde{q_0}$};
		\node [style=none] (928) at (-8.45, 14) {};
		\node [style=none] (929) at (-8.95, 14.75) {};
		\node [style=none] (933) at (-7.25, 14.75) {};
		\node [style=none] (934) at (-5.95, 14.75) {};
		\node [style=none] (935) at (-7.25, 13.75) {\tiny$...$};
		\node [style=none] (936) at (-7.75, 14) {};
		\node [style=none] (937) at (-7.75, 14) {};
		\node [style=none] (938) at (-6.75, 14) {};
		\node [style=label] (939) at (-7.225, 14.275) {$\tilde{p_1}$};
		\node [style=none] (940) at (-6.75, 14) {};
		\node [style=none] (941) at (-7.25, 14.75) {};
		\node [style=none] (942) at (-5.95, 13.75) {\tiny$...$};
		\node [style=none] (943) at (-6.45, 14) {};
		\node [style=none] (944) at (-6.45, 14) {};
		\node [style=none] (945) at (-5.45, 14) {};
		\node [style=label] (946) at (-5.925, 14.275) {$\tilde{p_1}$};
		\node [style=none] (947) at (-5.45, 14) {};
		\node [style=none] (948) at (-5.95, 14.75) {};
		\node [style=none] (952) at (-4.25, 14.75) {};
		\node [style=none] (953) at (-2.95, 14.75) {};
		\node [style=none] (954) at (-4.25, 13.75) {\tiny$...$};
		\node [style=none] (955) at (-4.75, 14) {};
		\node [style=none] (956) at (-4.75, 14) {};
		\node [style=none] (957) at (-3.75, 14) {};
		\node [style=label] (958) at (-4.225, 14.275) {$\tilde{q_1}$};
		\node [style=none] (959) at (-3.75, 14) {};
		\node [style=none] (960) at (-4.25, 14.75) {};
		\node [style=none] (961) at (-2.95, 13.75) {\tiny$...$};
		\node [style=none] (962) at (-3.45, 14) {};
		\node [style=none] (963) at (-3.45, 14) {};
		\node [style=none] (964) at (-2.45, 14) {};
		\node [style=label] (965) at (-2.925, 14.275) {$\tilde{q_1}$};
		\node [style=none] (966) at (-2.45, 14) {};
		\node [style=none] (967) at (-2.95, 14.75) {};
		\node [style=label] (970) at (-8.05, 10.75) {$\ldots$};
		\node [style=none] (971) at (14.525, 11.25) {};
		\node [style=none] (972) at (14.525, 10.25) {};
		\node [style=dw] (973) at (5.45, 11.25) {};
		\node [style=dw] (974) at (11.35, 11.25) {};
		\node [style=none] (975) at (5.45, 10.25) {};
		\node [style=none] (976) at (11.35, 10.25) {};
		\node [style=label] (977) at (8.4, 10.75) {$\ldots$};
		\node [style=left label] (978) at (5.2, 10.5) {$x_1$};
		\node [style=right label] (979) at (11.6, 10.5) {$x_n$};
		\node [style=right label] (980) at (14.775, 10.5) {$x_{n+1}$};
		\node [style=none] (990) at (15.775, 14.25) {};
		\node [style=none] (992) at (2.975, 13.75) {\tiny$...$};
		\node [style=none] (994) at (1.475, 14) {};
		\node [style=label] (996) at (2.95, 14.275) {$\widetilde{p_0\!\times\!q_0}$};
		\node [style=none] (997) at (4.475, 14) {};
		\node [style=none] (998) at (2.975, 15.125) {};
		\node [style=label] (1054) at (8.4, 10.75) {$\ldots$};
		\node [style=none] (1055) at (6.575, 13.75) {\tiny$...$};
		\node [style=none] (1056) at (5.075, 14) {};
		\node [style=label] (1057) at (6.55, 14.275) {$\widetilde{q_0\!\times\!p_1}$};
		\node [style=none] (1058) at (8.075, 14) {};
		\node [style=none] (1059) at (6.575, 15.125) {};
		\node [style=none] (1060) at (10.175, 13.75) {\tiny$...$};
		\node [style=none] (1061) at (8.675, 14) {};
		\node [style=label] (1062) at (10.15, 14.275) {$\widetilde{p_0\!\times\!q_1}$};
		\node [style=none] (1063) at (11.675, 14) {};
		\node [style=none] (1064) at (10.175, 15.125) {};
		\node [style=none] (1065) at (13.775, 13.75) {\tiny$...$};
		\node [style=none] (1066) at (12.275, 14) {};
		\node [style=label] (1067) at (13.75, 14.275) {$\widetilde{p_1\!\times\!q_1}$};
		\node [style=none] (1068) at (15.275, 14) {};
		\node [style=none] (1069) at (13.775, 15.125) {};
		\node [style=none] (1072) at (8.375, 19) {};
		\node [style=uw] (1073) at (8.375, 18) {};
		\node [style=none] (1074) at (2.975, 15.875) {};
		\node [style=gn] (1075) at (13.75, 15.875) {};
		\node [style=gn] (1076) at (6.575, 15.875) {};
		\node [style=gn] (1077) at (10.175, 15.875) {};
		\node [style=uw] (1078) at (13.6, 18) {};
		\node [style=rn] (1079) at (14.35, 17.125) {};
		\node [style=rn] (1080) at (14.35, 16.25) {};
		\node [style=gn] (1087) at (-5.1, 16.375) {};
		\node [style=gn] (1088) at (-9.1, 16.375) {};
		\node [style=gn] (1089) at (-7.1, 16.375) {};
		\node [style=uw] (1090) at (-5.25, 18.5) {};
		\node [style=none] (1091) at (-1.75, 15) {};
		\node [style=uw] (1092) at (-4.5, 17.625) {};
		\node [style=gn] (1093) at (-4.5, 16.75) {};
		\node [style=none] (1094) at (-11.1, 16.375) {};
		\node [style=none] (1095) at (-1.65, 2) {};
		\node [style=none] (1096) at (-1.65, 1) {};
		\node [style=dw] (1097) at (-9.725, 2) {};
		\node [style=dw] (1098) at (-3.825, 2) {};
		\node [style=none] (1099) at (-9.725, 1) {};
		\node [style=none] (1100) at (-3.825, 1) {};
		\node [style=label] (1101) at (-6.775, 1.5) {$\ldots$};
		\node [style=left label] (1102) at (-9.975, 1.25) {$x_1$};
		\node [style=right label] (1103) at (-3.575, 1.25) {$x_n$};
		\node [style=right label] (1104) at (-1.4, 1.25) {$x_{n+1}$};
		\node [style=none] (1105) at (-15, 4.25) {$=$};
		\node [style=none] (1106) at (0.85, 5) {};
		\node [style=none] (1107) at (-12.2, 4.5) {\tiny$...$};
		\node [style=none] (1108) at (-13.7, 4.75) {};
		\node [style=label] (1109) at (-12.225, 5.025) {$\widetilde{p_0\!\times\!q_0}$};
		\node [style=none] (1110) at (-10.7, 4.75) {};
		\node [style=none] (1111) at (-12.2, 5.875) {};
		\node [style=label] (1112) at (-6.775, 1.5) {$\ldots$};
		\node [style=none] (1113) at (-8.6, 4.5) {\tiny$...$};
		\node [style=none] (1114) at (-10.1, 4.75) {};
		\node [style=label] (1115) at (-8.625, 5.025) {$\widetilde{q_0\!\times\!p_1}$};
		\node [style=none] (1116) at (-7.1, 4.75) {};
		\node [style=none] (1117) at (-8.6, 5.875) {};
		\node [style=none] (1118) at (-5, 4.5) {\tiny$...$};
		\node [style=none] (1119) at (-6.5, 4.75) {};
		\node [style=label] (1120) at (-5.025, 5.025) {$\widetilde{p_0\!\times\!q_1}$};
		\node [style=none] (1121) at (-3.5, 4.75) {};
		\node [style=none] (1122) at (-5, 5.875) {};
		\node [style=none] (1123) at (-1.4, 4.5) {\tiny$...$};
		\node [style=none] (1124) at (-2.9, 4.75) {};
		\node [style=label] (1125) at (-1.425, 5.025) {$\widetilde{p_1\!\times\!q_1}$};
		\node [style=none] (1126) at (0.1, 4.75) {};
		\node [style=none] (1127) at (-1.4, 5.875) {};
		\node [style=none] (1128) at (-6.8, 9.75) {};
		\node [style=uw] (1129) at (-6.8, 8.75) {};
		\node [style=none] (1130) at (-12.2, 6.625) {};
		\node [style=rn] (1131) at (-1.425, 6.625) {};
		\node [style=gn] (1132) at (-8.6, 6.625) {};
		\node [style=gn] (1133) at (-5, 6.625) {};
		\node [style=uw] (1134) at (-1.575, 8.75) {};
		\node [style=rn] (1137) at (-1.75, 7.25) {};
		\node [style=dw] (1138) at (14.85, 2.25) {};
		\node [style=none] (1139) at (14.85, 1.25) {};
		\node [style=dw] (1140) at (7.275, 2.25) {};
		\node [style=dw] (1141) at (13.175, 2.25) {};
		\node [style=none] (1142) at (7.275, 1.25) {};
		\node [style=none] (1143) at (13.175, 1.25) {};
		\node [style=label] (1144) at (10.225, 1.75) {$\ldots$};
		\node [style=left label] (1145) at (7.025, 1.5) {$x_1$};
		\node [style=right label] (1146) at (13.425, 1.5) {$x_n$};
		\node [style=right label] (1147) at (15.1, 1.5) {$x_{n+1}$};
		\node [style=none] (1148) at (2.025, 4.25) {$=$};
		\node [style=none] (1150) at (4.8, 4.25) {\tiny$...$};
		\node [style=none] (1151) at (3.3, 4.5) {};
		\node [style=label] (1152) at (4.775, 4.775) {$\widetilde{p_0\!\times\!q_0}$};
		\node [style=none] (1153) at (6.3, 4.5) {};
		\node [style=none] (1154) at (4.8, 5.625) {};
		\node [style=label] (1155) at (10.225, 1.75) {$\ldots$};
		\node [style=none] (1156) at (8.4, 4.25) {\tiny$...$};
		\node [style=none] (1157) at (6.9, 4.5) {};
		\node [style=label] (1158) at (8.375, 4.775) {$\widetilde{q_0\!\times\!p_1}$};
		\node [style=none] (1159) at (9.9, 4.5) {};
		\node [style=none] (1160) at (8.4, 5.625) {};
		\node [style=none] (1161) at (12, 4.25) {\tiny$...$};
		\node [style=none] (1162) at (10.5, 4.5) {};
		\node [style=label] (1163) at (11.975, 4.775) {$\widetilde{p_0\!\times\!q_1}$};
		\node [style=none] (1164) at (13.5, 4.5) {};
		\node [style=none] (1165) at (12, 5.625) {};
		\node [style=none] (1171) at (10.2, 8.75) {};
		\node [style=uw] (1172) at (10.2, 7.75) {};
		\node [style=none] (1173) at (4.8, 6.375) {};
		\node [style=gn] (1175) at (8.4, 6.375) {};
		\node [style=gn] (1176) at (12, 6.375) {};
		\node [style=none] (1177) at (15, 6.375) {};
		\node [style=none] (1178) at (-15, 0) {$=$};
		\node [style=none] (1179) at (-6.5, 0) {$\phi_{n\plu 1} \left( (p_0\!\times q_0) + (q_0\!\times\!p_1) x_{n\plu 1} + (p_0\!\times\!q_1) x_{n\plu 1} \right)$};
		\node [style=none] (1180) at (2, 0) {$=$};
		\node [style=none] (1181) at (5.5, 0) {$\phi_{n\plu 1} (p \times q)$};
		\node [style=none] (1182) at (-1.05, 24.075) {$\stackrel{(\ref{rule:BZW})}{=}$};
		\node [style=none] (1183) at (-0.05, 13.825) {$\stackrel{(\ref{eq:ih2})}{=}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=150, out=-30, looseness=0.50] (1129) to (1137);
		\draw [style=bg] (677.center)
			 to [in=-30, out=60, looseness=0.25] (675.center)
			 to [in=60, out=150, looseness=0.25] (674.center)
			 to [in=150, out=-120, looseness=0.25] (676.center)
			 to [in=-120, out=-30, looseness=0.25] cycle;
		\draw [style=bg] (673.center)
			 to [in=-30, out=60, looseness=0.25] (671.center)
			 to [in=60, out=150, looseness=0.25] (670.center)
			 to [in=150, out=-120, looseness=0.25] (672.center)
			 to [in=-120, out=-30, looseness=0.25] cycle;
		\draw [style=bg] (667.center)
			 to (668.center)
			 to [in=-15, out=90] (669.center)
			 to [in=90, out=-165] cycle;
		\draw [style=bg] (114.center)
			 to [in=330, out=90] (112.center)
			 to [bend right] (113.center)
			 to cycle;
		\draw [style=bg] (20.center)
			 to [in=330, out=90] (18.center)
			 to [bend right] (19.center)
			 to cycle;
		\draw (24) to (25.center);
		\draw [in=90, out=-150] (48) to (49.center);
		\draw [in=90, out=-30, looseness=1.25] (48) to (50.center);
		\draw (53) to (54.center);
		\draw [in=30, out=-30, looseness=0.25] (40) to (56);
		\draw [in=30, out=-90] (47.center) to (33);
		\draw [in=30, out=-105, looseness=0.75] (43.center) to (32);
		\draw [in=150, out=-90] (35.center) to (32);
		\draw [in=150, out=-75] (39.center) to (33);
		\draw [in=150, out=-90, looseness=0.50] (57) to (56);
		\draw (33) to (26.center);
		\draw (59.center) to (60.center);
		\draw (70) to (71.center);
		\draw (72) to (73.center);
		\draw [in=-150, out=90] (67.center) to (72);
		\draw [style=none] (77) to (79.center);
		\draw [style=none] (78) to (80.center);
		\draw (86.center) to (85.center);
		\draw (86.center) to (87.center);
		\draw (87.center) to (85.center);
		\draw (59.center) to (67.center);
		\draw (60.center) to (67.center);
		\draw [in=90, out=-30] (72) to (85.center);
		\draw [in=150, out=-120] (59.center) to (77);
		\draw [in=150, out=-90, looseness=0.50] (61.center) to (78);
		\draw [in=150, out=-45, looseness=0.50] (60.center) to (70);
		\draw [in=30, out=-135, looseness=0.50] (86.center) to (77);
		\draw [in=30, out=-90, looseness=0.75] (88.center) to (78);
		\draw [in=-60, out=30] (70) to (87.center);
		\draw (96) to (97.center);
		\draw (98) to (99.center);
		\draw [in=-150, out=90, looseness=0.75] (95.center) to (98);
		\draw [style=none] (100) to (102.center);
		\draw [style=none] (101) to (103.center);
		\draw [in=90, out=-30, looseness=0.75] (98) to (108.center);
		\draw [in=150, out=-90] (90.center) to (100);
		\draw [in=150, out=-90, looseness=0.50] (92.center) to (101);
		\draw [in=150, out=-90, looseness=0.25] (91.center) to (96);
		\draw [in=30, out=-90, looseness=0.25] (109.center) to (100);
		\draw [in=30, out=-90, looseness=0.75] (111.center) to (101);
		\draw [in=-90, out=30, looseness=0.75] (96) to (110.center);
		\draw (95.center) to (48);
		\draw (115) to (116.center);
		\draw [style=white] (131.center)
			 to (132.center)
			 to (134.center)
			 to cycle;
		\draw [in=90, out=-150] (136) to (137.center);
		\draw [in=90, out=-30, looseness=1.25] (136) to (138.center);
		\draw (140) to (141.center);
		\draw [in=30, out=-30, looseness=0.25] (128) to (142);
		\draw [in=30, out=-90] (135.center) to (121);
		\draw [in=30, out=-105, looseness=0.75] (131.center) to (120);
		\draw [in=150, out=-90] (123.center) to (120);
		\draw [in=150, out=-75] (127.center) to (121);
		\draw [in=150, out=-90, looseness=0.50] (143) to (142);
		\draw (121) to (117.center);
		\draw (144.center) to (136);
		\draw [style=white] (38.center)
			 to (35.center)
			 to (36.center)
			 to cycle;
		\draw [style=white] (46.center)
			 to (44.center)
			 to (43.center)
			 to cycle;
		\draw [style=white] (126.center)
			 to (124.center)
			 to (123.center)
			 to cycle;
		\draw [in=60, out=15, looseness=1.50] (164) to (178.center);
		\draw (185) to (186.center);
		\draw [style=none] (189) to (191.center);
		\draw [style=none] (190) to (192.center);
		\draw [style=white] (217.center)
			 to (218.center)
			 to (220.center)
			 to cycle;
		\draw [in=0, out=75, looseness=1.25] (228.center) to (214);
		\draw [style=white] (162.center)
			 to (159.center)
			 to (160.center)
			 to cycle;
		\draw [style=white] (170.center)
			 to (168.center)
			 to (167.center)
			 to cycle;
		\draw [style=white] (212.center)
			 to (210.center)
			 to (209.center)
			 to cycle;
		\draw (225.center) to (214);
		\draw (515) to (514.center);
		\draw [in=30, out=-30, looseness=0.75] (520) to (517);
		\draw [in=225, out=150, looseness=0.75] (518) to (519);
		\draw [in=45, out=-150, looseness=0.75] (515) to (519);
		\draw [in=135, out=-30, looseness=0.75] (515) to (520);
		\draw [in=75, out=-120, looseness=0.75] (515) to (522);
		\draw [in=120, out=-60, looseness=0.75] (515) to (523);
		\draw (518) to (173.center);
		\draw (517) to (214);
		\draw [in=150, out=-60, looseness=0.75] (159.center) to (189);
		\draw [in=150, out=-60, looseness=0.25] (163.center) to (190);
		\draw [in=120, out=-105, looseness=0.75] (167.center) to (189);
		\draw [in=105, out=-60, looseness=0.50] (171.center) to (190);
		\draw [in=75, out=-135, looseness=0.50] (209.center) to (189);
		\draw [in=60, out=-60, looseness=0.50] (213.center) to (190);
		\draw [in=30, out=-135, looseness=0.50] (217.center) to (189);
		\draw [in=-105, out=30, looseness=0.50] (190) to (221.center);
		\draw [in=150, out=-120, looseness=0.50] (178.center) to (185);
		\draw [in=-105, out=30, looseness=0.50] (185) to (228.center);
		\draw (516) to (164);
		\draw (164) to (223.center);
		\draw (521) to (175.center);
		\draw [in=-150, out=30, looseness=0.50] (518) to (523);
		\draw [in=-15, out=150, looseness=0.50] (516) to (522);
		\draw [in=-150, out=30, looseness=0.75] (516) to (520);
		\draw [in=-30, out=150, looseness=0.75] (521) to (519);
		\draw [in=-30, out=150, looseness=0.50] (517) to (523);
		\draw [in=30, out=-120, looseness=0.75] (522) to (521);
		\draw [in=-120, out=0, looseness=0.75] (602) to (600);
		\draw [in=120, out=-15, looseness=0.50] (603) to (600);
		\draw (623) to (624.center);
		\draw [style=none] (625) to (627.center);
		\draw [style=none] (626) to (628.center);
		\draw [style=white] (643.center)
			 to (644.center)
			 to (646.center)
			 to cycle;
		\draw [style=white] (609.center)
			 to (606.center)
			 to (607.center)
			 to cycle;
		\draw [style=white] (617.center)
			 to (615.center)
			 to (614.center)
			 to cycle;
		\draw [style=white] (638.center)
			 to (636.center)
			 to (635.center)
			 to cycle;
		\draw (653) to (652.center);
		\draw [in=225, out=150, looseness=0.75] (656) to (657);
		\draw [in=45, out=-150, looseness=0.75] (653) to (657);
		\draw [in=135, out=-30, looseness=0.75] (653) to (658);
		\draw [in=75, out=-120, looseness=0.75] (653) to (660);
		\draw [in=120, out=-60, looseness=0.75] (653) to (661);
		\draw (656) to (619.center);
		\draw [in=150, out=-60, looseness=0.75] (606.center) to (625);
		\draw [in=150, out=-60, looseness=0.25] (610.center) to (626);
		\draw [in=120, out=-105, looseness=0.75] (614.center) to (625);
		\draw [in=105, out=-60, looseness=0.50] (618.center) to (626);
		\draw [in=75, out=-135, looseness=0.50] (635.center) to (625);
		\draw [in=60, out=-60, looseness=0.50] (639.center) to (626);
		\draw [in=30, out=-135, looseness=0.50] (643.center) to (625);
		\draw [in=-105, out=30, looseness=0.50] (626) to (647.center);
		\draw [in=150, out=-120, looseness=0.50] (622.center) to (623);
		\draw (659) to (621.center);
		\draw [in=-150, out=30, looseness=0.50] (656) to (661);
		\draw [in=-30, out=150, looseness=0.75] (659) to (657);
		\draw [in=30, out=-120, looseness=0.75] (660) to (659);
		\draw [in=-120, out=0, looseness=0.75] (664) to (662);
		\draw [in=120, out=-15, looseness=0.50] (665) to (662);
		\draw [in=150, out=-105, looseness=0.75] (664) to (666);
		\draw [in=30, out=-135, looseness=0.50] (665) to (666);
		\draw [in=150, out=-105, looseness=0.75] (602) to (654);
		\draw [in=30, out=-135, looseness=0.50] (603) to (654);
		\draw (602) to (660);
		\draw (603) to (658);
		\draw (661) to (664);
		\draw (665) to (658);
		\draw [in=90, out=-90, looseness=0.75] (654) to (648.center);
		\draw [in=90, out=-90, looseness=0.75] (666) to (650.center);
		\draw [in=60, out=0] (600) to (622.center);
		\draw [in=15, out=0, looseness=0.75] (662) to (623);
		\draw (700.center) to (701.center);
		\draw [style=none] (702) to (704.center);
		\draw [style=none] (703) to (705.center);
		\draw [style=white] (720.center)
			 to (721.center)
			 to (723.center)
			 to cycle;
		\draw [style=white] (686.center)
			 to (683.center)
			 to (684.center)
			 to cycle;
		\draw [style=white] (694.center)
			 to (692.center)
			 to (691.center)
			 to cycle;
		\draw [style=white] (715.center)
			 to (713.center)
			 to (712.center)
			 to cycle;
		\draw (730) to (729.center);
		\draw [in=30, out=-30, looseness=0.75] (735) to (732);
		\draw [in=225, out=150, looseness=0.75] (733) to (734);
		\draw [in=45, out=-150, looseness=0.75] (730) to (734);
		\draw [in=135, out=-30, looseness=0.75] (730) to (735);
		\draw [in=75, out=-120, looseness=0.75] (730) to (737);
		\draw [in=120, out=-60, looseness=0.75] (730) to (738);
		\draw (733) to (696.center);
		\draw [in=150, out=-60, looseness=0.75] (683.center) to (702);
		\draw [in=150, out=-60, looseness=0.25] (687.center) to (703);
		\draw [in=120, out=-105, looseness=0.75] (691.center) to (702);
		\draw [in=105, out=-60, looseness=0.50] (695.center) to (703);
		\draw [in=75, out=-135, looseness=0.50] (712.center) to (702);
		\draw [in=60, out=-60, looseness=0.50] (716.center) to (703);
		\draw [in=30, out=-135, looseness=0.50] (720.center) to (702);
		\draw [in=-105, out=30, looseness=0.50] (703) to (724.center);
		\draw (736) to (698.center);
		\draw [in=-150, out=30, looseness=0.50] (733) to (738);
		\draw [in=-15, out=150, looseness=0.50] (731) to (737);
		\draw [in=-150, out=30, looseness=0.75] (731) to (735);
		\draw [in=-30, out=150, looseness=0.75] (736) to (734);
		\draw [in=-30, out=150, looseness=0.50] (732) to (738);
		\draw [in=30, out=-120, looseness=0.75] (737) to (736);
		\draw (731) to (725.center);
		\draw (732) to (727.center);
		\draw [in=90, out=-90, looseness=1.25] (741.center) to (700.center);
		\draw [in=90, out=90, looseness=1.25] (741.center) to (740);
		\draw [in=15, out=-150, looseness=0.50] (740) to (737);
		\draw [in=-105, out=30, looseness=0.75] (738) to (740);
		\draw [in=75, out=-75] (740) to (735);
		\draw [in=-30, out=30, looseness=1.75] (735) to (740);
		\draw (759.center) to (760.center);
		\draw [style=none] (761) to (763.center);
		\draw [style=none] (762) to (764.center);
		\draw (787) to (786.center);
		\draw [in=210, out=90, looseness=0.50] (790.center) to (791);
		\draw [in=45, out=-150, looseness=0.75] (787) to (791);
		\draw [in=135, out=-30, looseness=0.75] (787) to (792);
		\draw [in=75, out=-120, looseness=0.75] (787) to (794);
		\draw [in=120, out=-60, looseness=0.75] (787) to (795);
		\draw [in=150, out=-90, looseness=0.75] (744) to (761);
		\draw [in=150, out=-90, looseness=0.25] (748) to (762);
		\draw [in=90, out=-90, looseness=1.25] (798.center) to (759.center);
		\draw [in=90, out=90, looseness=1.25] (798.center) to (797);
		\draw [in=15, out=-150, looseness=0.50] (797) to (794);
		\draw [in=-105, out=30, looseness=0.75] (795) to (797);
		\draw [in=75, out=-75] (797) to (792);
		\draw [in=-30, out=30, looseness=1.75] (792) to (797);
		\draw [in=-135, out=90, looseness=0.25] (799.center) to (795);
		\draw [style=white] (802.center) to (803.center);
		\draw [style=white] (807.center) to (802.center);
		\draw [style=white] (803.center) to (807.center);
		\draw [style=white] (810.center) to (811.center);
		\draw [style=white] (815.center) to (810.center);
		\draw [style=white] (811.center) to (815.center);
		\draw [in=150, out=-120, looseness=0.75] (802.center) to (744);
		\draw [in=240, out=30, looseness=0.75] (744) to (810.center);
		\draw [in=150, out=-60, looseness=0.75] (806.center) to (748);
		\draw [in=-60, out=30, looseness=0.75] (748) to (814.center);
		\draw [style=white] (823.center) to (824.center);
		\draw [style=white] (827.center) to (823.center);
		\draw [style=white] (824.center) to (827.center);
		\draw [style=white] (830.center) to (831.center);
		\draw [style=white] (834.center) to (830.center);
		\draw [style=white] (831.center) to (834.center);
		\draw [in=150, out=-120, looseness=0.75] (823.center) to (817);
		\draw [in=240, out=30, looseness=0.75] (817) to (830.center);
		\draw [in=150, out=-60, looseness=0.75] (826.center) to (818);
		\draw [in=-60, out=30, looseness=0.75] (818) to (833.center);
		\draw [in=315, out=90, looseness=0.75] (827.center) to (791);
		\draw [in=285, out=75, looseness=0.75] (834.center) to (794);
		\draw [in=120, out=-90, looseness=0.75] (817) to (761);
		\draw [in=105, out=-90, looseness=0.50] (818) to (762);
		\draw [style=white] (842.center) to (843.center);
		\draw [style=white] (846.center) to (842.center);
		\draw [style=white] (843.center) to (846.center);
		\draw [style=white] (849.center) to (850.center);
		\draw [style=white] (853.center) to (849.center);
		\draw [style=white] (850.center) to (853.center);
		\draw [in=150, out=-120, looseness=0.75] (842.center) to (836);
		\draw [in=240, out=30, looseness=0.75] (836) to (849.center);
		\draw [in=150, out=-60, looseness=0.75] (845.center) to (837);
		\draw [in=-60, out=30, looseness=0.75] (837) to (852.center);
		\draw [in=330, out=90, looseness=0.25] (846.center) to (794);
		\draw [in=225, out=90, looseness=0.75] (853.center) to (792);
		\draw [style=white] (861.center) to (862.center);
		\draw [style=white] (865.center) to (861.center);
		\draw [style=white] (862.center) to (865.center);
		\draw [style=white] (868.center) to (869.center);
		\draw [style=white] (872.center) to (868.center);
		\draw [style=white] (869.center) to (872.center);
		\draw [in=150, out=-120, looseness=0.75] (861.center) to (855);
		\draw [in=240, out=30, looseness=0.75] (855) to (868.center);
		\draw [in=150, out=-60, looseness=0.75] (864.center) to (856);
		\draw [in=-60, out=30, looseness=0.75] (856) to (871.center);
		\draw [in=-45, out=90, looseness=0.50] (865.center) to (795);
		\draw [in=345, out=90, looseness=0.50] (872.center) to (792);
		\draw [in=30, out=-90, looseness=0.25] (855) to (761);
		\draw [in=-90, out=30, looseness=0.50] (762) to (856);
		\draw [in=60, out=-90, looseness=0.50] (837) to (762);
		\draw [in=75, out=-90, looseness=0.50] (836) to (761);
		\draw (877.center)
			 to (876.center)
			 to [in=-90, out=90, looseness=1.25] (895.center)
			 to (1091.center)
			 to [in=90, out=90, looseness=0.75] (1090);
		\draw [style=none] (878) to (880.center);
		\draw [style=none] (879) to (881.center);
		\draw (887) to (886.center);
		\draw [in=210, out=90, looseness=0.50] (888.center) to (889);
		\draw [style=white] (899.center) to (900.center);
		\draw [style=white] (903.center) to (899.center);
		\draw [style=white] (900.center) to (903.center);
		\draw [style=white] (906.center) to (907.center);
		\draw [style=white] (910.center) to (906.center);
		\draw [style=white] (907.center) to (910.center);
		\draw [style=white] (918.center) to (919.center);
		\draw [style=white] (922.center) to (918.center);
		\draw [style=white] (919.center) to (922.center);
		\draw [style=white] (925.center) to (926.center);
		\draw [style=white] (929.center) to (925.center);
		\draw [style=white] (926.center) to (929.center);
		\draw [in=300, out=90, looseness=0.75] (922.center) to (889);
		\draw [in=285, out=75, looseness=0.75] (929.center) to (891);
		\draw [style=white] (937.center) to (938.center);
		\draw [style=white] (941.center) to (937.center);
		\draw [style=white] (938.center) to (941.center);
		\draw [style=white] (944.center) to (945.center);
		\draw [style=white] (948.center) to (944.center);
		\draw [style=white] (945.center) to (948.center);
		\draw [in=330, out=90, looseness=0.75] (941.center) to (891);
		\draw [in=-135, out=90, looseness=0.75] (948.center) to (890);
		\draw [style=white] (956.center) to (957.center);
		\draw [style=white] (960.center) to (956.center);
		\draw [style=white] (957.center) to (960.center);
		\draw [style=white] (963.center) to (964.center);
		\draw [style=white] (967.center) to (963.center);
		\draw [style=white] (964.center) to (967.center);
		\draw [in=345, out=90, looseness=0.50] (960.center) to (892);
		\draw [in=330, out=90, looseness=0.50] (967.center) to (890);
		\draw [in=150, out=-90, looseness=0.50] (899.center) to (878);
		\draw [in=-105, out=135, looseness=0.50] (878) to (906.center);
		\draw [in=150, out=-60, looseness=0.25] (902.center) to (879);
		\draw [in=135, out=-45, looseness=0.50] (909.center) to (879);
		\draw [in=105, out=-120] (918.center) to (878);
		\draw [in=-135, out=90] (878) to (925.center);
		\draw [in=120, out=-45, looseness=0.75] (921.center) to (879);
		\draw [in=-45, out=105, looseness=0.75] (879) to (928.center);
		\draw [in=75, out=-135, looseness=0.75] (937.center) to (878);
		\draw [in=-135, out=60, looseness=0.75] (878) to (944.center);
		\draw [in=90, out=-60] (940.center) to (879);
		\draw [in=-60, out=75, looseness=0.75] (879) to (947.center);
		\draw [in=45, out=-135, looseness=0.50] (956.center) to (878);
		\draw [in=-120, out=30, looseness=0.25] (878) to (963.center);
		\draw [in=60, out=-75, looseness=0.50] (959.center) to (879);
		\draw [in=-90, out=30, looseness=0.50] (879) to (966.center);
		\draw (971.center) to (972.center);
		\draw [style=none] (973) to (975.center);
		\draw [style=none] (974) to (976.center);
		\draw [in=90, out=-90, looseness=1.25] (990.center) to (971.center);
		\draw [style=white] (998.center) to (994.center);
		\draw [in=150, out=-90, looseness=0.50] (994.center) to (973);
		\draw [in=150, out=-60, looseness=0.50] (997.center) to (974);
		\draw [style=white] (994.center) to (997.center);
		\draw [style=white] (997.center) to (998.center);
		\draw [style=white] (1059.center) to (1056.center);
		\draw [style=white] (1056.center) to (1058.center);
		\draw [style=white] (1058.center) to (1059.center);
		\draw [style=white] (1064.center) to (1061.center);
		\draw [style=white] (1061.center) to (1063.center);
		\draw [style=white] (1063.center) to (1064.center);
		\draw [in=120, out=-105] (1056.center) to (973);
		\draw [in=105, out=-45, looseness=0.75] (1058.center) to (974);
		\draw [style=white] (1069.center) to (1066.center);
		\draw [style=white] (1066.center) to (1068.center);
		\draw [style=white] (1068.center) to (1069.center);
		\draw [in=-135, out=75, looseness=0.75] (973) to (1061.center);
		\draw [in=60, out=-75] (1063.center) to (974);
		\draw [in=-120, out=30, looseness=0.50] (973) to (1066.center);
		\draw [in=30, out=-90, looseness=0.50] (1068.center) to (974);
		\draw (1073) to (1072.center);
		\draw [in=90, out=-150, looseness=0.50] (1073) to (1074.center);
		\draw [in=90, out=-30, looseness=0.50] (1073) to (1075);
		\draw [in=75, out=-120, looseness=0.75] (1073) to (1076);
		\draw [in=120, out=-60, looseness=0.75] (1073) to (1077);
		\draw [in=15, out=-150, looseness=0.50] (1078) to (1076);
		\draw [in=-105, out=30, looseness=0.75] (1077) to (1078);
		\draw [in=-30, out=90] (1079) to (1078);
		\draw (1080) to (1075);
		\draw [in=90, out=90] (1078) to (990.center);
		\draw (1076) to (1059.center);
		\draw (1077) to (1064.center);
		\draw (1075) to (1069.center);
		\draw (1074.center) to (998.center);
		\draw [in=-135, out=90, looseness=0.50] (910.center) to (892);
		\draw [in=15, out=-150, looseness=0.50] (1090) to (1088);
		\draw [in=-105, out=30, looseness=0.75] (1089) to (1090);
		\draw [in=-30, out=45] (1093) to (1092);
		\draw [in=-150, out=135] (1093) to (1092);
		\draw [in=-30, out=90] (1092) to (1090);
		\draw (1093) to (1087);
		\draw [in=210, out=90, looseness=0.50] (1094.center) to (887);
		\draw [in=90, out=-30, looseness=0.50] (887) to (1087);
		\draw [in=300, out=90, looseness=0.75] (1089) to (887);
		\draw [in=90, out=-120, looseness=0.75] (887) to (1088);
		\draw (1088) to (891);
		\draw (1094.center) to (889);
		\draw (1089) to (892);
		\draw (1087) to (890);
		\draw (1095.center) to (1096.center);
		\draw [style=none] (1097) to (1099.center);
		\draw [style=none] (1098) to (1100.center);
		\draw [in=90, out=-90, looseness=1.25] (1106.center) to (1095.center);
		\draw [style=white] (1111.center) to (1108.center);
		\draw [in=150, out=-90, looseness=0.50] (1108.center) to (1097);
		\draw [in=150, out=-60, looseness=0.50] (1110.center) to (1098);
		\draw [style=white] (1108.center) to (1110.center);
		\draw [style=white] (1110.center) to (1111.center);
		\draw [style=white] (1117.center) to (1114.center);
		\draw [style=white] (1114.center) to (1116.center);
		\draw [style=white] (1116.center) to (1117.center);
		\draw [style=white] (1122.center) to (1119.center);
		\draw [style=white] (1119.center) to (1121.center);
		\draw [style=white] (1121.center) to (1122.center);
		\draw [in=120, out=-105] (1114.center) to (1097);
		\draw [in=105, out=-45, looseness=0.75] (1116.center) to (1098);
		\draw [style=white] (1127.center) to (1124.center);
		\draw [style=white] (1124.center) to (1126.center);
		\draw [style=white] (1126.center) to (1127.center);
		\draw [in=-135, out=75, looseness=0.75] (1097) to (1119.center);
		\draw [in=60, out=-75] (1121.center) to (1098);
		\draw [in=-120, out=30, looseness=0.50] (1097) to (1124.center);
		\draw [in=30, out=-90, looseness=0.50] (1126.center) to (1098);
		\draw (1129) to (1128.center);
		\draw [in=90, out=-150, looseness=0.50] (1129) to (1130.center);
		\draw [in=75, out=-120, looseness=0.75] (1129) to (1132);
		\draw [in=120, out=-60, looseness=0.75] (1129) to (1133);
		\draw [in=15, out=-165, looseness=0.50] (1134) to (1132);
		\draw [in=-105, out=30, looseness=0.75] (1133) to (1134);
		\draw [in=90, out=90] (1134) to (1106.center);
		\draw (1132) to (1117.center);
		\draw (1133) to (1122.center);
		\draw (1131) to (1127.center);
		\draw (1130.center) to (1111.center);
		\draw (1138) to (1139.center);
		\draw [style=none] (1140) to (1142.center);
		\draw [style=none] (1141) to (1143.center);
		\draw [style=white] (1154.center) to (1151.center);
		\draw [in=150, out=-90, looseness=0.50] (1151.center) to (1140);
		\draw [in=150, out=-60, looseness=0.50] (1153.center) to (1141);
		\draw [style=white] (1151.center) to (1153.center);
		\draw [style=white] (1153.center) to (1154.center);
		\draw [style=white] (1160.center) to (1157.center);
		\draw [style=white] (1157.center) to (1159.center);
		\draw [style=white] (1159.center) to (1160.center);
		\draw [style=white] (1165.center) to (1162.center);
		\draw [style=white] (1162.center) to (1164.center);
		\draw [style=white] (1164.center) to (1165.center);
		\draw [in=120, out=-105] (1157.center) to (1140);
		\draw [in=105, out=-45, looseness=0.75] (1159.center) to (1141);
		\draw [in=-135, out=75, looseness=0.75] (1140) to (1162.center);
		\draw [in=30, out=-75, looseness=0.50] (1164.center) to (1141);
		\draw (1172) to (1171.center);
		\draw [in=90, out=-150, looseness=0.50] (1172) to (1173.center);
		\draw [in=90, out=-90, looseness=0.50] (1172) to (1175);
		\draw [in=135, out=-30] (1172) to (1176);
		\draw (1175) to (1160.center);
		\draw (1176) to (1165.center);
		\draw (1173.center) to (1154.center);
		\draw [in=45, out=30, looseness=0.75] (1138) to (1176);
		\draw [in=90, out=15, looseness=0.75] (1175) to (1177.center);
		\draw [in=150, out=-90, looseness=0.50] (1177.center) to (1138);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/lemmas/algcases1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-0.5, 0) {};
		\node [style=none] (1) at (-0.5, 1) {};
		\node [style=label] (2) at (-1.5, -1) {$...$};
		\node [style=dw] (3) at (-0.5, -1) {};
		\node [style=label] (5) at (0.5, -1) {$...$};
		\node [style=none] (6) at (-0.5, -2) {};
		\node [style=none] (8) at (2.25, -0.75) {$\eqq{\ref{eq:cp_add}}$};
		\node [style=none] (16) at (-2.25, -1) {};
		\node [style=none] (17) at (1.25, -1) {};
		\node [style=uw] (18) at (5, 0) {};
		\node [style=none] (19) at (5, 1) {};
		\node [style=label] (20) at (4, -1) {$...$};
		\node [style=gbox] (21) at (5, -1) {$2$};
		\node [style=label] (22) at (6, -1) {$...$};
		\node [style=none] (23) at (5, -2) {};
		\node [style=none] (25) at (3.25, -1) {};
		\node [style=none] (26) at (6.75, -1) {};
		\node [style=uw] (27) at (10, 0) {};
		\node [style=none] (28) at (10, 1) {};
		\node [style=label] (29) at (9, -1) {$...$};
		\node [style=gn] (30) at (10, -1) {};
		\node [style=label] (31) at (11, -1) {$...$};
		\node [style=none] (32) at (10, -2) {};
		\node [style=none] (33) at (8.25, -1) {};
		\node [style=none] (34) at (11.75, -1) {};
		\node [style=none] (35) at (7.5, -1) {$=$};
		\node [style=gbox] (36) at (9, -2) {$2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw [bend left] (0) to (3);
		\draw [bend right] (0) to (3);
		\draw (3) to (6.center);
		\draw [bend left=15] (16.center) to (0);
		\draw [bend right=15] (17.center) to (0);
		\draw (19.center) to (18);
		\draw (21) to (23.center);
		\draw [bend left=15] (25.center) to (18);
		\draw [bend right=15] (26.center) to (18);
		\draw (18) to (21);
		\draw (28.center) to (27);
		\draw (30) to (32.center);
		\draw [bend left=15] (33.center) to (27);
		\draw [bend right=15] (34.center) to (27);
		\draw (27) to (30);
		\draw [bend left=15] (36) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/lemmas/algcases2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=uw] (1) at (0, 0) {};
		\node [style=gn] (2) at (0, -1) {};
		\node [style=uw] (3) at (0, -2) {};
		\node [style=none] (4) at (-2, -1) {};
		\node [style=none] (5) at (2, -1) {};
		\node [style=none] (6) at (-0.75, -3) {};
		\node [style=none] (7) at (0.75, -3) {};
		\node [style=label] (8) at (-1, -1) {$...$};
		\node [style=label] (9) at (1, -1) {$...$};
		\node [style=none] (10) at (-1.5, -2) {};
		\node [style=none] (11) at (1.5, -2) {};
		\node [style=label] (13) at (0, -3) {$...$};
		\node [style=none] (14) at (6, 1) {};
		\node [style=uw] (15) at (6, 0) {};
		\node [style=none] (18) at (4, -1) {};
		\node [style=none] (19) at (8, -1) {};
		\node [style=none] (20) at (5.5, -3) {};
		\node [style=none] (21) at (6.5, -3) {};
		\node [style=label] (22) at (4.5, -1) {$...$};
		\node [style=label] (23) at (7.5, -1) {$...$};
		\node [style=none] (24) at (4.5, -2) {};
		\node [style=none] (25) at (7.5, -2) {};
		\node [style=none] (28) at (3, -0.75) {$\eqq{\ref{rule:BZW}}$};
		\node [style=gn] (29) at (5.5, -2.25) {};
		\node [style=gn] (30) at (6.5, -2.25) {};
		\node [style=label] (32) at (6, -2.5) {$...$};
		\node [style=uw] (33) at (6, -1) {};
		\node [style=uw] (34) at (5.25, -1.25) {};
		\node [style=uw] (35) at (6.75, -1.25) {};
		\node [style=none] (36) at (12, 1) {};
		\node [style=uw] (37) at (12, 0) {};
		\node [style=none] (38) at (10, -1) {};
		\node [style=none] (39) at (14, -1) {};
		\node [style=none] (40) at (11.5, -2.75) {};
		\node [style=none] (41) at (12.5, -2.75) {};
		\node [style=label] (42) at (10.75, -1) {$...$};
		\node [style=label] (43) at (13.25, -1) {$...$};
		\node [style=none] (44) at (10.75, -2.75) {};
		\node [style=none] (45) at (13.25, -2.75) {};
		\node [style=none] (46) at (9, -1) {$=$};
		\node [style=gn] (47) at (11.5, -1) {};
		\node [style=gn] (48) at (12.5, -1) {};
		\node [style=label] (49) at (12, -2.5) {$...$};
		\node [style=dw] (51) at (10.75, -2) {};
		\node [style=dw] (52) at (13.25, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (3);
		\draw (1) to (2);
		\draw [bend left=15] (4.center) to (1);
		\draw [bend left=15] (1) to (5.center);
		\draw (1) to (0.center);
		\draw [bend right=15, looseness=0.75] (3) to (6.center);
		\draw [bend left=15] (3) to (7.center);
		\draw [bend right=15] (2) to (10.center);
		\draw [bend left=15] (2) to (11.center);
		\draw [bend left=15] (18.center) to (15);
		\draw [bend left=15] (15) to (19.center);
		\draw (15) to (14.center);
		\draw (29) to (20.center);
		\draw (30) to (21.center);
		\draw (33) to (15);
		\draw [in=90, out=90, looseness=1.25] (34) to (24.center);
		\draw [in=90, out=90, looseness=1.25] (35) to (25.center);
		\draw (30) to (35);
		\draw (30) to (33);
		\draw (30) to (34);
		\draw (29) to (34);
		\draw (29) to (33);
		\draw (29) to (35);
		\draw [bend left=15] (38.center) to (37);
		\draw [bend left=15] (37) to (39.center);
		\draw (37) to (36.center);
		\draw (47) to (40.center);
		\draw (48) to (41.center);
		\draw (51) to (44.center);
		\draw (52) to (45.center);
		\draw (48) to (52);
		\draw (48) to (51);
		\draw (47) to (51);
		\draw (47) to (52);
		\draw (47) to (37);
		\draw (37) to (48);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/lemmas/algcases3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 2) {};
		\node [style=uw] (1) at (-1, 1) {};
		\node [style=gn] (2) at (-1.75, 0) {};
		\node [style=dw] (3) at (-1, -1) {};
		\node [style=none] (4) at (-3.25, 0) {};
		\node [style=none] (5) at (1.25, 0) {};
		\node [style=gn] (7) at (-1, -2) {};
		\node [style=label] (8) at (-2.5, 0) {$...$};
		\node [style=label] (9) at (0.5, 0) {$...$};
		\node [style=gn] (16) at (-0.25, 0) {};
		\node [style=label] (17) at (-1, 0) {$...$};
		\node [style=none] (18) at (-1.5, -2.75) {};
		\node [style=none] (19) at (-0.5, -2.75) {};
		\node [style=none] (20) at (5.5, 2) {};
		\node [style=uw] (21) at (5.5, 1) {};
		\node [style=gn] (22) at (4.75, 0) {};
		\node [style=none] (24) at (3.25, 0) {};
		\node [style=none] (25) at (7.75, 0) {};
		\node [style=label] (27) at (4, 0) {$...$};
		\node [style=label] (28) at (7, 0) {$...$};
		\node [style=gn] (31) at (6.25, 0) {};
		\node [style=label] (32) at (5.5, 0) {$...$};
		\node [style=none] (33) at (5, -2.75) {};
		\node [style=none] (34) at (6, -2.75) {};
		\node [style=none] (35) at (2.25, -0.5) {$\eqq{\ref{rule:BZW}}$};
		\node [style=gn] (36) at (5, -1) {};
		\node [style=gn] (37) at (6, -1) {};
		\node [style=dw] (38) at (5, -2) {};
		\node [style=dw] (39) at (6, -2) {};
		\node [style=none] (42) at (11.25, 2) {};
		\node [style=uw] (43) at (11.25, 1) {};
		\node [style=gn] (44) at (10.5, 0) {};
		\node [style=none] (45) at (9, 0) {};
		\node [style=none] (46) at (13.5, 0) {};
		\node [style=label] (47) at (9.75, 0) {$...$};
		\node [style=label] (48) at (12.75, 0) {$...$};
		\node [style=gn] (51) at (12, 0) {};
		\node [style=label] (52) at (11.25, 0) {$...$};
		\node [style=none] (53) at (10.75, -2.5) {};
		\node [style=none] (54) at (11.75, -2.5) {};
		\node [style=none] (55) at (8.5, -0.75) {$=$};
		\node [style=dw] (58) at (10.75, -1.25) {};
		\node [style=dw] (59) at (11.75, -1.25) {};
		\node [style=gbox] (64) at (-2.5, -1) {$a$};
		\node [style=gbox] (65) at (0.5, -1) {$b$};
		\node [style=gbox] (66) at (3.75, -1) {$a$};
		\node [style=gbox] (67) at (7.25, -1) {$b$};
		\node [style=gbox] (68) at (9.5, -1) {$a$};
		\node [style=gbox] (69) at (13, -1) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2) to (3);
		\draw [bend right=15] (1) to (2);
		\draw [bend left=15] (4.center) to (1);
		\draw [bend left=15] (1) to (5.center);
		\draw (1) to (0.center);
		\draw (3) to (7);
		\draw [bend left=15] (1) to (16);
		\draw [bend left=15] (16) to (3);
		\draw [bend right=15] (7) to (18.center);
		\draw [bend left=15] (7) to (19.center);
		\draw [bend right=15] (21) to (22);
		\draw [bend left=15] (24.center) to (21);
		\draw [bend left=15] (21) to (25.center);
		\draw (21) to (20.center);
		\draw [bend left=15] (21) to (31);
		\draw (36) to (22);
		\draw (37) to (31);
		\draw (38) to (36);
		\draw (38) to (37);
		\draw (39) to (36);
		\draw (37) to (39);
		\draw (38) to (33.center);
		\draw (39) to (34.center);
		\draw [bend right=15] (43) to (44);
		\draw [bend left=15] (45.center) to (43);
		\draw [bend left=15] (43) to (46.center);
		\draw (43) to (42.center);
		\draw [bend left=15] (43) to (51);
		\draw (58) to (53.center);
		\draw (59) to (54.center);
		\draw (44) to (58);
		\draw (44) to (59);
		\draw (58) to (51);
		\draw (59) to (51);
		\draw [bend left=15] (64) to (2);
		\draw [bend left=15] (16) to (65);
		\draw (31) to (67);
		\draw [bend right=15] (22) to (66);
		\draw (68) to (44);
		\draw (51) to (69);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/lemmas/algcases4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 2) {};
		\node [style=uw] (1) at (-1.5, 1) {};
		\node [style=gn] (2) at (-2.25, 0) {};
		\node [style=dw] (3) at (-1.5, -1) {};
		\node [style=none] (4) at (-3.5, 0) {};
		\node [style=none] (5) at (0.5, 0) {};
		\node [style=uw] (6) at (-1.5, -2) {};
		\node [style=label] (7) at (-2.75, 0) {$...$};
		\node [style=label] (8) at (-0.25, 0) {$...$};
		\node [style=label] (9) at (-2.25, -1) {$...$};
		\node [style=label] (10) at (-0.75, -1) {$...$};
		\node [style=gn] (11) at (-0.75, 0) {};
		\node [style=label] (12) at (-1.5, 0) {$...$};
		\node [style=none] (13) at (-2, -2.75) {};
		\node [style=none] (14) at (-1, -2.75) {};
		\node [style=none] (17) at (5, 2) {};
		\node [style=uw] (18) at (5, 1) {};
		\node [style=gn] (19) at (4.25, 0) {};
		\node [style=none] (20) at (3, 0) {};
		\node [style=none] (21) at (7, 0) {};
		\node [style=label] (22) at (3.75, 0) {$...$};
		\node [style=label] (23) at (6.25, 0) {$...$};
		\node [style=label] (24) at (3.75, -1) {$...$};
		\node [style=label] (25) at (6.25, -1) {$...$};
		\node [style=gn] (26) at (5.75, 0) {};
		\node [style=label] (27) at (5, 0) {$...$};
		\node [style=none] (28) at (4.5, -2.75) {};
		\node [style=none] (29) at (5.5, -2.75) {};
		\node [style=none] (30) at (1.75, -0.5) {$\eqq{\ref{rule:WW}}$};
		\node [style=uw] (31) at (4.5, -1) {};
		\node [style=uw] (32) at (5.5, -1) {};
		\node [style=dw] (33) at (4.5, -2) {};
		\node [style=dw] (34) at (5.5, -2) {};
		\node [style=none] (37) at (12.5, 2) {};
		\node [style=uw] (38) at (12.5, 1) {};
		\node [style=uw] (39) at (12, 0) {};
		\node [style=none] (40) at (9.5, 0) {};
		\node [style=none] (41) at (15.5, 0) {};
		\node [style=label] (42) at (10, 0) {$...$};
		\node [style=label] (43) at (15, 0) {$...$};
		\node [style=label] (44) at (10.75, -1) {$...$};
		\node [style=label] (45) at (14.25, -1) {$...$};
		\node [style=uw] (46) at (13, 0) {};
		\node [style=none] (48) at (12, -2.75) {};
		\node [style=none] (49) at (13, -2.75) {};
		\node [style=none] (50) at (8.25, -0.5) {$\eqq{\ref{rule:BZW}}$};
		\node [style=dw] (53) at (12, -2) {};
		\node [style=dw] (54) at (13, -2) {};
		\node [style=gn] (57) at (11.25, -1) {};
		\node [style=gn] (58) at (12, -1) {};
		\node [style=gn] (59) at (13, -1) {};
		\node [style=gn] (60) at (13.75, -1) {};
		\node [style=none] (83) at (-3, -1) {};
		\node [style=none] (84) at (0, -1) {};
		\node [style=none] (85) at (3.25, -1) {};
		\node [style=none] (86) at (6.75, -1) {};
		\node [style=none] (87) at (10.25, -1) {};
		\node [style=none] (88) at (14.75, -1) {};
		\node [style=uw] (89) at (11.25, 0) {};
		\node [style=uw] (90) at (13.75, 0) {};
		\node [style=none] (139) at (1.75, -3.75) {};
		\node [style=uw] (140) at (1.75, -4.75) {};
		\node [style=none] (142) at (-1.25, -5.75) {};
		\node [style=none] (143) at (4.75, -5.75) {};
		\node [style=label] (144) at (-0.75, -5.75) {$...$};
		\node [style=label] (145) at (4.25, -5.75) {$...$};
		\node [style=none] (149) at (1.25, -8.75) {};
		\node [style=none] (150) at (2.25, -8.75) {};
		\node [style=none] (151) at (-2, -6.25) {$=$};
		\node [style=dw] (152) at (1.25, -6.75) {};
		\node [style=dw] (153) at (2.25, -6.75) {};
		\node [style=gn] (154) at (0.5, -5.75) {};
		\node [style=gn] (155) at (1.25, -5.75) {};
		\node [style=gn] (156) at (2.25, -5.75) {};
		\node [style=gn] (157) at (3, -5.75) {};
		\node [style=none] (158) at (0, -7.5) {};
		\node [style=none] (159) at (3.5, -7.5) {};
		\node [style=dw] (160) at (0, -6.75) {};
		\node [style=dw] (161) at (3.5, -6.75) {};
		\node [style=label] (162) at (-0.5, -6.75) {$...$};
		\node [style=label] (163) at (4, -6.75) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2) to (3);
		\draw [bend right=15] (1) to (2);
		\draw [bend left=15] (4.center) to (1);
		\draw [bend left=15] (1) to (5.center);
		\draw (1) to (0.center);
		\draw (3) to (6);
		\draw [bend left=15] (1) to (11);
		\draw [bend left=15] (11) to (3);
		\draw [bend right=15] (6) to (13.center);
		\draw [bend left=15] (6) to (14.center);
		\draw [bend right=15] (18) to (19);
		\draw [bend left=15] (20.center) to (18);
		\draw [bend left=15] (18) to (21.center);
		\draw (18) to (17.center);
		\draw [bend left=15] (18) to (26);
		\draw [in=285, out=90] (31) to (19);
		\draw [in=255, out=90] (32) to (26);
		\draw (33) to (31);
		\draw (33) to (32);
		\draw (34) to (31);
		\draw (32) to (34);
		\draw (33) to (28.center);
		\draw (34) to (29.center);
		\draw [in=90, out=-135] (38) to (39);
		\draw [bend left=15] (40.center) to (38);
		\draw [bend left=15] (38) to (41.center);
		\draw (38) to (37.center);
		\draw [in=90, out=-45] (38) to (46);
		\draw (53) to (48.center);
		\draw (54) to (49.center);
		\draw (57) to (53);
		\draw (58) to (54);
		\draw (57) to (39);
		\draw (39) to (58);
		\draw (59) to (46);
		\draw (46) to (60);
		\draw (59) to (53);
		\draw (60) to (54);
		\draw [bend left=15] (83.center) to (2);
		\draw [bend left=15] (11) to (84.center);
		\draw [bend left=15] (85.center) to (19);
		\draw [bend left=15] (26) to (86.center);
		\draw [in=90, out=90, looseness=1.25] (89) to (87.center);
		\draw (89) to (57);
		\draw (89) to (58);
		\draw (90) to (59);
		\draw (90) to (60);
		\draw [in=90, out=90] (90) to (88.center);
		\draw [bend left=15] (142.center) to (140);
		\draw [bend left=15] (140) to (143.center);
		\draw (140) to (139.center);
		\draw (152) to (149.center);
		\draw (153) to (150.center);
		\draw (154) to (152);
		\draw (155) to (153);
		\draw (156) to (152);
		\draw (157) to (153);
		\draw [in=90, out=-90, looseness=1.25] (160) to (158.center);
		\draw (160) to (154);
		\draw (160) to (155);
		\draw (161) to (156);
		\draw (161) to (157);
		\draw (161) to (159.center);
		\draw (154) to (140);
		\draw (155) to (140);
		\draw (140) to (156);
		\draw (140) to (157);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/lemmas/algcases5.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 2) {};
		\node [style=uw] (1) at (-0.25, 1) {};
		\node [style=gn] (2) at (-1, 0) {};
		\node [style=dw] (3) at (-0.25, -1) {};
		\node [style=none] (4) at (-2.25, 0) {};
		\node [style=none] (5) at (1.75, 0) {};
		\node [style=gbox] (6) at (-0.25, -2) {$c$};
		\node [style=label] (7) at (-1.5, 0) {$...$};
		\node [style=label] (8) at (1, 0) {$...$};
		\node [style=label] (9) at (-1, -1) {$...$};
		\node [style=label] (10) at (0.5, -1) {$...$};
		\node [style=gn] (11) at (0.5, 0) {};
		\node [style=label] (12) at (-0.25, 0) {$...$};
		\node [style=none] (17) at (-1.75, -1) {};
		\node [style=none] (18) at (1.25, -1) {};
		\node [style=none] (19) at (6.25, 2) {};
		\node [style=uw] (20) at (6.25, 1) {};
		\node [style=gn] (21) at (5.25, 0) {};
		\node [style=none] (23) at (4, 0) {};
		\node [style=none] (24) at (8.5, 0) {};
		\node [style=gbox] (25) at (5.75, -1) {$c$};
		\node [style=label] (26) at (4.75, 0) {$...$};
		\node [style=label] (27) at (7.75, 0) {$...$};
		\node [style=label] (28) at (5.25, -1) {$...$};
		\node [style=label] (29) at (7.25, -1) {$...$};
		\node [style=gn] (30) at (7.25, 0) {};
		\node [style=label] (31) at (6.25, 0) {$...$};
		\node [style=none] (34) at (4.5, -1) {};
		\node [style=none] (35) at (8, -1) {};
		\node [style=none] (36) at (3, -0.25) {$\eqq{\ref{eq:dist_circ}}$};
		\node [style=gbox] (37) at (6.75, -1) {$c$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=15] (2) to (3);
		\draw [bend right=15] (1) to (2);
		\draw [bend left=15] (4.center) to (1);
		\draw [bend left=15] (1) to (5.center);
		\draw (1) to (0.center);
		\draw (3) to (6);
		\draw [bend left=15] (1) to (11);
		\draw [bend left=15] (11) to (3);
		\draw [bend right=15] (2) to (17.center);
		\draw [bend left=15] (11) to (18.center);
		\draw [bend right=15] (20) to (21);
		\draw [bend left=15] (23.center) to (20);
		\draw [bend left=15] (20) to (24.center);
		\draw (20) to (19.center);
		\draw [bend left=15] (20) to (30);
		\draw [bend right=15] (21) to (34.center);
		\draw [bend left=15] (30) to (35.center);
		\draw [bend right=15] (25) to (21);
		\draw [bend left=15] (37) to (30);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/lemmas/algtop1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 1) {};
		\node [style=uw] (1) at (-0.25, 0) {};
		\node [style=gbox] (2) at (-1, -1) {$0$};
		\node [style=gn] (3) at (0.5, -1) {};
		\node [style=none] (4) at (-0.25, -2) {};
		\node [style=none] (5) at (1.25, -2) {};
		\node [style=label] (6) at (0.5, -1.75) {$\ldots$};
		\node [style=gn] (7) at (-4, 0) {};
		\node [style=none] (8) at (-4.75, -1) {};
		\node [style=none] (9) at (-3.25, -1) {};
		\node [style=label] (10) at (-4, -0.75) {$\ldots$};
		\node [style=none] (11) at (-4, 1) {};
		\node [style=none] (12) at (-2.25, -0.5) {$\eqq{\ref{eq:wid}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1);
		\draw (0.center) to (1);
		\draw (1) to (3);
		\draw (3) to (4.center);
		\draw (3) to (5.center);
		\draw (7) to (8.center);
		\draw (7) to (9.center);
		\draw (11.center) to (7);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/lemmas/uni10.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (0, 1.75) {};
		\node [style=none] (1) at (0, 2.75) {};
		\node [style=gbox] (2) at (-3.25, -0.25) {$a_0$};
		\node [style=gn] (3) at (-1, 0.5) {};
		\node [style=gn] (4) at (2, 0.5) {};
		\node [style=dw] (5) at (-0.75, -1) {};
		\node [style=dw] (6) at (0.75, -1) {};
		\node [style=none] (7) at (-0.75, -2) {};
		\node [style=none] (8) at (0.75, -2) {};
		\node [style=label] (9) at (0.5, 0.5) {$\ldots$};
		\node [style=label] (10) at (0, -1.25) {$\ldots$};
		\node [style=gbox] (11) at (-2, -0.25) {$a_1$};
		\node [style=gbox] (12) at (3, -0.25) {$a_{2^{n+1}-1}$};
		\node [style=left label] (13) at (-1, -1.75) {$x_1$};
		\node [style=right label] (14) at (1, -1.75) {$x_{n+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw [bend right=15] (0) to (2);
		\draw (0) to (1.center);
		\draw [bend left=15] (0) to (4);
		\draw (5) to (7.center);
		\draw (6) to (8.center);
		\draw [bend right=15] (5) to (4);
		\draw [in=-90, out=150] (6) to (3);
		\draw [bend right=15] (6) to (4);
		\draw [bend right=15] (3) to (11);
		\draw [bend left=15] (4) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/lemmas/uni11.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (1) at (-4, 1.25) {};
		\node [style=gbox] (2) at (-7, -0.75) {$a_0$};
		\node [style=gn] (3) at (-4.75, 0) {};
		\node [style=gn] (4) at (-2.25, 0) {};
		\node [style=label] (5) at (-3.5, 0) {$\ldots$};
		\node [style=gbox] (6) at (-5.75, -0.75) {$a_2$};
		\node [style=gbox] (7) at (-1.25, -0.75) {$a_{2^{n+1}-2}$};
		\node [style=uw] (8) at (4.25, 1.25) {};
		\node [style=gbox] (9) at (0.75, -0.75) {$a_1$};
		\node [style=gn] (10) at (3.25, 0) {};
		\node [style=gn] (11) at (6, 0) {};
		\node [style=dw] (12) at (-0.75, -2.5) {};
		\node [style=dw] (13) at (0.75, -2.5) {};
		\node [style=none] (14) at (-0.75, -3.5) {};
		\node [style=none] (15) at (0.75, -3.5) {};
		\node [style=label] (16) at (4.5, 0) {$\ldots$};
		\node [style=label] (17) at (0, -2.75) {$\ldots$};
		\node [style=gbox] (18) at (2.25, -0.75) {$a_3$};
		\node [style=gbox] (19) at (7, -0.75) {$a_{2^{n+1}-1}$};
		\node [style=dw] (20) at (4, -2.5) {};
		\node [style=none] (21) at (4, -3.5) {};
		\node [style=gn] (22) at (1.75, 0) {};
		\node [style=uw] (23) at (0, 2.75) {};
		\node [style=none] (24) at (0, 4) {};
		\node [style=label] (25) at (4, -1.75) {$\ldots$};
		\node [style=left label] (26) at (-1, -3.25) {$x_1$};
		\node [style=left label] (27) at (0.5, -3.25) {$x_n$};
		\node [style=right label] (28) at (4.25, -3.25) {$x_{n+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1) to (3);
		\draw [bend right=15] (1) to (2);
		\draw [bend left=15] (1) to (4);
		\draw [bend right=15] (3) to (6);
		\draw [bend left=15] (4) to (7);
		\draw (8) to (10);
		\draw [bend left=15] (8) to (11);
		\draw (12) to (14.center);
		\draw (13) to (15.center);
		\draw [in=210, out=15] (12) to (11);
		\draw [in=-105, out=45] (13) to (10);
		\draw [bend right=15] (13) to (11);
		\draw [bend right=15] (10) to (18);
		\draw [bend left=15] (11) to (19);
		\draw [bend right=15] (4) to (12);
		\draw (4) to (13);
		\draw [bend right=15] (3) to (13);
		\draw (22) to (9);
		\draw (22) to (8);
		\draw [bend right=15] (10) to (20);
		\draw [bend left=15] (11) to (20);
		\draw (20) to (21.center);
		\draw [in=150, out=-90] (22) to (20);
		\draw [in=90, out=-150, looseness=0.75] (23) to (1);
		\draw [in=90, out=-30, looseness=0.75] (23) to (8);
		\draw (24.center) to (23);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/lemmas/uni12.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (-3.5, 1) {};
		\node [style=gbox] (1) at (-6.5, -1) {$a_0$};
		\node [style=gn] (2) at (-4.25, -0.25) {};
		\node [style=gn] (3) at (-1.75, -0.25) {};
		\node [style=label] (4) at (-3, -0.25) {$\ldots$};
		\node [style=gbox] (5) at (-5.25, -1) {$a_2$};
		\node [style=gbox] (6) at (-0.25, -1) {$a_{2^{n+1}-2}$};
		\node [style=gn] (7) at (3.5, -1) {};
		\node [style=gn] (8) at (5.5, -1) {};
		\node [style=dw] (9) at (-0.75, -3) {};
		\node [style=dw] (10) at (0.75, -3) {};
		\node [style=none] (11) at (-0.75, -4) {};
		\node [style=none] (12) at (0.75, -4) {};
		\node [style=label] (13) at (4.25, -1) {$\ldots$};
		\node [style=label] (14) at (0, -3.25) {$\ldots$};
		\node [style=gbox] (15) at (2.5, -1.75) {$a_3$};
		\node [style=gbox] (16) at (6, -1.75) {$a_{2^{n+1}-1}$};
		\node [style=gbox] (17) at (1.5, -1.75) {$a_1$};
		\node [style=uw] (18) at (0, 2.5) {};
		\node [style=none] (19) at (0, 3.75) {};
		\node [style=uw] (20) at (3.5, 0) {};
		\node [style=gn] (21) at (3.5, 1) {};
		\node [style=none] (22) at (7.5, -3.25) {};
		\node [style=left label] (23) at (-1, -3.75) {$x_1$};
		\node [style=left label] (24) at (0.5, -3.75) {$x_n$};
		\node [style=right label] (25) at (7.75, -3) {$x_{n+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2);
		\draw [bend right=15] (0) to (1);
		\draw [bend left=15] (0) to (3);
		\draw [bend right=15] (2) to (5);
		\draw [bend left=15] (3) to (6);
		\draw (9) to (11.center);
		\draw (10) to (12.center);
		\draw [in=-135, out=30, looseness=0.75] (9) to (8);
		\draw [in=-105, out=45] (10) to (7);
		\draw [bend right=15] (10) to (8);
		\draw [bend right=15] (7) to (15);
		\draw [bend left=15] (8) to (16);
		\draw [bend right=15] (3) to (9);
		\draw [bend right=15] (3) to (10);
		\draw [in=150, out=-45] (2) to (10);
		\draw [in=90, out=-165, looseness=0.75] (18) to (0);
		\draw (19.center) to (18);
		\draw [in=90, out=-15, looseness=0.75] (18) to (21);
		\draw [in=90, out=-15] (21) to (22.center);
		\draw [bend right=15] (20) to (17);
		\draw (20) to (7);
		\draw [bend left=15] (20) to (8);
		\draw (21) to (20);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/lemmas/uni13.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.75, 0.5) {};
		\node [style=none] (1) at (-0.75, 0.5) {};
		\node [style=none] (2) at (-2.75, -0.5) {};
		\node [style=none] (3) at (-0.75, -0.5) {};
		\node [style=none] (4) at (-1.75, 0.5) {};
		\node [style=none] (5) at (-2.25, -0.5) {};
		\node [style=none] (6) at (-1.25, -0.5) {};
		\node [style=none] (7) at (-1.75, 0) {$D_{even}$};
		\node [style=none] (8) at (-2.25, -1) {};
		\node [style=none] (9) at (-1.25, -1) {};
		\node [style=label] (10) at (-1.75, -1) {$\ldots$};
		\node [style=none] (11) at (0.75, 0.5) {};
		\node [style=none] (12) at (2.75, 0.5) {};
		\node [style=none] (13) at (0.75, -0.5) {};
		\node [style=none] (14) at (2.75, -0.5) {};
		\node [style=none] (15) at (1.75, 0.5) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=none] (17) at (2.25, -0.5) {};
		\node [style=none] (18) at (1.75, 0) {$D_{odd}$};
		\node [style=none] (19) at (1.25, -1) {};
		\node [style=none] (20) at (2.25, -1) {};
		\node [style=label] (21) at (1.75, -1) {$\ldots$};
		\node [style=none] (22) at (-1.75, 1.25) {};
		\node [style=uw] (23) at (0, 2.5) {};
		\node [style=none] (24) at (0, 3.75) {};
		\node [style=gn] (25) at (1.75, 1.25) {};
		\node [style=none] (26) at (3.75, -3.25) {};
		\node [style=dw] (27) at (-0.75, -2.25) {};
		\node [style=dw] (28) at (0.75, -2.25) {};
		\node [style=none] (29) at (-0.75, -3.25) {};
		\node [style=none] (30) at (0.75, -3.25) {};
		\node [style=label] (31) at (0, -2.5) {$\ldots$};
		\node [style=left label] (32) at (-1, -3) {$x_1$};
		\node [style=left label] (33) at (0.5, -3) {$x_n$};
		\node [style=right label] (34) at (4, -3) {$x_{n+1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (9.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (13.center) to (11.center);
		\draw (16.center) to (19.center);
		\draw (17.center) to (20.center);
		\draw [in=90, out=-165, looseness=0.75] (23) to (22.center);
		\draw (24.center) to (23);
		\draw [in=90, out=-15, looseness=0.75] (23) to (25);
		\draw (25) to (15.center);
		\draw [in=90, out=-15] (25) to (26.center);
		\draw (27) to (29.center);
		\draw (28) to (30.center);
		\draw [in=135, out=-90, looseness=0.75] (8.center) to (27);
		\draw [in=-90, out=30, looseness=0.75] (27) to (19.center);
		\draw [in=-90, out=150, looseness=0.75] (28) to (9.center);
		\draw [in=-90, out=45, looseness=0.75] (28) to (20.center);
		\draw (22.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/lemmas/uni2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.25) {};
		\node [style=none] (1) at (1.5, 0.25) {};
		\node [style=none] (2) at (-0.5, -0.75) {};
		\node [style=none] (3) at (1.5, -0.75) {};
		\node [style=none] (4) at (0.5, 0.25) {};
		\node [style=none] (5) at (-0.25, -0.75) {};
		\node [style=none] (6) at (0.75, -0.75) {};
		\node [style=none] (7) at (0.5, -0.25) {$D$};
		\node [style=none] (8) at (-0.25, -1.75) {};
		\node [style=none] (9) at (0.5, 1.25) {};
		\node [style=none] (10) at (0.75, -1.75) {};
		\node [style=none] (12) at (1.25, -0.75) {};
		\node [style=rn] (13) at (1.25, -1.75) {};
		\node [style=none] (14) at (3.5, 0.25) {};
		\node [style=none] (15) at (5.5, 0.25) {};
		\node [style=none] (16) at (3.5, -0.75) {};
		\node [style=none] (17) at (5.5, -0.75) {};
		\node [style=none] (18) at (4.5, 0.25) {};
		\node [style=none] (19) at (4, -0.75) {};
		\node [style=none] (20) at (5, -0.75) {};
		\node [style=none] (21) at (4.5, -0.25) {$D_{even}$};
		\node [style=none] (22) at (4, -1.25) {};
		\node [style=none] (23) at (5, -1.25) {};
		\node [style=label] (24) at (4.5, -1.25) {$\ldots$};
		\node [style=none] (25) at (6, 0.25) {};
		\node [style=none] (26) at (8, 0.25) {};
		\node [style=none] (27) at (6, -0.75) {};
		\node [style=none] (28) at (8, -0.75) {};
		\node [style=none] (29) at (7, 0.25) {};
		\node [style=none] (30) at (6.5, -0.75) {};
		\node [style=none] (31) at (7.5, -0.75) {};
		\node [style=none] (32) at (7, -0.25) {$D_{odd}$};
		\node [style=none] (33) at (6.5, -1.25) {};
		\node [style=none] (34) at (7.5, -1.25) {};
		\node [style=label] (35) at (7, -1.25) {$\ldots$};
		\node [style=none] (36) at (4.5, 1) {};
		\node [style=uw] (37) at (5.75, 2) {};
		\node [style=none] (38) at (5.75, 3.25) {};
		\node [style=gn] (39) at (7, 1) {};
		\node [style=rn] (40) at (8.5, -3) {};
		\node [style=dw] (41) at (5, -2.5) {};
		\node [style=dw] (42) at (6.5, -2.5) {};
		\node [style=none] (43) at (5, -3.25) {};
		\node [style=none] (44) at (6.5, -3.25) {};
		\node [style=label] (45) at (5.75, -2.75) {$\ldots$};
		\node [style=none] (46) at (2.5, -0.5) {$=$};
		\node [style=none] (47) at (10.75, 0.25) {};
		\node [style=none] (48) at (12.75, 0.25) {};
		\node [style=none] (49) at (10.75, -0.75) {};
		\node [style=none] (50) at (12.75, -0.75) {};
		\node [style=none] (51) at (11.75, 0.25) {};
		\node [style=none] (52) at (11.25, -0.75) {};
		\node [style=none] (53) at (12.25, -0.75) {};
		\node [style=none] (54) at (11.75, -0.25) {$D_{even}$};
		\node [style=none] (55) at (11.25, -1.25) {};
		\node [style=none] (56) at (12.25, -1.25) {};
		\node [style=label] (57) at (11.75, -1.25) {$\ldots$};
		\node [style=none] (58) at (13.25, 0.25) {};
		\node [style=none] (59) at (15.25, 0.25) {};
		\node [style=none] (60) at (13.25, -0.75) {};
		\node [style=none] (61) at (15.25, -0.75) {};
		\node [style=none] (62) at (14.25, 0.25) {};
		\node [style=none] (63) at (13.75, -0.75) {};
		\node [style=none] (64) at (14.75, -0.75) {};
		\node [style=none] (65) at (14.25, -0.25) {$D_{odd}$};
		\node [style=none] (66) at (13.75, -1.25) {};
		\node [style=none] (67) at (14.75, -1.25) {};
		\node [style=label] (68) at (14.25, -1.25) {$\ldots$};
		\node [style=none] (69) at (11.75, 1) {};
		\node [style=uw] (70) at (13, 2) {};
		\node [style=none] (71) at (13, 3.25) {};
		\node [style=dw] (74) at (12.25, -2.5) {};
		\node [style=dw] (75) at (13.75, -2.5) {};
		\node [style=none] (76) at (12.25, -3.25) {};
		\node [style=none] (77) at (13.75, -3.25) {};
		\node [style=label] (78) at (13, -2.75) {$\ldots$};
		\node [style=none] (79) at (9.75, -0.25) {$\eqq{\ref{rule:K0}}$};
		\node [style=rn] (80) at (14.25, 1) {};
		\node [style=rn] (81) at (14.25, 1.5) {};
		\node [style=none] (82) at (2.25, -6.25) {};
		\node [style=none] (83) at (4.25, -6.25) {};
		\node [style=none] (84) at (2.25, -7.25) {};
		\node [style=none] (85) at (4.25, -7.25) {};
		\node [style=none] (86) at (3.25, -6.25) {};
		\node [style=none] (87) at (2.75, -7.25) {};
		\node [style=none] (88) at (3.75, -7.25) {};
		\node [style=none] (89) at (3.25, -6.75) {$D_{even}$};
		\node [style=none] (90) at (2.75, -7.75) {};
		\node [style=none] (91) at (3.75, -7.75) {};
		\node [style=label] (92) at (3.25, -7.75) {$\ldots$};
		\node [style=rn] (98) at (4.75, -7.25) {};
		\node [style=rn] (99) at (5.75, -7.25) {};
		\node [style=none] (101) at (4.75, -7.75) {};
		\node [style=none] (102) at (5.75, -7.75) {};
		\node [style=label] (103) at (5.25, -7.75) {$\ldots$};
		\node [style=none] (104) at (3.25, -6) {};
		\node [style=none] (106) at (4, -4.5) {};
		\node [style=dw] (107) at (3.5, -9) {};
		\node [style=dw] (108) at (5, -9) {};
		\node [style=none] (109) at (3.5, -9.75) {};
		\node [style=none] (110) at (5, -9.75) {};
		\node [style=label] (111) at (4.25, -9.25) {$\ldots$};
		\node [style=none] (112) at (1, -7) {$\eqq{\ref{eq:arith_cs}}$};
		\node [style=none] (113) at (7.75, -6.5) {};
		\node [style=none] (114) at (9.75, -6.5) {};
		\node [style=none] (115) at (7.75, -7.5) {};
		\node [style=none] (116) at (9.75, -7.5) {};
		\node [style=none] (117) at (8.75, -6.5) {};
		\node [style=none] (118) at (8.25, -7.5) {};
		\node [style=none] (119) at (9.25, -7.5) {};
		\node [style=none] (120) at (8.75, -7) {$D_{even}$};
		\node [style=none] (121) at (8.25, -8) {};
		\node [style=none] (122) at (9.25, -8) {};
		\node [style=label] (123) at (8.75, -8) {$\ldots$};
		\node [style=none] (124) at (8.75, -5.75) {};
		\node [style=none] (125) at (6.75, -7) {$\eqq{\ref{eq:wid}}$};
		\node [style=label] (127) at (0.25, -1.5) {$\ldots$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (10.center);
		\draw (4.center) to (9.center);
		\draw (12.center) to (13);
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (19.center) to (22.center);
		\draw (20.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (30.center) to (33.center);
		\draw (31.center) to (34.center);
		\draw [in=90, out=-165, looseness=0.75] (37) to (36.center);
		\draw (38.center) to (37);
		\draw [in=90, out=-15, looseness=0.75] (37) to (39);
		\draw (39) to (29.center);
		\draw [in=90, out=-15] (39) to (40);
		\draw (41) to (43.center);
		\draw (42) to (44.center);
		\draw [in=135, out=-90, looseness=0.75] (22.center) to (41);
		\draw [in=-90, out=30, looseness=0.75] (41) to (33.center);
		\draw [in=-90, out=150, looseness=0.75] (42) to (23.center);
		\draw [in=-90, out=45, looseness=0.75] (42) to (34.center);
		\draw (36.center) to (18.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (52.center) to (55.center);
		\draw (53.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (58.center);
		\draw (63.center) to (66.center);
		\draw (64.center) to (67.center);
		\draw [in=90, out=-165, looseness=0.75] (70) to (69.center);
		\draw (71.center) to (70);
		\draw (74) to (76.center);
		\draw (75) to (77.center);
		\draw [in=135, out=-90, looseness=0.75] (55.center) to (74);
		\draw [in=-90, out=30, looseness=0.75] (74) to (66.center);
		\draw [in=-90, out=150, looseness=0.75] (75) to (56.center);
		\draw [in=-90, out=45, looseness=0.75] (75) to (67.center);
		\draw (69.center) to (51.center);
		\draw (81) to (70);
		\draw (80) to (62.center);
		\draw (82.center) to (83.center);
		\draw (83.center) to (85.center);
		\draw (85.center) to (84.center);
		\draw (84.center) to (82.center);
		\draw (87.center) to (90.center);
		\draw (88.center) to (91.center);
		\draw (98) to (101.center);
		\draw (99) to (102.center);
		\draw (107) to (109.center);
		\draw (108) to (110.center);
		\draw [in=135, out=-90, looseness=0.75] (90.center) to (107);
		\draw [in=-90, out=30, looseness=0.75] (107) to (101.center);
		\draw [in=-90, out=150, looseness=0.75] (108) to (91.center);
		\draw [in=-90, out=45, looseness=0.75] (108) to (102.center);
		\draw (104.center) to (86.center);
		\draw [in=-90, out=90] (104.center) to (106.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (116.center);
		\draw (116.center) to (115.center);
		\draw (115.center) to (113.center);
		\draw (118.center) to (121.center);
		\draw (119.center) to (122.center);
		\draw (124.center) to (117.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/lemmas/uni3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-1, 0.5) {};
		\node [style=none] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-1, -0.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=none] (5) at (-2.75, -0.5) {};
		\node [style=none] (6) at (-1.75, -0.5) {};
		\node [style=none] (7) at (-2, 0) {$D$};
		\node [style=none] (8) at (-2.75, -1.5) {};
		\node [style=none] (9) at (-2, 1.5) {};
		\node [style=none] (10) at (-1.75, -1.5) {};
		\node [style=none] (12) at (-1.25, -0.5) {};
		\node [style={rn_phase}] (13) at (-1.25, -1.5) {$\pi$};
		\node [style=none] (14) at (1.25, 0.5) {};
		\node [style=none] (15) at (3.25, 0.5) {};
		\node [style=none] (16) at (1.25, -0.5) {};
		\node [style=none] (17) at (3.25, -0.5) {};
		\node [style=none] (18) at (2.25, 0.5) {};
		\node [style=none] (19) at (1.75, -0.5) {};
		\node [style=none] (20) at (2.75, -0.5) {};
		\node [style=none] (21) at (2.25, 0) {$D_{even}$};
		\node [style=none] (22) at (1.75, -1) {};
		\node [style=none] (23) at (2.75, -1) {};
		\node [style=label] (24) at (2.25, -1) {$\ldots$};
		\node [style=none] (25) at (4.25, 0.5) {};
		\node [style=none] (26) at (6.25, 0.5) {};
		\node [style=none] (27) at (4.25, -0.5) {};
		\node [style=none] (28) at (6.25, -0.5) {};
		\node [style=none] (29) at (5.25, 0.5) {};
		\node [style=none] (30) at (4.75, -0.5) {};
		\node [style=none] (31) at (5.75, -0.5) {};
		\node [style=none] (32) at (5.25, 0) {$D_{odd}$};
		\node [style=none] (33) at (4.75, -1) {};
		\node [style=none] (34) at (5.75, -1) {};
		\node [style=label] (35) at (5.25, -1) {$\ldots$};
		\node [style=none] (36) at (2.25, 1.25) {};
		\node [style=uw] (37) at (3.75, 2.25) {};
		\node [style=none] (38) at (3.75, 3.5) {};
		\node [style=gn] (39) at (5.25, 1.25) {};
		\node [style={rn_phase}] (40) at (7, -3) {$\pi$};
		\node [style=dw] (41) at (3, -2.25) {};
		\node [style=dw] (42) at (4.5, -2.25) {};
		\node [style=none] (43) at (3, -3) {};
		\node [style=none] (44) at (4.5, -3) {};
		\node [style=label] (45) at (3.75, -2.5) {$\ldots$};
		\node [style=none] (46) at (0, 0) {$=$};
		\node [style=none] (47) at (9, 0.5) {};
		\node [style=none] (48) at (11, 0.5) {};
		\node [style=none] (49) at (9, -0.5) {};
		\node [style=none] (50) at (11, -0.5) {};
		\node [style=none] (51) at (10, 0.5) {};
		\node [style=none] (52) at (9.5, -0.5) {};
		\node [style=none] (53) at (10.5, -0.5) {};
		\node [style=none] (54) at (10, 0) {$D_{even}$};
		\node [style=none] (55) at (9.5, -1) {};
		\node [style=none] (56) at (10.5, -1) {};
		\node [style=label] (57) at (10, -1) {$\ldots$};
		\node [style=none] (58) at (12, 0.5) {};
		\node [style=none] (59) at (14, 0.5) {};
		\node [style=none] (60) at (12, -0.5) {};
		\node [style=none] (61) at (14, -0.5) {};
		\node [style=none] (62) at (13, 0.5) {};
		\node [style=none] (63) at (12.5, -0.5) {};
		\node [style=none] (64) at (13.5, -0.5) {};
		\node [style=none] (65) at (13, 0) {$D_{odd}$};
		\node [style=none] (66) at (12.5, -1) {};
		\node [style=none] (67) at (13.5, -1) {};
		\node [style=label] (68) at (13, -1) {$\ldots$};
		\node [style=none] (69) at (10, 1.25) {};
		\node [style=uw] (70) at (11.5, 2.5) {};
		\node [style=none] (71) at (11.5, 3.75) {};
		\node [style=dw] (72) at (10.75, -2.25) {};
		\node [style=dw] (73) at (12.25, -2.25) {};
		\node [style=none] (74) at (10.75, -3) {};
		\node [style=none] (75) at (12.25, -3) {};
		\node [style=label] (76) at (11.5, -2.5) {$\ldots$};
		\node [style=none] (77) at (8, 0.25) {$\eqq{\ref{rule:K0}}$};
		\node [style={rn_phase}] (78) at (13, 1) {$\pi$};
		\node [style={rn_phase}] (79) at (13, 1.75) {$\pi$};
		\node [style=label] (80) at (-2.25, -1.25) {$\ldots$};
		\node [style=none] (81) at (-1.75, -8) {};
		\node [style=none] (82) at (0.25, -8) {};
		\node [style=none] (83) at (-1.75, -9) {};
		\node [style=none] (84) at (0.25, -9) {};
		\node [style=none] (85) at (-0.75, -8) {};
		\node [style=none] (86) at (-1.25, -9) {};
		\node [style=none] (87) at (-0.25, -9) {};
		\node [style=none] (88) at (-0.75, -8.5) {$D_{even}$};
		\node [style=none] (89) at (-1.25, -9.5) {};
		\node [style=none] (90) at (-0.25, -9.5) {};
		\node [style=label] (91) at (-0.75, -9.5) {$\ldots$};
		\node [style=none] (92) at (1.25, -8) {};
		\node [style=none] (93) at (3.25, -8) {};
		\node [style=none] (94) at (1.25, -9) {};
		\node [style=none] (95) at (3.25, -9) {};
		\node [style=none] (96) at (2.25, -8) {};
		\node [style=none] (97) at (1.75, -9) {};
		\node [style=none] (98) at (2.75, -9) {};
		\node [style=none] (99) at (2.25, -8.5) {$D_{odd}$};
		\node [style=none] (100) at (1.75, -9.5) {};
		\node [style=none] (101) at (2.75, -9.5) {};
		\node [style=label] (102) at (2.25, -9.5) {$\ldots$};
		\node [style=none] (105) at (0.75, -4.75) {};
		\node [style=dw] (106) at (0, -10.75) {};
		\node [style=dw] (107) at (1.5, -10.75) {};
		\node [style=none] (108) at (0, -11.5) {};
		\node [style=none] (109) at (1.5, -11.5) {};
		\node [style=label] (110) at (0.75, -11) {$\ldots$};
		\node [style=none] (111) at (-3, -8.25) {$\eqq{\ref{eq:wont}}$};
		\node [style={rn_phase}] (112) at (2.25, -7.5) {$\pi$};
		\node [style={rn_phase}] (113) at (0.75, -6) {$\pi$};
		\node [style=rn] (114) at (-0.25, -6.75) {};
		\node [style=rn] (120) at (7, -9) {};
		\node [style=rn] (121) at (8, -9) {};
		\node [style=none] (123) at (7, -9.5) {};
		\node [style=none] (124) at (8, -9.5) {};
		\node [style=label] (125) at (7.5, -9.5) {$\ldots$};
		\node [style=none] (126) at (9.5, -8) {};
		\node [style=none] (127) at (11.5, -8) {};
		\node [style=none] (128) at (9.5, -9) {};
		\node [style=none] (129) at (11.5, -9) {};
		\node [style=none] (130) at (10.5, -8) {};
		\node [style=none] (131) at (10, -9) {};
		\node [style=none] (132) at (11, -9) {};
		\node [style=none] (133) at (10.5, -8.5) {$D_{odd}$};
		\node [style=none] (134) at (10, -9.5) {};
		\node [style=none] (135) at (11, -9.5) {};
		\node [style=label] (136) at (10.5, -9.5) {$\ldots$};
		\node [style=none] (137) at (9, -5) {};
		\node [style=dw] (138) at (8.25, -10.75) {};
		\node [style=dw] (139) at (9.75, -10.75) {};
		\node [style=none] (140) at (8.25, -11.5) {};
		\node [style=none] (141) at (9.75, -11.5) {};
		\node [style=label] (142) at (9, -11) {$\ldots$};
		\node [style=none] (143) at (5.25, -8.25) {$\eqq{\ref{eq:arith_cs}}$};
		\node [style={rn_phase}] (144) at (10.5, -7.25) {$\pi$};
		\node [style={rn_phase}] (145) at (9, -6.25) {$\pi$};
		\node [style=none] (151) at (14, -8) {};
		\node [style=none] (152) at (16, -8) {};
		\node [style=none] (153) at (14, -9) {};
		\node [style=none] (154) at (16, -9) {};
		\node [style=none] (155) at (15, -8) {};
		\node [style=none] (156) at (14.5, -9) {};
		\node [style=none] (157) at (15.5, -9) {};
		\node [style=none] (158) at (15, -8.5) {$D_{odd}$};
		\node [style=none] (159) at (14.5, -9.5) {};
		\node [style=none] (160) at (15.5, -9.5) {};
		\node [style=label] (161) at (15, -9.5) {$\ldots$};
		\node [style=none] (162) at (15, -4.75) {};
		\node [style=none] (168) at (12.75, -8.25) {$\eqq{\ref{eq:wid}}$};
		\node [style={rn_phase}] (169) at (15, -7.25) {$\pi$};
		\node [style={rn_phase}] (170) at (15, -6) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (10.center);
		\draw (4.center) to (9.center);
		\draw (12.center) to (13);
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (19.center) to (22.center);
		\draw (20.center) to (23.center);
		\draw (25.center) to (26.center);
		\draw (26.center) to (28.center);
		\draw (28.center) to (27.center);
		\draw (27.center) to (25.center);
		\draw (30.center) to (33.center);
		\draw (31.center) to (34.center);
		\draw [in=90, out=-165, looseness=0.75] (37) to (36.center);
		\draw (38.center) to (37);
		\draw [in=90, out=-15, looseness=0.75] (37) to (39);
		\draw (39) to (29.center);
		\draw [in=90, out=-15] (39) to (40);
		\draw (41) to (43.center);
		\draw (42) to (44.center);
		\draw [in=135, out=-90, looseness=0.75] (22.center) to (41);
		\draw [in=-90, out=30, looseness=0.75] (41) to (33.center);
		\draw [in=-90, out=150, looseness=0.75] (42) to (23.center);
		\draw [in=-90, out=45, looseness=0.75] (42) to (34.center);
		\draw (36.center) to (18.center);
		\draw (47.center) to (48.center);
		\draw (48.center) to (50.center);
		\draw (50.center) to (49.center);
		\draw (49.center) to (47.center);
		\draw (52.center) to (55.center);
		\draw (53.center) to (56.center);
		\draw (58.center) to (59.center);
		\draw (59.center) to (61.center);
		\draw (61.center) to (60.center);
		\draw (60.center) to (58.center);
		\draw (63.center) to (66.center);
		\draw (64.center) to (67.center);
		\draw [in=90, out=-165, looseness=0.75] (70) to (69.center);
		\draw (71.center) to (70);
		\draw (72) to (74.center);
		\draw (73) to (75.center);
		\draw [in=135, out=-90, looseness=0.75] (55.center) to (72);
		\draw [in=-90, out=30, looseness=0.75] (72) to (66.center);
		\draw [in=-90, out=150, looseness=0.75] (73) to (56.center);
		\draw [in=-90, out=45, looseness=0.75] (73) to (67.center);
		\draw (69.center) to (51.center);
		\draw (79) to (70);
		\draw (78) to (62.center);
		\draw (81.center) to (82.center);
		\draw (82.center) to (84.center);
		\draw (84.center) to (83.center);
		\draw (83.center) to (81.center);
		\draw (86.center) to (89.center);
		\draw (87.center) to (90.center);
		\draw (92.center) to (93.center);
		\draw (93.center) to (95.center);
		\draw (95.center) to (94.center);
		\draw (94.center) to (92.center);
		\draw (97.center) to (100.center);
		\draw (98.center) to (101.center);
		\draw (106) to (108.center);
		\draw (107) to (109.center);
		\draw [in=135, out=-90, looseness=0.75] (89.center) to (106);
		\draw [in=-90, out=30, looseness=0.75] (106) to (100.center);
		\draw [in=-90, out=150, looseness=0.75] (107) to (90.center);
		\draw [in=-90, out=45, looseness=0.75] (107) to (101.center);
		\draw (112) to (96.center);
		\draw (105.center) to (113);
		\draw [in=90, out=-120, looseness=0.75] (114) to (85.center);
		\draw (120) to (123.center);
		\draw (121) to (124.center);
		\draw (126.center) to (127.center);
		\draw (127.center) to (129.center);
		\draw (129.center) to (128.center);
		\draw (128.center) to (126.center);
		\draw (131.center) to (134.center);
		\draw (132.center) to (135.center);
		\draw (138) to (140.center);
		\draw (139) to (141.center);
		\draw [in=135, out=-90, looseness=0.75] (123.center) to (138);
		\draw [in=-90, out=30, looseness=0.75] (138) to (134.center);
		\draw [in=-90, out=150, looseness=0.75] (139) to (124.center);
		\draw [in=-90, out=45, looseness=0.75] (139) to (135.center);
		\draw (144) to (130.center);
		\draw (137.center) to (145);
		\draw (151.center) to (152.center);
		\draw (152.center) to (154.center);
		\draw (154.center) to (153.center);
		\draw (153.center) to (151.center);
		\draw (156.center) to (159.center);
		\draw (157.center) to (160.center);
		\draw (169) to (155.center);
		\draw (162.center) to (170);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/lemmas/uni4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.5) {};
		\node [style=none] (1) at (1.5, 0.5) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (1.5, -0.5) {};
		\node [style=none] (4) at (0.5, 0.5) {};
		\node [style=none] (5) at (-0.25, -0.5) {};
		\node [style=none] (6) at (0.75, -0.5) {};
		\node [style=none] (7) at (0.5, 0) {$D$};
		\node [style=none] (8) at (-0.25, -1.5) {};
		\node [style=none] (9) at (0.5, 1.5) {};
		\node [style=none] (10) at (0.75, -1.5) {};
		\node [style=none] (11) at (1.25, -0.5) {};
		\node [style=rn] (12) at (1.25, -1.5) {};
		\node [style=label] (13) at (0.25, -1.25) {$\ldots$};
		\node [style=none] (14) at (3, 0.5) {};
		\node [style=none] (15) at (5, 0.5) {};
		\node [style=none] (16) at (3, -0.5) {};
		\node [style=none] (17) at (5, -0.5) {};
		\node [style=none] (18) at (4, 0.5) {};
		\node [style=none] (19) at (3.25, -0.5) {};
		\node [style=none] (20) at (4.25, -0.5) {};
		\node [style=none] (21) at (4, 0) {$D$};
		\node [style=none] (22) at (3.25, -1.5) {};
		\node [style=none] (23) at (4, 1.5) {};
		\node [style=none] (24) at (4.25, -1.5) {};
		\node [style=none] (25) at (4.75, -0.5) {};
		\node [style={rn_phase}] (26) at (4.75, -1.5) {$\pi$};
		\node [style=label] (27) at (3.75, -1.25) {$\ldots$};
		\node [style=none] (28) at (2.25, 0) {$+$};
		\node [style=none] (29) at (-4, 0.5) {};
		\node [style=none] (30) at (-2, 0.5) {};
		\node [style=none] (31) at (-4, -0.5) {};
		\node [style=none] (32) at (-2, -0.5) {};
		\node [style=none] (33) at (-3, 0.5) {};
		\node [style=none] (34) at (-3.75, -0.5) {};
		\node [style=none] (35) at (-2.75, -0.5) {};
		\node [style=none] (36) at (-3, 0) {$D$};
		\node [style=none] (37) at (-3.75, -1.5) {};
		\node [style=none] (38) at (-3, 1.5) {};
		\node [style=none] (39) at (-2.75, -1.5) {};
		\node [style=none] (40) at (-2.25, -0.5) {};
		\node [style=none] (41) at (-2.25, -1.5) {};
		\node [style=label] (42) at (-3.25, -1.25) {$\ldots$};
		\node [style=none] (43) at (-1.25, 0) {$=$};
		\node [style=none] (44) at (11, 0.5) {};
		\node [style=none] (45) at (13, 0.5) {};
		\node [style=none] (46) at (11, -0.5) {};
		\node [style=none] (47) at (13, -0.5) {};
		\node [style=none] (48) at (12, 0.5) {};
		\node [style=none] (49) at (11.5, -0.5) {};
		\node [style=none] (50) at (12.5, -0.5) {};
		\node [style=none] (51) at (12, 0) {$D_{odd}$};
		\node [style=none] (52) at (11.5, -1.25) {};
		\node [style=none] (53) at (12.5, -1.25) {};
		\node [style=label] (54) at (12, -1) {$\ldots$};
		\node [style=none] (55) at (12, 3) {};
		\node [style={rn_phase}] (56) at (12, 1.25) {$\pi$};
		\node [style={rn_phase}] (57) at (12, 2) {$\pi$};
		\node [style=rn] (58) at (1.25, -2.25) {};
		\node [style=none] (59) at (1.25, -3) {};
		\node [style={rn_phase}] (60) at (4.75, -2.25) {$\pi$};
		\node [style=none] (61) at (4.75, -3) {};
		\node [style=none] (62) at (5.75, 0) {$=$};
		\node [style=none] (63) at (13.75, -1.25) {};
		\node [style={rn_phase}] (64) at (13.75, -0.25) {$\pi$};
		\node [style=none] (65) at (6.5, 0.5) {};
		\node [style=none] (66) at (8.5, 0.5) {};
		\node [style=none] (67) at (6.5, -0.5) {};
		\node [style=none] (68) at (8.5, -0.5) {};
		\node [style=none] (69) at (7.5, 0.5) {};
		\node [style=none] (70) at (7, -0.5) {};
		\node [style=none] (71) at (8, -0.5) {};
		\node [style=none] (72) at (7.5, 0) {$D_{even}$};
		\node [style=none] (73) at (7, -1.25) {};
		\node [style=none] (74) at (8, -1.25) {};
		\node [style=label] (75) at (7.5, -1) {$\ldots$};
		\node [style=none] (76) at (7.5, 1.25) {};
		\node [style=none] (77) at (10, 0) {$+$};
		\node [style=rn] (78) at (9, -0.25) {};
		\node [style=none] (79) at (9, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (1.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (0.center);
		\draw (5.center) to (8.center);
		\draw (6.center) to (10.center);
		\draw (4.center) to (9.center);
		\draw (11.center) to (12);
		\draw (14.center) to (15.center);
		\draw (15.center) to (17.center);
		\draw (17.center) to (16.center);
		\draw (16.center) to (14.center);
		\draw (19.center) to (22.center);
		\draw (20.center) to (24.center);
		\draw (18.center) to (23.center);
		\draw (25.center) to (26);
		\draw (29.center) to (30.center);
		\draw (30.center) to (32.center);
		\draw (32.center) to (31.center);
		\draw (31.center) to (29.center);
		\draw (34.center) to (37.center);
		\draw (35.center) to (39.center);
		\draw (33.center) to (38.center);
		\draw (40.center) to (41.center);
		\draw (44.center) to (45.center);
		\draw (45.center) to (47.center);
		\draw (47.center) to (46.center);
		\draw (46.center) to (44.center);
		\draw (49.center) to (52.center);
		\draw (50.center) to (53.center);
		\draw (56) to (48.center);
		\draw (55.center) to (57);
		\draw (58) to (59.center);
		\draw (60) to (61.center);
		\draw (63.center) to (64);
		\draw (65.center) to (66.center);
		\draw (66.center) to (68.center);
		\draw (68.center) to (67.center);
		\draw (67.center) to (65.center);
		\draw (70.center) to (73.center);
		\draw (71.center) to (74.center);
		\draw (76.center) to (69.center);
		\draw (78) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/matspoly.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (4.75, 8.75) {};
		\node [style=none] (1) at (6.25, 8.75) {};
		\node [style=none] (2) at (6.25, 7.25) {};
		\node [style=none] (3) at (4.75, 7.25) {};
		\node [style=none] (4) at (5.5, 8.75) {};
		\node [style=none] (5) at (5.5, 8) {$\tilde{A}$};
		\node [style=none] (6) at (4.75, 8.5) {};
		\node [style=none] (7) at (4.5, 8.5) {};
		\node [style=none] (8) at (4.5, 7.5) {};
		\node [style=none] (9) at (4.75, 7.5) {};
		\node [style=none] (10) at (4.5, 8.15) {\vdots};
		\node [style=none] (11) at (6.25, 8.5) {};
		\node [style=none] (12) at (6.25, 7.5) {};
		\node [style=none] (13) at (6.75, 8.15) {\vdots};
		\node [style=none] (28) at (11, 8.15) {\vdots};
		\node [style=none] (29) at (11.25, 8.5) {};
		\node [style=none] (30) at (11.25, 7.5) {};
		\node [style=none] (32) at (2.75, 8.75) {};
		\node [style=none] (33) at (4.25, 8.75) {};
		\node [style=none] (34) at (4.25, 7.25) {};
		\node [style=none] (35) at (2.75, 7.25) {};
		\node [style=none] (36) at (3.5, 8.75) {};
		\node [style=none] (37) at (3.5, 8) {$\tilde{A}$};
		\node [style=none] (38) at (4.25, 8.5) {};
		\node [style=none] (39) at (4.25, 7.5) {};
		\node [style=none] (40) at (4.5, 8.5) {};
		\node [style=none] (41) at (4.5, 7.5) {};
		\node [style=none] (42) at (0, 8.15) {\vdots};
		\node [style=none] (43) at (-0.25, 8.5) {};
		\node [style=none] (44) at (-0.25, 7.5) {};
		\node [style=none] (45) at (2.75, 7.5) {};
		\node [style=none] (46) at (2.75, 8.5) {};
		\node [style=gbox] (47) at (4.5, 9.5) {$b$};
		\node [style=gbox] (48) at (9, 9.5) {$c$};
		\node [style=none] (50) at (4.5, 11.5) {};
		\node [style=none] (115) at (-5, 9) {$\widetilde{a I + b A^2 + c B A}$};
		\node [style=uw] (116) at (4.5, 10.5) {};
		\node [style=gbox] (118) at (1, 9.5) {$a$};
		\node [style=none] (119) at (9.25, 8.75) {};
		\node [style=none] (120) at (10.75, 8.75) {};
		\node [style=none] (121) at (10.75, 7.25) {};
		\node [style=none] (122) at (9.25, 7.25) {};
		\node [style=none] (123) at (10, 8.75) {};
		\node [style=none] (124) at (10, 8) {$\tilde{B}$};
		\node [style=none] (125) at (9.25, 8.5) {};
		\node [style=none] (126) at (9, 8.5) {};
		\node [style=none] (127) at (9, 7.5) {};
		\node [style=none] (128) at (9.25, 7.5) {};
		\node [style=none] (129) at (9, 8.15) {\vdots};
		\node [style=none] (130) at (10.75, 8.5) {};
		\node [style=none] (131) at (10.75, 7.5) {};
		\node [style=none] (132) at (7.25, 8.75) {};
		\node [style=none] (133) at (8.75, 8.75) {};
		\node [style=none] (134) at (8.75, 7.25) {};
		\node [style=none] (135) at (7.25, 7.25) {};
		\node [style=none] (136) at (8, 8.75) {};
		\node [style=none] (137) at (8, 8) {$\tilde{A}$};
		\node [style=none] (138) at (8.75, 8.5) {};
		\node [style=none] (139) at (8.75, 7.5) {};
		\node [style=none] (140) at (9, 8.5) {};
		\node [style=none] (141) at (9, 7.5) {};
		\node [style=none] (142) at (7.25, 8.5) {};
		\node [style=none] (143) at (7.25, 7.5) {};
		\node [style=none] (144) at (-12.75, 2.25) {$=$};
		\node [style=none] (145) at (-8, 2.25) {};
		\node [style=none] (146) at (-6.5, 2.25) {};
		\node [style=none] (147) at (-6.5, 0.75) {};
		\node [style=none] (148) at (-8, 0.75) {};
		\node [style=none] (149) at (-7.25, 2.25) {};
		\node [style=none] (150) at (-7.25, 1.5) {$\tilde{A}$};
		\node [style=none] (151) at (-8, 2) {};
		\node [style=none] (152) at (-8.25, 2) {};
		\node [style=none] (153) at (-8.25, 1) {};
		\node [style=none] (154) at (-8, 1) {};
		\node [style=none] (155) at (-8.25, 1.65) {\vdots};
		\node [style=none] (156) at (-6.5, 2) {};
		\node [style=none] (157) at (-6.5, 1) {};
		\node [style=none] (158) at (-6, 1.65) {\vdots};
		\node [style=none] (159) at (-1.75, 1.65) {\vdots};
		\node [style=none] (160) at (-1.5, 2) {};
		\node [style=none] (161) at (-1.5, 1) {};
		\node [style=none] (162) at (-10, 2.25) {};
		\node [style=none] (163) at (-8.5, 2.25) {};
		\node [style=none] (164) at (-8.5, 0.75) {};
		\node [style=none] (165) at (-10, 0.75) {};
		\node [style=none] (166) at (-9.25, 2.25) {};
		\node [style=none] (167) at (-9.25, 1.5) {$\tilde{A}$};
		\node [style=none] (168) at (-8.5, 2) {};
		\node [style=none] (169) at (-8.5, 1) {};
		\node [style=none] (170) at (-8.25, 2) {};
		\node [style=none] (171) at (-8.25, 1) {};
		\node [style=none] (172) at (-11.5, 1.65) {\vdots};
		\node [style=none] (173) at (-11.75, 2) {};
		\node [style=none] (174) at (-11.75, 1) {};
		\node [style=none] (175) at (-10, 1) {};
		\node [style=none] (176) at (-10, 2) {};
		\node [style=gn] (177) at (-8, 3.75) {};
		\node [style=gn] (178) at (-7, 3.75) {};
		\node [style=none] (179) at (-8.25, 6.5) {};
		\node [style=uw] (180) at (-7.5, 4.5) {};
		\node [style=gbox] (181) at (-11, 3) {$a$};
		\node [style=none] (182) at (-3.5, 2.25) {};
		\node [style=none] (183) at (-2, 2.25) {};
		\node [style=none] (184) at (-2, 0.75) {};
		\node [style=none] (185) at (-3.5, 0.75) {};
		\node [style=none] (186) at (-2.75, 2.25) {};
		\node [style=none] (187) at (-2.75, 1.5) {$\tilde{B}$};
		\node [style=none] (188) at (-3.5, 2) {};
		\node [style=none] (189) at (-3.75, 2) {};
		\node [style=none] (190) at (-3.75, 1) {};
		\node [style=none] (191) at (-3.5, 1) {};
		\node [style=none] (192) at (-3.75, 1.65) {\vdots};
		\node [style=none] (193) at (-2, 2) {};
		\node [style=none] (194) at (-2, 1) {};
		\node [style=none] (195) at (-5.5, 2.25) {};
		\node [style=none] (196) at (-4, 2.25) {};
		\node [style=none] (197) at (-4, 0.75) {};
		\node [style=none] (198) at (-5.5, 0.75) {};
		\node [style=none] (199) at (-4.75, 2.25) {};
		\node [style=none] (200) at (-4.75, 1.5) {$\tilde{A}$};
		\node [style=none] (201) at (-4, 2) {};
		\node [style=none] (202) at (-4, 1) {};
		\node [style=none] (203) at (-3.75, 2) {};
		\node [style=none] (204) at (-3.75, 1) {};
		\node [style=none] (205) at (-5.5, 2) {};
		\node [style=none] (206) at (-5.5, 1) {};
		\node [style=gbox] (207) at (-7.5, 3) {$b$};
		\node [style=gbox] (208) at (-4.5, 3) {$c$};
		\node [style=uw] (209) at (-8.25, 5.5) {};
		\node [style=none] (210) at (-12.75, -3.925) {$\stackrel{\eqref{rule:CMcpy}}{=}$};
		\node [style=none] (211) at (-9, -4.25) {};
		\node [style=none] (212) at (-7.5, -4.25) {};
		\node [style=none] (213) at (-7.5, -5.75) {};
		\node [style=none] (214) at (-9, -5.75) {};
		\node [style=none] (215) at (-8.25, -4.25) {};
		\node [style=none] (216) at (-8.25, -5) {$\tilde{A}$};
		\node [style=none] (217) at (-9, -4.5) {};
		\node [style=none] (218) at (-9.25, -4.5) {};
		\node [style=none] (219) at (-9.25, -5.5) {};
		\node [style=none] (220) at (-9, -5.5) {};
		\node [style=none] (221) at (-9.25, -4.85) {\vdots};
		\node [style=none] (222) at (-7.5, -4.5) {};
		\node [style=none] (223) at (-7.5, -5.5) {};
		\node [style=none] (224) at (-7, -4.85) {\vdots};
		\node [style=none] (225) at (-4.75, -4.85) {\vdots};
		\node [style=none] (226) at (-4.5, -4.5) {};
		\node [style=none] (227) at (-4.5, -5.5) {};
		\node [style=none] (228) at (-11, -4.25) {};
		\node [style=none] (229) at (-9.5, -4.25) {};
		\node [style=none] (230) at (-9.5, -5.75) {};
		\node [style=none] (231) at (-11, -5.75) {};
		\node [style=none] (232) at (-10.25, -4.25) {};
		\node [style=none] (233) at (-10.25, -5) {$\tilde{A}$};
		\node [style=none] (234) at (-9.5, -4.5) {};
		\node [style=none] (235) at (-9.5, -5.5) {};
		\node [style=none] (236) at (-9.25, -4.5) {};
		\node [style=none] (237) at (-9.25, -5.5) {};
		\node [style=none] (238) at (-11.5, -4.85) {\vdots};
		\node [style=none] (239) at (-11.75, -4.5) {};
		\node [style=none] (240) at (-11.75, -5.5) {};
		\node [style=none] (241) at (-11, -5.5) {};
		\node [style=none] (242) at (-11, -4.5) {};
		\node [style=gn] (243) at (-9.25, -2.625) {};
		\node [style=gn] (244) at (-8.5, -2.625) {};
		\node [style=none] (245) at (-9.75, 0) {};
		\node [style=uw] (246) at (-8.875, -1.875) {};
		\node [style=gbox] (247) at (-11, -3.5) {$a$};
		\node [style=none] (248) at (-6.5, -4.25) {};
		\node [style=none] (249) at (-5, -4.25) {};
		\node [style=none] (250) at (-5, -5.75) {};
		\node [style=none] (251) at (-6.5, -5.75) {};
		\node [style=none] (252) at (-5.75, -4.25) {};
		\node [style=none] (253) at (-5.75, -5) {$\tilde{B}$};
		\node [style=none] (254) at (-6.5, -4.5) {};
		\node [style=none] (257) at (-6.5, -5.5) {};
		\node [style=none] (259) at (-5, -4.5) {};
		\node [style=none] (260) at (-5, -5.5) {};
		\node [style=gbox] (273) at (-8.25, -3.625) {$b$};
		\node [style=gbox] (274) at (-7, -3.625) {$c$};
		\node [style=uw] (275) at (-9.75, -1) {};
		\node [style=dw] (276) at (-9.5, -3.5) {};
		\node [style=none] (277) at (-3.5, -3.925) {$\stackrel{\eqref{rule:BZW}}{=}$};
		\node [style=none] (278) at (0.75, -4.25) {};
		\node [style=none] (279) at (2.25, -4.25) {};
		\node [style=none] (280) at (2.25, -5.75) {};
		\node [style=none] (281) at (0.75, -5.75) {};
		\node [style=none] (282) at (1.5, -4.25) {};
		\node [style=none] (283) at (1.5, -5) {$\tilde{A}$};
		\node [style=none] (284) at (0.75, -4.5) {};
		\node [style=none] (285) at (0.25, -4.5) {};
		\node [style=none] (286) at (0.25, -5.5) {};
		\node [style=none] (287) at (0.75, -5.5) {};
		\node [style=none] (288) at (0.25, -4.85) {\vdots};
		\node [style=none] (289) at (2.25, -4.5) {};
		\node [style=none] (290) at (2.25, -5.5) {};
		\node [style=none] (291) at (2.5, -4.85) {\vdots};
		\node [style=none] (292) at (4.5, -4.85) {\vdots};
		\node [style=none] (293) at (4.75, -4.5) {};
		\node [style=none] (294) at (4.75, -5.5) {};
		\node [style=none] (295) at (-1.75, -4.25) {};
		\node [style=none] (296) at (-0.25, -4.25) {};
		\node [style=none] (297) at (-0.25, -5.75) {};
		\node [style=none] (298) at (-1.75, -5.75) {};
		\node [style=none] (299) at (-1, -4.25) {};
		\node [style=none] (300) at (-1, -5) {$\tilde{A}$};
		\node [style=none] (301) at (-0.25, -4.5) {};
		\node [style=none] (302) at (-0.25, -5.5) {};
		\node [style=none] (303) at (0.25, -4.5) {};
		\node [style=none] (304) at (0.25, -5.5) {};
		\node [style=none] (305) at (-2.25, -4.85) {\vdots};
		\node [style=none] (306) at (-2.5, -4.5) {};
		\node [style=none] (307) at (-2.5, -5.5) {};
		\node [style=none] (308) at (-1.75, -5.5) {};
		\node [style=none] (309) at (-1.75, -4.5) {};
		\node [style=none] (312) at (0, -0.25) {};
		\node [style=gbox] (314) at (-1.75, -3.5) {$a$};
		\node [style=none] (315) at (2.75, -4.25) {};
		\node [style=none] (316) at (4.25, -4.25) {};
		\node [style=none] (317) at (4.25, -5.75) {};
		\node [style=none] (318) at (2.75, -5.75) {};
		\node [style=none] (319) at (3.5, -4.25) {};
		\node [style=none] (320) at (3.5, -5) {$\tilde{B}$};
		\node [style=none] (321) at (2.75, -4.5) {};
		\node [style=none] (322) at (2.75, -5.5) {};
		\node [style=none] (323) at (4.25, -4.5) {};
		\node [style=none] (324) at (4.25, -5.5) {};
		\node [style=gbox] (325) at (1.5, -3.5) {$b$};
		\node [style=gbox] (326) at (3.5, -3.5) {$c$};
		\node [style=uw] (327) at (0, -1.25) {};
		\node [style=uw] (328) at (2.5, -2.75) {};
		\node [style=gn] (329) at (1, -2) {};
		\node [style=none] (330) at (8.75, -4.25) {$\widetilde{aI + (b A + c B) A}$};
		\node [style=none] (331) at (-0.25, 2.575) {$\stackrel{\eqref{rule:CMcom}}{=}$};
		\node [style=none] (332) at (6.75, 2.25) {};
		\node [style=none] (333) at (8.25, 2.25) {};
		\node [style=none] (334) at (8.25, 0.75) {};
		\node [style=none] (335) at (6.75, 0.75) {};
		\node [style=none] (336) at (7.5, 2.25) {};
		\node [style=none] (337) at (7.5, 1.5) {$\tilde{A}$};
		\node [style=none] (338) at (6.75, 2) {};
		\node [style=none] (340) at (6.75, 1) {};
		\node [style=none] (342) at (6.25, 1.65) {\vdots};
		\node [style=none] (343) at (8.25, 2) {};
		\node [style=none] (344) at (8.25, 1) {};
		\node [style=none] (345) at (8.75, 1.65) {\vdots};
		\node [style=none] (346) at (11, 1.65) {\vdots};
		\node [style=none] (347) at (11.25, 2) {};
		\node [style=none] (348) at (11.25, 1) {};
		\node [style=none] (349) at (4.25, 2.25) {};
		\node [style=none] (350) at (5.75, 2.25) {};
		\node [style=none] (351) at (5.75, 0.75) {};
		\node [style=none] (352) at (4.25, 0.75) {};
		\node [style=none] (353) at (5, 2.25) {};
		\node [style=none] (354) at (5, 1.5) {$\tilde{A}$};
		\node [style=none] (355) at (5.75, 2) {};
		\node [style=none] (356) at (5.75, 1) {};
		\node [style=none] (359) at (1.25, 1.65) {\vdots};
		\node [style=none] (360) at (1, 2) {};
		\node [style=none] (361) at (1, 1) {};
		\node [style=none] (362) at (4.25, 1) {};
		\node [style=none] (363) at (4.25, 2) {};
		\node [style=gn] (364) at (6.25, 3.75) {};
		\node [style=gn] (365) at (7.25, 3.75) {};
		\node [style=none] (366) at (6, 6.5) {};
		\node [style=uw] (367) at (6.75, 4.5) {};
		\node [style=gbox] (368) at (1.75, 3) {$a$};
		\node [style=none] (369) at (9.25, 2.25) {};
		\node [style=none] (370) at (10.75, 2.25) {};
		\node [style=none] (371) at (10.75, 0.75) {};
		\node [style=none] (372) at (9.25, 0.75) {};
		\node [style=none] (373) at (10, 2.25) {};
		\node [style=none] (374) at (10, 1.5) {$\tilde{B}$};
		\node [style=none] (375) at (9.25, 2) {};
		\node [style=none] (376) at (9.25, 1) {};
		\node [style=none] (377) at (10.75, 2) {};
		\node [style=none] (378) at (10.75, 1) {};
		\node [style=gbox] (379) at (7.5, 3) {$b$};
		\node [style=gbox] (380) at (8.75, 3) {$c$};
		\node [style=uw] (381) at (6, 5.5) {};
		\node [style=none] (385) at (3.75, 1.65) {\vdots};
		\node [style=none] (386) at (1.75, 2.25) {};
		\node [style=none] (387) at (3.25, 2.25) {};
		\node [style=none] (388) at (3.25, 0.75) {};
		\node [style=none] (389) at (1.75, 0.75) {};
		\node [style=none] (390) at (2.5, 2.25) {};
		\node [style=none] (391) at (2.5, 1.5) {$\tilde{A}$};
		\node [style=none] (392) at (3.25, 2) {};
		\node [style=none] (393) at (3.25, 1) {};
		\node [style=none] (396) at (1.75, 1) {};
		\node [style=none] (397) at (1.75, 2) {};
		\node [style=none] (398) at (5.5, -4.25) {$=$};
		\node [style=none] (399) at (-1.5, 8.75) {$=$};
		\node [style=none] (400) at (-10.5, 8.75) {$p(\tilde{A}, \tilde{B})$};
		\node [style=none] (401) at (-8.5, 8.75) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (1.center) to (0.center);
		\draw (0.center) to (3.center);
		\draw (8.center) to (9.center);
		\draw (7.center) to (6.center);
		\draw (35.center) to (34.center);
		\draw (34.center) to (33.center);
		\draw (33.center) to (32.center);
		\draw (32.center) to (35.center);
		\draw (38.center) to (40.center);
		\draw (39.center) to (41.center);
		\draw (46.center) to (43.center);
		\draw (45.center) to (44.center);
		\draw [in=-135, out=60, looseness=0.50] (118) to (116);
		\draw (47) to (116);
		\draw [in=-45, out=105, looseness=0.25] (48) to (116);
		\draw (50.center) to (116);
		\draw (122.center) to (121.center);
		\draw (121.center) to (120.center);
		\draw (120.center) to (119.center);
		\draw (119.center) to (122.center);
		\draw (127.center) to (128.center);
		\draw (126.center) to (125.center);
		\draw (135.center) to (134.center);
		\draw (134.center) to (133.center);
		\draw (133.center) to (132.center);
		\draw (132.center) to (135.center);
		\draw (138.center) to (140.center);
		\draw (139.center) to (141.center);
		\draw (29.center) to (130.center);
		\draw (30.center) to (131.center);
		\draw (11.center) to (142.center);
		\draw (143.center) to (12.center);
		\draw [in=-120, out=45] (36.center) to (47);
		\draw [in=135, out=-60] (47) to (4.center);
		\draw [in=-120, out=45] (136.center) to (48);
		\draw [in=135, out=-60] (48) to (123.center);
		\draw (148.center) to (147.center);
		\draw (147.center) to (146.center);
		\draw (146.center) to (145.center);
		\draw (145.center) to (148.center);
		\draw (153.center) to (154.center);
		\draw (152.center) to (151.center);
		\draw (165.center) to (164.center);
		\draw (164.center) to (163.center);
		\draw (163.center) to (162.center);
		\draw (162.center) to (165.center);
		\draw (168.center) to (170.center);
		\draw (169.center) to (171.center);
		\draw (176.center) to (173.center);
		\draw (175.center) to (174.center);
		\draw (177) to (180);
		\draw [in=-60, out=105, looseness=0.25] (178) to (180);
		\draw (185.center) to (184.center);
		\draw (184.center) to (183.center);
		\draw (183.center) to (182.center);
		\draw (182.center) to (185.center);
		\draw (190.center) to (191.center);
		\draw (189.center) to (188.center);
		\draw (198.center) to (197.center);
		\draw (197.center) to (196.center);
		\draw (196.center) to (195.center);
		\draw (195.center) to (198.center);
		\draw (201.center) to (203.center);
		\draw (202.center) to (204.center);
		\draw (160.center) to (193.center);
		\draw (161.center) to (194.center);
		\draw (156.center) to (205.center);
		\draw (206.center) to (157.center);
		\draw (199.center) to (178);
		\draw (179.center) to (209);
		\draw [in=90, out=-45, looseness=0.50] (209) to (180);
		\draw [in=60, out=-135, looseness=0.50] (209) to (181);
		\draw (177) to (207);
		\draw (178) to (208);
		\draw (208) to (186.center);
		\draw (177) to (166.center);
		\draw (149.center) to (207);
		\draw (214.center) to (213.center);
		\draw (213.center) to (212.center);
		\draw (212.center) to (211.center);
		\draw (211.center) to (214.center);
		\draw (219.center) to (220.center);
		\draw (218.center) to (217.center);
		\draw (231.center) to (230.center);
		\draw (230.center) to (229.center);
		\draw (229.center) to (228.center);
		\draw (228.center) to (231.center);
		\draw (234.center) to (236.center);
		\draw (235.center) to (237.center);
		\draw (242.center) to (239.center);
		\draw (241.center) to (240.center);
		\draw (243) to (246);
		\draw [in=-60, out=105, looseness=0.25] (244) to (246);
		\draw (251.center) to (250.center);
		\draw (250.center) to (249.center);
		\draw (249.center) to (248.center);
		\draw (248.center) to (251.center);
		\draw (226.center) to (259.center);
		\draw (227.center) to (260.center);
		\draw (245.center) to (275);
		\draw [in=90, out=-45, looseness=0.75] (275) to (246);
		\draw [in=60, out=-135, looseness=0.50] (275) to (247);
		\draw [in=105, out=-60, looseness=0.50] (243) to (273);
		\draw (244) to (274);
		\draw (274) to (252.center);
		\draw (215.center) to (273);
		\draw [in=240, out=90, looseness=0.50] (276) to (243);
		\draw [in=-120, out=45, looseness=0.50] (276) to (244);
		\draw [in=90, out=-90, looseness=0.50] (276) to (232.center);
		\draw (222.center) to (254.center);
		\draw (257.center) to (223.center);
		\draw (281.center) to (280.center);
		\draw (280.center) to (279.center);
		\draw (279.center) to (278.center);
		\draw (278.center) to (281.center);
		\draw (286.center) to (287.center);
		\draw (285.center) to (284.center);
		\draw (298.center) to (297.center);
		\draw (297.center) to (296.center);
		\draw (296.center) to (295.center);
		\draw (295.center) to (298.center);
		\draw (301.center) to (303.center);
		\draw (302.center) to (304.center);
		\draw (309.center) to (306.center);
		\draw (308.center) to (307.center);
		\draw (318.center) to (317.center);
		\draw (317.center) to (316.center);
		\draw (316.center) to (315.center);
		\draw (315.center) to (318.center);
		\draw (293.center) to (323.center);
		\draw (294.center) to (324.center);
		\draw (312.center) to (327);
		\draw [in=60, out=-120, looseness=0.50] (327) to (314);
		\draw (326) to (319.center);
		\draw (282.center) to (325);
		\draw (289.center) to (321.center);
		\draw (322.center) to (290.center);
		\draw [in=105, out=-60, looseness=0.75] (327) to (329);
		\draw [in=75, out=-105, looseness=0.50] (329) to (299.center);
		\draw [in=90, out=-45, looseness=0.50] (329) to (328);
		\draw [in=75, out=-120, looseness=0.50] (328) to (325);
		\draw [in=-60, out=120, looseness=0.50] (326) to (328);
		\draw (335.center) to (334.center);
		\draw (334.center) to (333.center);
		\draw (333.center) to (332.center);
		\draw (332.center) to (335.center);
		\draw (352.center) to (351.center);
		\draw (351.center) to (350.center);
		\draw (350.center) to (349.center);
		\draw (349.center) to (352.center);
		\draw (364) to (367);
		\draw [in=-60, out=105, looseness=0.25] (365) to (367);
		\draw (372.center) to (371.center);
		\draw (371.center) to (370.center);
		\draw (370.center) to (369.center);
		\draw (369.center) to (372.center);
		\draw (347.center) to (377.center);
		\draw (348.center) to (378.center);
		\draw (366.center) to (381);
		\draw [in=90, out=-45, looseness=0.50] (381) to (367);
		\draw [in=60, out=-135, looseness=0.50] (381) to (368);
		\draw (364) to (379);
		\draw (365) to (380);
		\draw (380) to (373.center);
		\draw (336.center) to (379);
		\draw (343.center) to (375.center);
		\draw (376.center) to (344.center);
		\draw (389.center) to (388.center);
		\draw (388.center) to (387.center);
		\draw (387.center) to (386.center);
		\draw (386.center) to (389.center);
		\draw (360.center) to (397.center);
		\draw (396.center) to (361.center);
		\draw (392.center) to (363.center);
		\draw (362.center) to (393.center);
		\draw (355.center) to (338.center);
		\draw (356.center) to (340.center);
		\draw (364) to (390.center);
		\draw (365) to (353.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tikz/poly/pnf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=uw] (0) at (0, 1.25) {};
		\node [style=none] (1) at (0, 2.25) {};
		\node [style=gbox] (2) at (-3.25, -0.75) {$a_0$};
		\node [style=gn] (3) at (-1, 0) {};
		\node [style=gn] (4) at (2, 0) {};
		\node [style=dw] (5) at (-0.75, -1.5) {};
		\node [style=dw] (6) at (0.75, -1.5) {};
		\node [style=none] (7) at (-0.75, -2.25) {};
		\node [style=none] (8) at (0.75, -2.25) {};
		\node [style=label] (9) at (0.5, 0) {$\ldots$};
		\node [style=label] (10) at (0, -1.75) {$\ldots$};
		\node [style=gbox] (11) at (-2, -0.75) {$a_1$};
		\node [style=gbox] (12) at (3, -0.75) {$a_{2^n-1}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (3);
		\draw [bend right=15] (0) to (2);
		\draw (0) to (1.center);
		\draw [bend left=15] (0) to (4);
		\draw (5) to (7.center);
		\draw (6) to (8.center);
		\draw [in=225, out=30] (5) to (4);
		\draw [in=-90, out=150] (6) to (3);
		\draw [bend right=15] (6) to (4);
		\draw [bend right=15] (3) to (11);
		\draw [bend left=15] (4) to (12);
	\end{pgfonlayer}
\end{tikzpicture}

